Direct Collocation for Quantum Optimal Control

We present an adaptation of direct collocation -- a trajectory optimization method commonly used in robotics and aerospace applications -- to quantum optimal control (QOC); we refer to this method as Pade Integrator COllocation (PICO). This approach supports general nonlinear constraints on the states and controls, takes advantage of state-of-the-art large-scale nonlinear programming solvers, and has superior convergence properties compared to standard approaches like GRAPE and CRAB. PICO also allows for the formulation of novel free-time and minimum-time control problems -- crucial for realizing high-performance quantum computers when the optimal pulse duration is not known a priori. We demonstrate PICO's performance both in simulation and on hardware with a 3D circuit cavity quantum electrodynamics system.

==> figures/raw/tikzplotlib_test.tex <==
\begin{document}

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,0.75)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Population},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
1 0.999816875199737
2 0.997662878379638
3 0.991026674717183
4 0.979544583504349
5 0.965721059860365
6 0.953938015256485
7 0.946605811847962
8 0.942673888509827
9 0.940168863685521
10 0.937015473213715
11 0.932352455097205
12 0.925448560040869
13 0.915246754347611
14 0.90174515304082
15 0.886728100407096
16 0.871942584289732
17 0.859527402200901
18 0.849366559479238
19 0.838015823739156
20 0.823104183825017
21 0.804913622412397
22 0.785524097894185
23 0.767962495326432
24 0.75316604305945
25 0.739911854874027
26 0.726860502065842
27 0.713225396071458
28 0.699034531292643
29 0.685128282992927
30 0.672069708101635
31 0.659635618898485
32 0.647504692561721
33 0.63579026135723
34 0.624892618807882
35 0.61503639415327
36 0.606110855224514
37 0.597796765897554
38 0.589909119556244
39 0.582651369339445
40 0.576509950262915
41 0.571952596097348
42 0.569379178433666
43 0.569198135984486
44 0.571664334954328
45 0.577004440198374
46 0.584987740012782
47 0.593793223697303
48 0.601165854397523
49 0.605037805959161
50 0.604920709287203
51 0.603606757937742
52 0.603211924200518
53 0.603235231885433
54 0.603422127966271
55 0.603885336145571
56 0.6050227462736
57 0.609631332624448
58 0.621456565770327
59 0.643842894648871
60 0.674892084253113
61 0.707981146685032
62 0.737447628579839
63 0.760109575499131
64 0.775194770768439
65 0.784217191310637
66 0.788955041439481
67 0.791044465585544
68 0.792049061313674
69 0.792849202785559
70 0.794272088554592
71 0.79588548397481
72 0.79740518644197
73 0.799435037021389
74 0.802523875435633
75 0.808139731852528
76 0.818171451966912
77 0.831557274437059
78 0.846402880153492
79 0.861755958773202
80 0.87585768180788
81 0.888172357315513
82 0.90100677991982
83 0.914828191794385
84 0.928140631026402
85 0.939859048042795
86 0.950453247040844
87 0.959136342069349
88 0.965027647654537
89 0.96892577764303
90 0.971538244876681
91 0.973809653668051
92 0.976434741476315
93 0.980051651305793
94 0.984463694508147
95 0.989028849399642
96 0.992323835082396
97 0.993262553316733
98 0.992406779621785
99 0.991689447582401
};
\addlegendentry{g}
\addplot [semithick, color1]
table {%
0 0
1 0.000183121749672724
2 0.00233701718826453
3 0.00897274663619824
4 0.0204541159604519
5 0.0342773064387618
6 0.046060822698267
7 0.0533934234861404
8 0.0573254310346826
9 0.0598302961135741
10 0.0629834149388965
11 0.0676460219734053
12 0.0745491545893726
13 0.0847494681697372
14 0.0982490167619006
15 0.113263958154879
16 0.1280485380239
17 0.140464960874012
18 0.150627340928881
19 0.161977419302292
20 0.176886752435885
21 0.19507399970943
22 0.214462011251738
23 0.232024249563299
24 0.246821501529693
25 0.2600758962288
26 0.273125824410213
27 0.286758701180046
28 0.300947422953958
29 0.314852497733294
30 0.327910211728678
31 0.340342173785222
32 0.352470958728551
33 0.36418334010972
34 0.375079726412422
35 0.384934806556016
36 0.39385740130824
37 0.402167155449917
38 0.410049039972118
39 0.417302844300358
40 0.423442435649158
41 0.427999952398461
42 0.430575160933483
43 0.43075458321698
44 0.428285142751221
45 0.422936061893665
46 0.41494228853338
47 0.406130749135468
48 0.398763097957988
49 0.394904763610058
50 0.395032521252468
51 0.396354736025205
52 0.396749771438501
53 0.396725368809671
54 0.396537293808976
55 0.396072923811818
56 0.394934023276879
57 0.390321381641511
58 0.378484825999142
59 0.356078881250004
60 0.325016523560993
61 0.291921560802796
62 0.262463494795096
63 0.239810768977996
64 0.224740962736861
65 0.21572706436115
66 0.210992118422587
67 0.208903111976865
68 0.207897757997345
69 0.207097195187696
70 0.205673316616907
71 0.204059707965929
72 0.202539098527312
73 0.200508767914988
74 0.197418300460319
75 0.19179899936647
76 0.181764831248311
77 0.168374228381578
78 0.153531949517144
79 0.138178402231689
80 0.124079092498097
81 0.111765582707236
82 0.0989288542866862
83 0.0851092419381332
84 0.0717963102508407
85 0.0600779348076599
86 0.0494851604830703
87 0.040800591320009
88 0.0349112877692954
89 0.031012403575187
90 0.0284001029233218
91 0.0261291095994392
92 0.0235028523134695
93 0.019887341942194
94 0.015474040693315
95 0.0109080782434698
96 0.00761613607647441
97 0.00667402355936794
98 0.00753196169878743
99 0.00824895149805214
};
\addlegendentry{e}
\addplot [semithick, color2]
table {%
0 0
1 3.05059051239174e-09
2 1.04432097499488e-07
3 5.78646618635427e-07
4 1.30053519874233e-06
5 1.63370087229663e-06
6 1.16204524729753e-06
7 7.64665897320531e-07
8 6.80455489201622e-07
9 8.40200904168611e-07
10 1.11184738786779e-06
11 1.52292938901875e-06
12 2.28536975749279e-06
13 3.77748265140833e-06
14 5.83019727909124e-06
15 7.94143802368464e-06
16 8.87768636775064e-06
17 7.6369250870092e-06
18 6.09959187986429e-06
19 6.75695855109135e-06
20 9.06373909767988e-06
21 1.23778781730108e-05
22 1.38908540755941e-05
23 1.32551102679216e-05
24 1.24554108568015e-05
25 1.22488971726046e-05
26 1.36735239435728e-05
27 1.59027484954355e-05
28 1.804575339751e-05
29 1.92192737778218e-05
30 2.0080169685799e-05
31 2.22073162928338e-05
32 2.43487097272278e-05
33 2.63985330497726e-05
34 2.76547796950288e-05
35 2.87992907127506e-05
36 3.17434672445834e-05
37 3.60786525283267e-05
38 4.18404716366521e-05
39 4.57863601967847e-05
40 4.76140879254668e-05
41 4.74515041895504e-05
42 4.56606328497195e-05
43 4.72807985326582e-05
44 5.05222944498679e-05
45 5.94979079595892e-05
46 6.99714538373522e-05
47 7.60271672272286e-05
48 7.10476444873949e-05
49 5.74304307789639e-05
50 4.67694603274774e-05
51 3.85060370517696e-05
52 3.83043609808273e-05
53 3.9399304894737e-05
54 4.05782247515395e-05
55 4.17400426098667e-05
56 4.32304495202722e-05
57 4.72857340399325e-05
58 5.86082305292738e-05
59 7.8224101123614e-05
60 9.13921858939933e-05
61 9.72925121717998e-05
62 8.88766250635976e-05
63 7.96555228721529e-05
64 6.42664946996736e-05
65 5.57443282109304e-05
66 5.28401379312907e-05
67 5.24224375903945e-05
68 5.31806889798316e-05
69 5.36020267446035e-05
70 5.45948285008411e-05
71 5.48080592608383e-05
72 5.57150307181746e-05
73 5.61950636224736e-05
74 5.78241040483656e-05
75 6.1268781001726e-05
76 6.37167847766462e-05
77 6.84971813632408e-05
78 6.51703293646605e-05
79 6.56389951103731e-05
80 6.32256940233174e-05
81 6.20599772505893e-05
82 6.43657934936638e-05
83 6.25662674819708e-05
84 6.30587227572807e-05
85 6.30171495446164e-05
86 6.15924760853068e-05
87 6.30666106420783e-05
88 6.1064576166947e-05
89 6.18187817826181e-05
90 6.16521999977126e-05
91 6.12367325103347e-05
92 6.24062102154638e-05
93 6.10067520134238e-05
94 6.2264798538588e-05
95 6.30723568892129e-05
96 6.00288411304493e-05
97 6.34231238992627e-05
98 6.12586794276974e-05
99 6.1600919546453e-05
};
\addlegendentry{f}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.005,1.1)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (ns)},
xmin=-49.3925072516724, xmax=1037.24265228512,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Population},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
9.97828429326716 0.999085595313841
19.9565685865343 0.987179483874729
29.9348528798015 0.945703638856484
39.9131371730686 0.862175340080589
49.8914214663358 0.74170105213819
59.869705759603 0.605897046929773
69.8479900528701 0.480898023622003
79.8262743461373 0.381384783823725
89.8045586394044 0.309736435653733
99.7828429326716 0.263841299788242
109.761127225939 0.240309501953041
119.739411519206 0.232436530338432
129.717695812473 0.231232475591246
139.69598010574 0.229705762494247
149.674264399007 0.223015616054736
159.652548692275 0.210260021596628
169.630832985542 0.194508077259755
179.609117278809 0.180863842526138
189.587401572076 0.174558940878171
199.565685865343 0.176612770415605
209.54397015861 0.185113163257163
219.522254451877 0.19836847608154
229.500538745145 0.213832281960541
239.478823038412 0.228445222053274
249.457107331679 0.239174175695567
259.435391624946 0.245432479307041
269.413675918213 0.249125867007243
279.39196021148 0.252424428096823
289.370244504748 0.256714251025414
299.348528798015 0.261937735954772
309.326813091282 0.267432955887134
319.305097384549 0.272801905549389
329.283381677816 0.278348219238707
339.261665971083 0.284804478557374
349.239950264351 0.29226416842546
359.218234557618 0.300192239758473
369.196518850885 0.308052097553385
379.174803144152 0.315935880548768
389.153087437419 0.324783656482742
399.131371730686 0.335554142725436
409.109656023954 0.348524940042158
419.087940317221 0.362660946564796
429.066224610488 0.37573231297513
439.044508903755 0.385828895580023
449.022793197022 0.392484880861059
459.001077490289 0.396508881356937
468.979361783556 0.399086388071446
478.957646076824 0.401567249427256
488.935930370091 0.40446258967989
498.914214663358 0.406967721056225
508.892498956625 0.408207685996558
518.870783249892 0.407873330895998
528.849067543159 0.406557993972457
538.827351836427 0.405285119595356
548.805636129694 0.40398106518369
558.783920422961 0.39920701531748
568.762204716228 0.382678674445222
578.740489009495 0.345090365354676
588.718773302762 0.284806363521612
598.697057596029 0.216966421080321
608.675341889297 0.170978318448297
618.653626182564 0.170315769071135
628.631910475831 0.211520653833884
638.610194769098 0.268035141657884
648.588479062365 0.313126563685765
658.566763355632 0.335885355144457
668.5450476489 0.34075384713117
678.523331942167 0.338020664095758
688.501616235434 0.334966432113882
698.479900528701 0.334915980887828
708.458184821968 0.338630151836451
718.436469115235 0.342174623684059
728.414753408503 0.335355014585009
738.39303770177 0.306243663819183
748.371321995037 0.257594079519069
758.349606288304 0.214454701188054
768.327890581571 0.205358109594837
778.306174874838 0.233456402320236
788.284459168106 0.27625668638112
798.262743461373 0.311198201938951
808.24102775464 0.3317188788434
818.219312047907 0.34208164892173
828.197596341174 0.34650031108226
838.175880634441 0.344972880032731
848.154164927709 0.33452044881762
858.132449220976 0.313376268449245
868.110733514243 0.284972935472422
878.08901780751 0.25685079834968
888.067302100777 0.234742566144007
898.045586394044 0.217719934837445
908.023870687311 0.19825531679713
918.002154980579 0.17038889987212
927.980439273846 0.134175574440359
937.958723567113 0.0929971361401973
947.93700786038 0.0541487184452651
957.915292153647 0.025693721221082
967.893576446914 0.0113102595376019
977.871860740182 0.00766789066942453
987.850145033449 0.00774490816440527
};
\addlegendentry{0}
\addplot [semithick, color1]
table {%
0 0
9.97828429326716 0.000913977305317088
19.9565685865343 0.0127377788083165
29.9348528798015 0.0527940605152631
39.9131371730686 0.127856458907208
49.8914214663358 0.221627019426104
59.869705759603 0.303585485860262
69.8479900528701 0.352074454152865
79.8262743461373 0.367649028342987
89.8045586394044 0.363038779556466
99.7828429326716 0.351555724720239
109.761127225939 0.342616329663925
119.739411519206 0.338991597533951
129.717695812473 0.337981453614277
139.69598010574 0.336113478563808
149.674264399007 0.330471601116525
159.652548692275 0.319641358496622
169.630832985542 0.304465899651552
179.609117278809 0.288371360231139
189.587401572076 0.276508462976275
199.565685865343 0.27109126130076
209.54397015861 0.271014848060517
219.522254451877 0.274505099103327
229.500538745145 0.279225899921206
239.478823038412 0.283052526248378
249.457107331679 0.284266230583061
259.435391624946 0.28255979349194
269.413675918213 0.278838896526391
279.39196021148 0.274034191131407
289.370244504748 0.268633279757181
299.348528798015 0.262475923544433
309.326813091282 0.255042663041507
319.305097384549 0.246239819266804
329.283381677816 0.237059175069949
339.261665971083 0.228847473153645
349.239950264351 0.222425768803897
359.218234557618 0.217484113051801
369.196518850885 0.212481467290816
379.174803144152 0.205546255266372
389.153087437419 0.195891154331134
399.131371730686 0.185051013417466
409.109656023954 0.17592376324282
419.087940317221 0.1717207627387
429.066224610488 0.175145144457672
439.044508903755 0.185373047953498
449.022793197022 0.197863063495855
459.001077490289 0.207307788200725
468.979361783556 0.209587447157638
478.957646076824 0.200730539784667
488.935930370091 0.1807811214472
498.914214663358 0.15576709901427
508.892498956625 0.131967029566254
518.870783249892 0.114020378793657
528.849067543159 0.103778844442675
538.827351836427 0.101327414469236
548.805636129694 0.108414863345299
558.783920422961 0.13390688608044
568.762204716228 0.196308238418264
578.740489009495 0.315160048644228
588.718773302762 0.488510923580683
598.697057596029 0.665668504390652
608.675341889297 0.755914885053917
618.653626182564 0.696297882363603
628.631910475831 0.515763820546396
638.610194769098 0.308953421599065
648.588479062365 0.154303431444022
658.566763355632 0.0727283560566339
668.5450476489 0.0440427211084579
678.523331942167 0.0391134821563282
688.501616235434 0.040152688565185
698.479900528701 0.0399845651518287
708.458184821968 0.0372981832750505
718.436469115235 0.0390055841144272
728.414753408503 0.0651893122522415
738.39303770177 0.14226145383876
748.371321995037 0.263366754863283
758.349606288304 0.363104829345667
768.327890581571 0.367277212174841
778.306174874838 0.276507725660389
788.284459168106 0.159983338388209
798.262743461373 0.0761280882384213
808.24102775464 0.034746704557348
818.219312047907 0.0201333101813793
828.197596341174 0.0201529998865011
838.175880634441 0.0345030480579016
848.154164927709 0.0709034825642738
858.132449220976 0.134683784035034
868.110733514243 0.21738378131705
878.08901780751 0.297985199094233
888.067302100777 0.3595939917522
898.045586394044 0.404725180740965
908.023870687311 0.455528837671495
918.002154980579 0.530436857833656
927.980439273846 0.630631039473967
937.958723567113 0.74698229988637
947.93700786038 0.858084099683742
957.915292153647 0.939422672373027
967.893576446914 0.979427563589545
977.871860740182 0.988097247375986
987.850145033449 0.987017076384666
};
\addlegendentry{1}
\addplot [semithick, color2]
table {%
0 0
9.97828429326716 4.27242463641047e-07
19.9565685865343 8.23779718653638e-05
29.9348528798015 0.00147439120182287
39.9131371730686 0.00948112894119648
49.8914214663358 0.0331110360580797
59.869705759603 0.0760507399014418
69.8479900528701 0.128869823228773
79.8262743461373 0.177188875810979
89.8045586394044 0.212739796149569
99.7828429326716 0.234203900162963
109.761127225939 0.24426052061913
119.739411519206 0.247353805497779
129.717695812473 0.24761518189925
139.69598010574 0.247740931595561
149.674264399007 0.249409114759458
159.652548692275 0.252468060251321
169.630832985542 0.255136505879755
179.609117278809 0.255728473355996
189.587401572076 0.254216253682275
199.565685865343 0.251959648550176
209.54397015861 0.249709898465114
219.522254451877 0.24732849268454
229.500538745145 0.244587345287173
239.478823038412 0.241686869807112
249.457107331679 0.239255849200439
259.435391624946 0.237599526421348
269.413675918213 0.236382952764889
279.39196021148 0.235147425364424
289.370244504748 0.233631810365413
299.348528798015 0.231866018155641
309.326813091282 0.229936210772074
319.305097384549 0.227869422198462
329.283381677816 0.225719277060973
339.261665971083 0.223666552557667
349.239950264351 0.221972932085853
359.218234557618 0.220675137074703
369.196518850885 0.219499215031543
379.174803144152 0.218099657695204
389.153087437419 0.216376932666289
399.131371730686 0.214852309048062
409.109656023954 0.214544078698644
419.087940317221 0.216285955058985
429.066224610488 0.219893526056705
439.044508903755 0.224146854027881
449.022793197022 0.228241068762147
459.001077490289 0.232130959353899
468.979361783556 0.235546647548545
478.957646076824 0.238107487988358
488.935930370091 0.238746848593925
498.914214663358 0.235617871775148
508.892498956625 0.228082197444993
518.870783249892 0.217816395307697
528.849067543159 0.208667487068804
538.827351836427 0.205196466709481
548.805636129694 0.210677001649855
558.783920422961 0.224394187368372
568.762204716228 0.235125208797594
578.740489009495 0.220239001145077
588.718773302762 0.163589743832991
598.697057596029 0.0875916432059079
608.675341889297 0.0565265637922313
618.653626182564 0.11299576399028
628.631910475831 0.21728683978711
638.610194769098 0.288901669355412
648.588479062365 0.29147735113704
658.566763355632 0.247514193391789
668.5450476489 0.196446118332775
678.523331942167 0.159652516976592
688.501616235434 0.139560480360528
698.479900528701 0.134824672807111
708.458184821968 0.147493122001184
718.436469115235 0.179744159655854
728.414753408503 0.227737051981859
738.39303770177 0.270677015407054
748.371321995037 0.287055072648707
758.349606288304 0.292366108647696
768.327890581571 0.317471079323021
778.306174874838 0.350951281232004
788.284459168106 0.355086475457614
798.262743461373 0.324110476849616
808.24102775464 0.284108765864358
818.219312047907 0.258126686365709
828.197596341174 0.255824185902363
838.175880634441 0.27484054671135
848.154164927709 0.301538711355398
858.132449220976 0.319259842948614
868.110733514243 0.319324003192052
878.08901780751 0.307671323986906
888.067302100777 0.296090379544374
898.045586394044 0.288375086937397
908.023870687311 0.276794792470487
918.002154980579 0.251317435330661
927.980439273846 0.207545467925444
937.958723567113 0.147338134713177
947.93700786038 0.0828839122664462
957.915292153647 0.0323035884574876
967.893576446914 0.00674853019773298
977.871860740182 0.00150887360589766
987.850145033449 0.00243844560337484
};
\addlegendentry{2}
\addplot [semithick, color3]
table {%
0 0
9.97828429326716 1.38344786423676e-10
19.9565685865343 3.58161416278232e-07
29.9348528798015 2.75180026771812e-05
39.9131371730686 0.000469097005832444
49.8914214663358 0.00329867561188722
59.869705759603 0.0127013180007662
69.8479900528701 0.0314450923672001
79.8262743461373 0.0569258263612715
89.8045586394044 0.08310207708096
99.7828429326716 0.104010262256357
109.761127225939 0.116104361127616
119.739411519206 0.12040893087919
129.717695812473 0.121245892216316
139.69598010574 0.122561551275989
149.674264399007 0.127286010413806
159.652548692275 0.136225887724819
169.630832985542 0.147709952609986
179.609117278809 0.158387419135274
189.587401572076 0.164724509941632
199.565685865343 0.166042125342199
209.54397015861 0.163527009051983
219.522254451877 0.158224343621777
229.500538745145 0.151603885867528
239.478823038412 0.145400357374498
249.457107331679 0.141364522138461
259.435391624946 0.139917872660365
269.413675918213 0.140102802426366
279.39196021148 0.140824322331727
289.370244504748 0.141425859398398
299.348528798015 0.141995452162854
309.326813091282 0.142962393051264
319.305097384549 0.144500826808995
329.283381677816 0.14613705133365
339.261665971083 0.147129710765012
349.239950264351 0.147142181539649
359.218234557618 0.146451609631617
369.196518850885 0.145811616909416
379.174803144152 0.145925517635679
389.153087437419 0.146804486106375
399.131371730686 0.147536452295892
409.109656023954 0.146860290414392
419.087940317221 0.143667430310463
429.066224610488 0.137220248064585
439.044508903755 0.128130133844786
449.022793197022 0.118453808538453
459.001077490289 0.110647927658268
468.979361783556 0.106965235356566
478.957646076824 0.109489256875401
488.935930370091 0.118357969523966
498.914214663358 0.130930093717391
508.892498956625 0.143947141683203
518.870783249892 0.154480725691785
528.849067543159 0.160874808266004
538.827351836427 0.162694799957694
548.805636129694 0.159224535400062
558.783920422961 0.147242006587845
568.762204716228 0.122319430519413
578.740489009495 0.0858509488274293
588.718773302762 0.0493920079437449
598.697057596029 0.0254903884326256
608.675341889297 0.0151213718065436
618.653626182564 0.0182127033346821
628.631910475831 0.0469087017302296
638.610194769098 0.104081511991948
648.588479062365 0.16599198380469
658.566763355632 0.206095231277679
668.5450476489 0.219563647924519
678.523331942167 0.21857948155561
688.501616235434 0.214446434248527
698.479900528701 0.212662705386449
708.458184821968 0.214962046793389
718.436469115235 0.21753816452257
728.414753408503 0.209508534434006
738.39303770177 0.179662788629748
748.371321995037 0.133520960884409
758.349606288304 0.0926418374831023
768.327890581571 0.081063823722078
778.306174874838 0.109857056083373
788.284459168106 0.162379963663417
798.262743461373 0.207594266306324
808.24102775464 0.230637773405829
818.219312047907 0.236336037362327
828.197596341174 0.232105851688185
838.175880634441 0.219347080696721
848.154164927709 0.196439254145845
858.132449220976 0.165367878185372
868.110733514243 0.133311334964701
878.08901780751 0.106971252659146
888.067302100777 0.08807679456202
898.045586394044 0.073980327878915
908.023870687311 0.059544562255419
918.002154980579 0.0423844541156064
927.980439273846 0.0250743856353998
937.958723567113 0.0115254851473234
947.93700786038 0.00423200530563034
957.915292153647 0.00212283568679495
967.893576446914 0.00216876992334287
977.871860740182 0.00242364091155947
987.850145033449 0.00249996701960667
};
\addlegendentry{3}
\addplot [semithick, color4]
table {%
0 0
9.97828429326716 3.30904837405261e-14
19.9565685865343 1.1805374505378e-09
29.9348528798015 3.87002980748706e-07
39.9131371730686 1.74413753999768e-05
49.8914214663358 0.000246666629830895
59.869705759603 0.00159140756617112
69.8479900528701 0.00575499354110248
79.8262743461373 0.0137160828047598
89.8045586394044 0.0243449083393692
99.7828429326716 0.0346420177587782
109.761127225939 0.0413965025691019
119.739411519206 0.0439948306136946
129.717695812473 0.0446426713519337
139.69598010574 0.0457579332623751
149.674264399007 0.0492679551793782
159.652548692275 0.0560163707116106
169.630832985542 0.0653948211740073
179.609117278809 0.0751652645479073
189.587401572076 0.0818384425132281
199.565685865343 0.0838506535250319
209.54397015861 0.0819428446946887
219.522254451877 0.0773047915576801
229.500538745145 0.0716344158946496
239.478823038412 0.0665945889031965
249.457107331679 0.0635471580730627
259.435391624946 0.062678375765773
269.413675918213 0.0631769553538379
279.39196021148 0.0641831971844816
289.370244504748 0.0651718364657447
299.348528798015 0.0662021384311436
309.326813091282 0.0676297218182516
319.305097384549 0.0695984033068668
329.283381677816 0.0716470758193859
339.261665971083 0.0730137933500048
349.239950264351 0.0732996963868794
359.218234557618 0.0727758702785977
369.196518850885 0.0722354300451242
379.174803144152 0.0723924411986624
389.153087437419 0.0732182349811096
399.131371730686 0.0736728898701698
409.109656023954 0.0723043162119234
419.087940317221 0.0680637116920507
429.066224610488 0.0608950572380366
439.044508903755 0.0522885043128199
449.022793197022 0.0443318765315628
459.001077490289 0.0384887814252938
468.979361783556 0.035630743726745
478.957646076824 0.0365498947576745
488.935930370091 0.0414778164464783
498.914214663358 0.0496838528185145
508.892498956625 0.0598844994045541
518.870783249892 0.0700398587418394
528.849067543159 0.077666914077159
538.827351836427 0.0803853456307107
548.805636129694 0.0762514117754164
558.783920422961 0.0639262810437005
568.762204716228 0.0450592292623247
578.740489009495 0.0254233750439118
588.718773302762 0.0110163041747215
598.697057596029 0.00360890863124837
608.675341889297 0.00124788669053728
618.653626182564 0.0019396263677995
628.631910475831 0.00756698262470925
638.610194769098 0.0251637210700996
648.588479062365 0.057863560148994
658.566763355632 0.0966858536676256
668.5450476489 0.128216314684167
678.523331942167 0.147421557931825
688.501616235434 0.15677738359401
698.479900528701 0.158796490301625
708.458184821968 0.153027891514004
718.436469115235 0.136889178874799
728.414753408503 0.107939721121029
738.39303770177 0.0717975085295631
748.371321995037 0.0427410220124982
758.349606288304 0.0275663303233558
768.327890581571 0.0209160734491245
778.306174874838 0.0213538020032292
788.284459168106 0.0362771571585184
798.262743461373 0.0635973301405903
808.24102775464 0.0895136920000814
818.219312047907 0.1038809964679
828.197596341174 0.103810050874543
838.175880634441 0.091108351101182
848.154164927709 0.0712845550995544
858.132449220976 0.0508188770992635
868.110733514243 0.0346169359569678
878.08901780751 0.0240549239747887
888.067302100777 0.0176186269817465
898.045586394044 0.0130204787752018
908.023870687311 0.00875749081592696
918.002154980579 0.0049277277059818
927.980439273846 0.00226337757127509
937.958723567113 0.000911524894154577
947.93700786038 0.000427028119598255
957.915292153647 0.000257458278228223
967.893576446914 0.000172488733115301
977.871860740182 0.00015165018926913
987.850145033449 0.000157297857185048
};
\addlegendentry{4}
\addplot [semithick, color5]
table {%
0 0
9.97828429326716 5.71342318228346e-18
19.9565685865343 3.12832163188072e-12
29.9348528798015 4.3789478060639e-09
39.9131371730686 5.20413907295451e-07
49.8914214663358 1.47777427345469e-05
59.869705759603 0.000159621664205817
69.8479900528701 0.00084283759336987
79.8262743461373 0.00264409664047541
89.8045586394044 0.00570554849346209
99.7828429326716 0.00923056925829303
109.761127225939 0.0118102038176348
119.739411519206 0.0128713686154376
129.717695812473 0.0131850439217507
139.69598010574 0.0137438237799156
149.674264399007 0.0153890604437544
159.652548692275 0.0186223576007085
169.630832985542 0.0234175815348772
179.609117278809 0.0288438912975558
189.587401572076 0.0328562291629498
199.565685865343 0.0341903513665032
209.54397015861 0.0331288586089639
219.522254451877 0.0304554116771817
229.500538745145 0.0272864302881969
239.478823038412 0.0245897866002422
249.457107331679 0.0230363789674104
259.435391624946 0.0226504486269554
269.413675918213 0.0229896929558299
279.39196021148 0.02361270717487
289.370244504748 0.0242448675493572
299.348528798015 0.0249125346838668
309.326813091282 0.025807883093092
319.305097384549 0.0270159759387493
329.283381677816 0.0282777715437947
339.261665971083 0.0291381747708032
349.239950264351 0.0293418083452832
359.218234557618 0.0290481052846001
369.196518850885 0.0287380362994977
379.174803144152 0.0288361343988834
389.153087437419 0.029319123615348
399.131371730686 0.0295498387592226
409.109656023954 0.0286430949809198
419.087940317221 0.0260527234247416
429.066224610488 0.0219925692671123
439.044508903755 0.0175345618251957
449.022793197022 0.0137688071778941
459.001077490289 0.0112018261007897
468.979361783556 0.00998035732536836
478.957646076824 0.0102448769941466
488.935930370091 0.0120862177404698
498.914214663358 0.0154297477243042
508.892498956625 0.020018516785167
518.870783249892 0.0250829399572634
528.849067543159 0.0292557630722493
538.827351836427 0.0308741129311768
548.805636129694 0.0286152827383768
558.783920422961 0.0222238954474451
568.762204716228 0.0137250681965225
578.740489009495 0.00644979871461229
588.718773302762 0.00222850839670638
598.697057596029 0.000591365603321818
608.675341889297 0.000192861956001962
618.653626182564 0.00021280878126135
628.631910475831 0.000835429393427673
638.610194769098 0.00419652959049542
648.588479062365 0.0141123964522443
658.566763355632 0.0314820521767541
668.5450476489 0.0510938784096986
678.523331942167 0.0667525098229587
688.501616235434 0.0761190728129297
698.479900528701 0.0785464942596589
708.458184821968 0.072745127385711
718.436469115235 0.0585923828638121
728.414753408503 0.0390903375614115
738.39303770177 0.0216988144128466
748.371321995037 0.011713674638644
758.349606288304 0.00735188748481406
768.327890581571 0.00581473012002785
778.306174874838 0.0056202022638333
788.284459168106 0.00728710104541798
798.262743461373 0.0135063814210111
808.24102775464 0.0230285534053893
818.219312047907 0.0305096916340429
828.197596341174 0.0317381319779445
838.175880634441 0.0267572087630988
848.154164927709 0.019179131915541
858.132449220976 0.0124356313911551
868.110733514243 0.00785870858274154
878.08901780751 0.00498462658101302
888.067302100777 0.00305638485168549
898.045586394044 0.00173077348097467
908.023870687311 0.000857439733556825
918.002154980579 0.000361865170981261
927.980439273846 0.000162470397533538
937.958723567113 0.000125728535758521
947.93700786038 0.000132307243722019
957.915292153647 0.000127852794410548
967.893576446914 0.000109517366778359
977.871860740182 8.99177511461281e-05
987.850145033449 8.16094494522323e-05
};
\addlegendentry{5}
\addplot [semithick, color6]
table {%
0 0
9.97828429326716 6.64250512474917e-22
19.9565685865343 6.85279298343358e-15
29.9348528798015 4.14839547064962e-11
39.9131371730686 1.29913536845841e-08
49.8914214663358 7.39358977301678e-07
59.869705759603 1.33566357402214e-05
69.8479900528701 0.000102918224244458
79.8262743461373 0.000424863523832288
89.8045586394044 0.00111443544555164
99.7828429326716 0.00204983125053795
109.761127225939 0.00280866063645008
119.739411519206 0.00314129939691385
129.717695812473 0.00325383510957374
139.69598010574 0.00345717245084001
149.674264399007 0.00403227307570931
159.652548692275 0.00519510101200982
169.630832985542 0.00703385479609199
179.609117278809 0.00927903074907083
189.587401572076 0.0110536108786207
199.565685865343 0.0116789617562294
209.54397015861 0.0112186007426264
219.522254451877 0.010049699612679
229.500538745145 0.00870678957374081
239.478823038412 0.0076076088374191
249.457107331679 0.00699827541564409
259.435391624946 0.0068601312182818
269.413675918213 0.00701108852901725
279.39196021148 0.00727883445419856
289.370244504748 0.00755446692242014
299.348528798015 0.0078477228994582
309.326813091282 0.00823882148447615
319.305097384549 0.00876773504691354
329.283381677816 0.00932771828550048
339.261665971083 0.00971757384169118
349.239950264351 0.00981698850663988
359.218234557618 0.00969425209610272
369.196518850885 0.00956441630281159
379.174803144152 0.00961572959231339
389.153087437419 0.00983876052420914
399.131371730686 0.00994971273632365
409.109656023954 0.00955367671513816
419.087940317221 0.00843768963461867
429.066224610488 0.00677152394909754
439.044508903755 0.0050677602315783
449.022793197022 0.00373879299275845
459.001077490289 0.0028950691333682
468.979361783556 0.00251105121169475
478.957646076824 0.00258778858329192
488.935930370091 0.00315919588076298
498.914214663358 0.00425785146225054
508.892498956625 0.00587881457053557
518.870783249892 0.00780674455188433
528.849067543159 0.00950168023106604
538.827351836427 0.0101938780944748
548.805636129694 0.00926403201362463
558.783920422961 0.00673111004635095
568.762204716228 0.00368562542538298
578.740489009495 0.00144950489562713
588.718773302762 0.000391406942222459
598.697057596029 7.3253331413962e-05
608.675341889297 1.40341290520787e-05
618.653626182564 2.21989142005644e-05
628.631910475831 0.000104675511280851
638.610194769098 0.000576502747845503
648.588479062365 0.00262330642455309
658.566763355632 0.00772618814730947
668.5450476489 0.0152889923575428
678.523331942167 0.0226161185014583
688.501616235434 0.0275821828666724
698.479900528701 0.0289975190888508
708.458184821968 0.0259567697692471
718.436469115235 0.0191673321596159
728.414753408503 0.0113491175417837
738.39303770177 0.00577505497829202
748.371321995037 0.0030235824486592
758.349606288304 0.00185647251455926
768.327890581571 0.00151100475666832
778.306174874838 0.00161060762513764
788.284459168106 0.00194776447213219
798.262743461373 0.00287028533896357
808.24102775464 0.00485943938873072
818.219312047907 0.00699741855308434
828.197596341174 0.00763090482042357
838.175880634441 0.00642779444766559
848.154164927709 0.00456692548968742
858.132449220976 0.00299895428099821
868.110733514243 0.00188285860851899
878.08901780751 0.00109840400827263
888.067302100777 0.000587845721455164
898.045586394044 0.000294316429476165
908.023870687311 0.000148115499757581
918.002154980579 9.12884324343016e-05
927.980439273846 7.16766147762544e-05
937.958723567113 5.59922377955797e-05
947.93700786038 3.6917338291283e-05
957.915292153647 2.25218458807644e-05
967.893576446914 1.74115289691322e-05
977.871860740182 1.76493101702419e-05
987.850145033449 1.82693311650441e-05
};
\addlegendentry{6}
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 4.60915080114657e-26
19.9565685865343 1.25365014482175e-17
29.9348528798015 3.37402263570408e-13
39.9131371730686 2.79153900673584e-10
49.8914214663358 3.17927037719749e-08
59.869705759603 9.59450023630478e-07
69.8479900528701 1.07808329405165e-05
79.8262743461373 5.85416248938633e-05
89.8045586394044 0.000186626680791779
99.7828429326716 0.000390259935110544
109.761127225939 0.000572760111770567
119.739411519206 0.000657873750814668
129.717695812473 0.000690093353429302
139.69598010574 0.000748586350950033
149.674264399007 0.000910118292830421
159.652548692275 0.00124810498003376
169.630832985542 0.0018186421949494
179.609117278809 0.00256901901151275
189.587401572076 0.00320001716216851
199.565685865343 0.0034325105317903
209.54397015861 0.00326883026635699
219.522254451877 0.00285407235112371
229.500538745145 0.00239186512012134
239.478823038412 0.00202687284924947
249.457107331679 0.00183100436476136
259.435391624946 0.00178917367707693
269.413675918213 0.00184064673446766
279.39196021148 0.00193076607602286
289.370244504748 0.00202460950803199
299.348528798015 0.00212546001156864
309.326813091282 0.00226077443932167
319.305097384549 0.00244569927580354
329.283381677816 0.00264470010306761
339.261665971083 0.00278595282321615
349.239950264351 0.00282391513415896
359.218234557618 0.00278201181929844
369.196518850885 0.00273767831329156
379.174803144152 0.0027584171894909
389.153087437419 0.0028417273145148
399.131371730686 0.00288646174018435
409.109656023954 0.00275051947436479
419.087940317221 0.00236534036513778
429.066224610488 0.00181126186765148
439.044508903755 0.00127791578406392
449.022793197022 0.000890144696826523
459.001077490289 0.000659884362177804
468.979361783556 0.000560980527375831
478.957646076824 0.000584358247972545
488.935930370091 0.000742152509137364
498.914214663358 0.00105830505334995
508.892498956625 0.00155397010100835
518.870783249892 0.0021817530328062
528.849067543159 0.00276324806409043
538.827351836427 0.00300786429375923
548.805636129694 0.00267794916563869
558.783920422961 0.00181743966003433
568.762204716228 0.000875240927457433
578.740489009495 0.00028098006630652
588.718773302762 5.60745553809824e-05
598.697057596029 8.2513312247409e-06
608.675341889297 3.5527136730347e-06
618.653626182564 2.27114329303405e-06
628.631910475831 1.10455482930219e-05
638.610194769098 7.95530485037055e-05
648.588479062365 0.000424128262441144
658.566763355632 0.00154906499568312
668.5450476489 0.00366734653603324
678.523331942167 0.00610459480688214
688.501616235434 0.00795319357908759
698.479900528701 0.00854878286459691
708.458184821968 0.00749097811314614
718.436469115235 0.00523453804175339
728.414753408503 0.00291913446503794
738.39303770177 0.001435991282142
748.371321995037 0.000741521850337118
758.349606288304 0.000481600119479372
768.327890581571 0.000416320634713761
778.306174874838 0.000444228955502894
788.284459168106 0.000538521883965517
798.262743461373 0.000700492201694951
808.24102775464 0.00102097077806981
818.219312047907 0.00145941275772233
828.197596341174 0.00167771003401689
838.175880634441 0.00150885741797841
848.154164927709 0.00114956530304045
858.132449220976 0.000775838108838915
868.110733514243 0.000468681950614721
878.08901780751 0.000263929703644114
888.067302100777 0.000146352233443905
898.045586394044 8.31831789940936e-05
908.023870687311 5.18937498664116e-05
918.002154980579 3.6709416001366e-05
927.980439273846 2.74195437301977e-05
937.958723567113 2.13311148155123e-05
947.93700786038 1.90727795080439e-05
957.915292153647 1.93709012165309e-05
967.893576446914 1.97216677895251e-05
977.871860740182 1.94982717083158e-05
987.850145033449 1.93224727106052e-05
};
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 1.55065913312081e-30
19.9565685865343 1.91325586689057e-20
29.9348528798015 2.39338020326851e-15
39.9131371730686 5.26860187992685e-12
49.8914214663358 1.19985356083061e-09
59.869705759603 6.04218655686971e-08
69.8479900528701 9.89259097548494e-07
79.8262743461373 7.06269168152367e-06
89.8045586394044 2.73574588365356e-05
99.7828429326716 6.50348234268091e-05
109.761127225939 0.000102255688926049
119.739411519206 0.000120705970947802
129.717695812473 0.000128390748753468
139.69598010574 0.00014234515811413
149.674264399007 0.000180418670659335
159.652548692275 0.000263289096615808
169.630832985542 0.000412891089855113
179.609117278809 0.000624356590979672
189.587401572076 0.000813059629867227
199.565685865343 0.000885723607560415
209.54397015861 0.000836606762595822
219.522254451877 0.000712150036584141
229.500538745145 0.000577366714409186
239.478823038412 0.000474499920278467
249.457107331679 0.000420908869368384
259.435391624946 0.000409946175540501
269.413675918213 0.00042448029299621
279.39196021148 0.000449827054726984
289.370244504748 0.000476502714782454
299.348528798015 0.0005054289653212
309.326813091282 0.00054452051614639
319.305097384549 0.000598578266647698
329.283381677816 0.000657708361484045
339.261665971083 0.00070041184580211
349.239950264351 0.000712310605509216
359.218234557618 0.000700173452653542
369.196518850885 0.000687456348681403
379.174803144152 0.000694547813093824
389.153087437419 0.000720976799091869
399.131371730686 0.000736308852345712
409.109656023954 0.000697166023543879
419.087940317221 0.000584541460470279
429.066224610488 0.000427476369866
439.044508903755 0.000284141702153729
449.022793197022 0.000186266133116184
459.001077490289 0.000131520430482562
468.979361783556 0.000109162488994399
478.957646076824 0.000115083934632452
488.935930370091 0.000153075736012273
498.914214663358 0.00023291305881009
508.892498956625 0.000366306703784534
518.870783249892 0.000546241480879135
528.849067543159 0.000721403295999757
538.827351836427 0.000796573088450835
548.805636129694 0.000692933322607766
558.783920422961 0.000436482378985486
568.762204716228 0.000182916255868511
578.740489009495 4.77100580713868e-05
588.718773302762 7.61697964448592e-06
598.697057596029 1.04996374320044e-06
608.675341889297 3.98465250032726e-07
618.653626182564 8.26261893617108e-07
628.631910475831 1.29145185886578e-06
638.610194769098 9.94226464635329e-06
648.588479062365 6.54391710112202e-05
658.566763355632 0.000277345408723394
668.5450476489 0.000754756336420146
678.523331942167 0.0013906952800639
688.501616235434 0.00192724383288212
698.479900528701 0.0021297491520552
708.458184821968 0.00186339016947236
718.436469115235 0.00128113083485038
728.414753408503 0.00070328425525368
738.39303770177 0.000340629322530278
748.371321995037 0.000179541471782557
758.349606288304 0.000127255327464792
768.327890581571 0.000121119775370948
778.306174874838 0.000133384610691095
788.284459168106 0.000156699592416965
798.262743461373 0.000188080204071107
808.24102775464 0.000240886629382328
818.219312047907 0.000327151544687649
828.197596341174 0.000394117594741648
838.175880634441 0.000377952534588617
848.154164927709 0.00029411620648559
858.132449220976 0.000194277667464745
868.110733514243 0.000116301048674628
878.08901780751 6.73254248095349e-05
888.067302100777 4.06966628245064e-05
898.045586394044 2.80055644635525e-05
908.023870687311 2.21743327716675e-05
918.002154980579 1.93440990986387e-05
927.980439273846 1.7940840201452e-05
937.958723567113 1.69982908747409e-05
947.93700786038 1.53498000393467e-05
957.915292153647 1.27989448012392e-05
967.893576446914 1.06957812350656e-05
977.871860740182 9.86583870027722e-06
987.850145033449 9.76738085109901e-06
};
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 1.68939005120545e-35
19.9565685865343 2.41344144975166e-23
29.9348528798015 1.49468801369628e-17
39.9131371730686 8.8630444907425e-14
49.8914214663358 4.03766374096562e-11
59.869705759603 3.38989992583383e-09
69.8479900528701 8.08033431710798e-08
79.8262743461373 7.58053393256107e-07
89.8045586394044 3.56674633240049e-06
99.7828429326716 9.63814174055285e-06
109.761127225939 1.62383005255896e-05
119.739411519206 1.97129597430827e-05
129.717695812473 2.12843705140855e-05
139.69598010574 2.41325032626648e-05
149.674264399007 3.18898688223165e-05
159.652548692275 4.95422197519944e-05
169.630832985542 8.35291085884027e-05
179.609117278809 0.000135237797832434
189.587401572076 0.000184290187658372
199.565685865343 0.000203888863907553
209.54397015861 0.000190993426668565
219.522254451877 0.000158562789064512
229.500538745145 0.000124438191367473
239.478823038412 9.92227850145246e-05
249.457107331679 8.64186221975527e-05
259.435391624946 8.38440481828337e-05
269.413675918213 8.73097758693886e-05
279.39196021148 9.3391583247351e-05
289.370244504748 9.98648101061549e-05
299.348528798015 0.000106978066013966
309.326813091282 0.000116727566400881
319.305097384549 0.000130422339926023
329.283381677816 0.000145670800587951
339.261665971083 0.0001568953283148
349.239950264351 0.000160176195756078
359.218234557618 0.000157198228070448
369.196518850885 0.000154107720507897
379.174803144152 0.000156241370090839
389.153087437419 0.00016355622498241
399.131371730686 0.000168095907539762
409.109656023954 0.000158287077105164
419.087940317221 0.000129429759889699
429.066224610488 9.02588806172176e-05
439.044508903755 5.62925649394696e-05
449.022793197022 3.45310505723178e-05
459.001077490289 2.31009728139151e-05
468.979361783556 1.86514509870384e-05
478.957646076824 1.98729708837988e-05
488.935930370091 2.77319011357629e-05
498.914214663358 4.52221911284712e-05
508.892498956625 7.65928670541131e-05
518.870783249892 0.000121901350263541
528.849067543159 0.000168399768304149
538.827351836427 0.000188766932316682
548.805636129694 0.000160114542344399
558.783920422961 9.3157579425738e-05
568.762204716228 3.37848670249586e-05
578.740489009495 7.16758618800087e-06
588.718773302762 9.38343424049085e-07
598.697057596029 1.81090738123845e-07
608.675341889297 7.84694556267289e-08
618.653626182564 1.0260933622676e-07
628.631910475831 4.57263303341758e-07
638.610194769098 1.50760108946975e-06
648.588479062365 9.69057892561652e-06
658.566763355632 4.68543152947693e-05
668.5450476489 0.000141876283226702
678.523331942167 0.000283267600925538
688.501616235434 0.000414354633557075
698.479900528701 0.000473119773548858
708.458184821968 0.00042120338443114
718.436469115235 0.000292261470867155
728.414753408503 0.000161056395430439
738.39303770177 8.01962389641667e-05
748.371321995037 4.59338097221983e-05
758.349606288304 3.41913153408684e-05
768.327890581571 3.40546295556652e-05
778.306174874838 4.25411211334756e-05
788.284459168106 5.25419041255898e-05
798.262743461373 6.11476120987185e-05
808.24102775464 6.99237780323844e-05
818.219312047907 8.63283258532563e-05
828.197596341174 0.000101140924318732
838.175880634441 9.66050296980849e-05
848.154164927709 7.48284631927035e-05
858.132449220976 4.87293641875702e-05
868.110733514243 2.99296629804336e-05
878.08901780751 2.21870874164689e-05
888.067302100777 1.94874125639089e-05
898.045586394044 1.69642270192082e-05
908.023870687311 1.46937697600295e-05
918.002154980579 1.30517263578171e-05
927.980439273846 1.16786341205019e-05
937.958723567113 1.03413102012938e-05
947.93700786038 9.39434562666045e-06
957.915292153647 9.18946513070878e-06
967.893576446914 9.19043595510076e-06
977.871860740182 8.90744425748356e-06
987.850145033449 8.70435296903733e-06
};
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 1.34809102257503e-41
19.9565685865343 2.47605640406978e-26
29.9348528798015 8.25786913224197e-20
39.9131371730686 1.34327516379838e-15
49.8914214663358 1.22640523119331e-12
59.869705759603 1.71585798903245e-10
69.8479900528701 5.94996159065922e-09
79.8262743461373 7.33061148700412e-08
89.8045586394044 4.18824486915555e-07
99.7828429326716 1.28633881253598e-06
109.761127225939 2.32266702958434e-06
119.739411519206 2.9016406996334e-06
129.717695812473 3.18276341890157e-06
139.69598010574 3.69214865174881e-06
149.674264399007 5.09419311372522e-06
159.652548692275 8.39695754308209e-06
169.630832985542 1.52500288798738e-05
179.609117278809 2.64720717150489e-05
189.587401572076 3.7705990210506e-05
199.565685865343 4.24056713812578e-05
209.54397015861 3.9438309286271e-05
219.522254451877 3.19327366115585e-05
229.500538745145 2.42313099015341e-05
239.478823038412 1.87100435597761e-05
249.457107331679 1.59698087645272e-05
259.435391624946 1.5417471856444e-05
269.413675918213 1.6140244772672e-05
279.39196021148 1.74278302873415e-05
289.370244504748 1.88186551712212e-05
299.348528798015 2.03738184930966e-05
309.326813091282 2.25411663458828e-05
319.305097384549 2.56370703576756e-05
329.283381677816 2.91534517430137e-05
339.261665971083 3.18092038265148e-05
349.239950264351 3.2652885425453e-05
359.218234557618 3.20443036976468e-05
369.196518850885 3.14044880415384e-05
379.174803144152 3.19700546100092e-05
389.153087437419 3.37423215647332e-05
399.131371730686 3.48584827769753e-05
409.109656023954 3.25712461034004e-05
419.087940317221 2.58876831057903e-05
429.066224610488 1.71496599319481e-05
439.044508903755 1.00135400842341e-05
449.022793197022 5.75616569484112e-06
459.001077490289 3.65793020653475e-06
468.979361783556 2.87275316852558e-06
478.957646076824 3.08652830486282e-06
488.935930370091 4.50732505764523e-06
498.914214663358 7.86842554393106e-06
508.892498956625 1.4358140481234e-05
518.870783249892 2.44214128712694e-05
528.849067543159 3.53355951804792e-05
538.827351836427 4.0230983555184e-05
548.805636129694 3.32551716996128e-05
558.783920422961 1.78548283660451e-05
568.762204716228 5.60955177353878e-06
578.740489009495 9.70505616260033e-07
588.718773302762 1.0166334837648e-07
598.697057596029 2.83072530871388e-08
608.675341889297 3.71913278921925e-08
618.653626182564 2.04630064808921e-08
628.631910475831 7.32632143804223e-08
638.610194769098 3.9988942214496e-07
648.588479062365 1.6530334008186e-06
658.566763355632 7.64314746957233e-06
668.5450476489 2.49485178204719e-05
678.523331942167 5.32243494401745e-05
688.501616235434 8.16926777305176e-05
698.479900528701 9.66050766068983e-05
708.458184821968 8.84825946160996e-05
718.436469115235 6.32679881695482e-05
728.414753408503 3.6221478839981e-05
738.39303770177 1.97501899771762e-05
748.371321995037 1.27786492634756e-05
758.349606288304 9.57033986433366e-06
768.327890581571 1.00490200009999e-05
778.306174874838 1.34577451104365e-05
788.284459168106 1.93066872194408e-05
798.262743461373 2.38583451197092e-05
808.24102775464 2.7178913695493e-05
818.219312047907 3.02806351935028e-05
828.197596341174 3.25006900127152e-05
838.175880634441 2.92686081373209e-05
848.154164927709 2.11469096328377e-05
858.132449220976 1.59155401997077e-05
868.110733514243 1.58696286119464e-05
878.08901780751 1.44111918761673e-05
888.067302100777 1.15837390986179e-05
898.045586394044 1.07977244925656e-05
908.023870687311 1.09997501285539e-05
918.002154980579 1.07879560565319e-05
927.980439273846 1.00201247348683e-05
937.958723567113 8.75564726934332e-06
947.93700786038 7.01600173095382e-06
957.915292153647 5.01116052760252e-06
967.893576446914 3.41255654097239e-06
977.871860740182 2.66442694337164e-06
987.850145033449 2.51201217679531e-06
};
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 1.84327590443189e-49
19.9565685865343 2.01961970009709e-29
29.9348528798015 4.04181055612601e-22
39.9131371730686 1.84852561544694e-17
49.8914214663358 3.39454075162656e-14
59.869705759603 7.91534216981266e-12
69.8479900528701 3.99036990061384e-10
79.8262743461373 6.45257886931817e-09
89.8045586394044 4.47480912030433e-08
99.7828429326716 1.56179407462869e-07
109.761127225939 3.02299785529226e-07
119.739411519206 3.8887830063197e-07
129.717695812473 4.33524118495929e-07
139.69598010574 5.17014003770669e-07
149.674264399007 7.37181265182817e-07
159.652548692275 1.29766963081478e-06
169.630832985542 2.54368518815927e-06
179.609117278809 4.72421129320374e-06
189.587401572076 7.05515246741804e-06
199.565685865343 8.05433919661411e-06
209.54397015861 7.42615281860523e-06
219.522254451877 5.85512500319981e-06
229.500538745145 4.28007835923582e-06
239.478823038412 3.18397469729269e-06
249.457107331679 2.65370863881409e-06
259.435391624946 2.54793735453301e-06
269.413675918213 2.68751316366101e-06
279.39196021148 2.94177676748208e-06
289.370244504748 3.2256909317001e-06
299.348528798015 3.54955382524436e-06
309.326813091282 3.99919323895221e-06
319.305097384549 4.64096450076625e-06
329.283381677816 5.37920442051246e-06
339.261665971083 5.94984857148287e-06
349.239950264351 6.14300846124708e-06
359.218234557618 6.02533436999492e-06
369.196518850885 5.8942424840833e-06
379.174803144152 6.00999830312923e-06
389.153087437419 6.37518155195778e-06
399.131371730686 6.5979116805537e-06
409.109656023954 6.09575213382668e-06
419.087940317221 4.6902070708102e-06
429.066224610488 2.94366629858893e-06
439.044508903755 1.61222134150782e-06
449.022793197022 8.70533543940298e-07
459.001077490289 5.24762602210219e-07
468.979361783556 4.01111037925893e-07
478.957646076824 4.35292087994439e-07
488.935930370091 6.64585332774899e-07
498.914214663358 1.2403826891444e-06
508.892498956625 2.43868132217675e-06
518.870783249892 4.43647848404736e-06
528.849067543159 6.72980043992189e-06
538.827351836427 7.78867248844476e-06
548.805636129694 6.27759565821006e-06
558.783920422961 3.10998469969506e-06
568.762204716228 8.43372999092229e-07
578.740489009495 1.15599059191576e-07
588.718773302762 8.43349805358293e-09
598.697057596029 3.46521109178842e-09
608.675341889297 9.68613005347857e-09
618.653626182564 1.82229612488361e-08
628.631910475831 8.8055023043113e-09
638.610194769098 7.37613545908709e-08
648.588479062365 3.94298879334012e-07
658.566763355632 1.4464786012455e-06
668.5450476489 4.40780804166506e-06
678.523331942167 9.57128002056415e-06
688.501616235434 1.52170385062175e-05
698.479900528701 1.87657848293014e-05
708.458184821968 1.80292906439638e-05
718.436469115235 1.34150493201909e-05
728.414753408503 8.40631310143038e-06
738.39303770177 5.41430197016081e-06
748.371321995037 3.44889062949849e-06
758.349606288304 3.25439851336399e-06
768.327890581571 3.41165905374292e-06
778.306174874838 4.66708357449335e-06
788.284459168106 7.08369286083548e-06
798.262743461373 1.0409373075351e-05
808.24102775464 1.227413025097e-05
818.219312047907 1.29989492976913e-05
828.197596341174 1.23398859753001e-05
838.175880634441 1.10524939071644e-05
848.154164927709 1.20579031924506e-05
858.132449220976 1.32813547032741e-05
868.110733514243 1.04303485079683e-05
878.08901780751 7.99667511267235e-06
888.067302100777 8.24328950552812e-06
898.045586394044 8.07485363155084e-06
908.023870687311 7.13489276492723e-06
918.002154980579 6.07372639642552e-06
927.980439273846 4.92890775706928e-06
937.958723567113 3.73259617486846e-06
947.93700786038 2.76463269646682e-06
957.915292153647 2.2318451117657e-06
967.893576446914 1.95841521275871e-06
977.871860740182 1.73932457031665e-06
987.850145033449 1.64208165170924e-06
};
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 1.0082834551059e-57
19.9565685865343 1.27127701461351e-32
29.9348528798015 1.75022843185129e-24
39.9131371730686 2.3225689061004e-19
49.8914214663358 8.62643691781433e-16
59.869705759603 3.35541527899061e-13
69.8479900528701 2.45844234942348e-11
79.8262743461373 5.21562972193906e-10
89.8045586394044 4.39009748057155e-09
99.7828429326716 1.74166352796065e-08
109.761127225939 3.61077309651509e-08
119.739411519206 4.77751870752035e-08
129.717695812473 5.49283175503067e-08
139.69598010574 6.54465867242246e-08
149.674264399007 9.75764666758824e-08
159.652548692275 1.85145210001715e-07
169.630832985542 3.90111946883022e-07
179.609117278809 7.78516233574432e-07
189.587401572076 1.21184763564621e-06
199.565685865343 1.40581946790549e-06
209.54397015861 1.27442262938565e-06
219.522254451877 9.63397669674494e-07
229.500538745145 6.70531890216453e-07
239.478823038412 4.80773175693861e-07
249.457107331679 3.95967531618487e-07
259.435391624946 3.83778851567049e-07
269.413675918213 4.12504943748531e-07
279.39196021148 4.60993952824161e-07
289.370244504748 5.15986260396169e-07
299.348528798015 5.80306287372019e-07
309.326813091282 6.69468162470327e-07
319.305097384549 7.94461596451379e-07
329.283381677816 9.3556942637808e-07
339.261665971083 1.04134364087131e-06
349.239950264351 1.07190964630787e-06
359.218234557618 1.04219061108893e-06
369.196518850885 1.01087330024251e-06
379.174803144152 1.02785203706919e-06
389.153087437419 1.09316236477682e-06
399.131371730686 1.13036308134382e-06
409.109656023954 1.02892979263596e-06
419.087940317221 7.67953286318988e-07
429.066224610488 4.60862072178717e-07
439.044508903755 2.35351275557742e-07
449.022793197022 1.16578801598368e-07
459.001077490289 6.74490164362574e-08
468.979361783556 5.24873264193403e-08
478.957646076824 5.87608314590937e-08
488.935930370091 9.27824539926357e-08
498.914214663358 1.81399012615752e-07
508.892498956625 3.78933796707552e-07
518.870783249892 7.33150877618173e-07
528.849067543159 1.16400785328161e-06
538.827351836427 1.36732051368157e-06
548.805636129694 1.07064933698202e-06
558.783920422961 4.86453321928453e-07
568.762204716228 1.12770670240223e-07
578.740489009495 1.17513063552252e-08
588.718773302762 9.99457239387517e-10
598.697057596029 8.96584091031265e-10
608.675341889297 1.30023482122196e-09
618.653626182564 6.79715022494339e-09
628.631910475831 1.13085728017736e-08
638.610194769098 8.05448036239367e-09
648.588479062365 7.45938194407931e-08
658.566763355632 3.15327580538074e-07
668.5450476489 8.53050900404113e-07
678.523331942167 1.75587220882617e-06
688.501616235434 2.7856044418401e-06
698.479900528701 3.49027508770769e-06
708.458184821968 3.50386988186e-06
718.436469115235 3.06361675680607e-06
728.414753408503 2.27415856763708e-06
738.39303770177 1.28554561280426e-06
748.371321995037 1.17455545247141e-06
758.349606288304 1.16195896716593e-06
768.327890581571 1.60404655440286e-06
778.306174874838 1.95661606079711e-06
788.284459168106 2.81728499711702e-06
798.262743461373 3.93660976531721e-06
808.24102775464 5.27286809924369e-06
818.219312047907 6.4468304653879e-06
828.197596341174 8.41313477070195e-06
838.175880634441 1.08630565765208e-05
848.154164927709 1.06743356834924e-05
858.132449220976 7.20158815714451e-06
868.110733514243 5.34211496995367e-06
878.08901780751 5.10666961177807e-06
888.067302100777 4.37457702535395e-06
898.045586394044 4.18338097006251e-06
908.023870687311 4.2658049597441e-06
918.002154980579 3.90721016220158e-06
927.980439273846 3.12904570029019e-06
937.958723567113 2.14318126827996e-06
947.93700786038 1.19851628451189e-06
957.915292153647 5.20071453926013e-07
967.893576446914 2.27162676274696e-07
977.871860740182 2.0952260407789e-07
987.850145033449 2.40303743232753e-07
};
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 3.01469210454282e-66
19.9565685865343 5.94711164711002e-36
29.9348528798015 6.68075298543391e-27
39.9131371730686 2.6739316513584e-21
49.8914214663358 2.02317958596788e-17
59.869705759603 1.3132628668376e-14
69.8479900528701 1.39524462223453e-12
79.8262743461373 3.87042779742642e-11
89.8045586394044 3.93649200203074e-10
99.7828429326716 1.76850431804314e-09
109.761127225939 3.97999520538831e-09
119.739411519206 5.66646212621874e-09
129.717695812473 6.15340984040636e-09
139.69598010574 7.25979893394714e-09
149.674264399007 1.20502618780266e-08
159.652548692275 2.40726603850258e-08
169.630832985542 5.49278183937808e-08
179.609117278809 1.16741777480544e-07
189.587401572076 1.88878658321673e-07
199.565685865343 2.15497867148294e-07
209.54397015861 1.8856709761866e-07
219.522254451877 1.36191147696512e-07
229.500538745145 9.05714212617631e-08
239.478823038412 6.3317497885637e-08
249.457107331679 5.26836910806911e-08
259.435391624946 5.30726850722549e-08
269.413675918213 5.99260523665045e-08
279.39196021148 7.01477041176646e-08
289.370244504748 8.1145605483079e-08
299.348528798015 9.23485455715707e-08
309.326813091282 1.059183359518e-07
319.305097384549 1.24658537533402e-07
329.283381677816 1.46786128720777e-07
339.261665971083 1.63835068217376e-07
349.239950264351 1.67950392018714e-07
359.218234557618 1.6099628791711e-07
369.196518850885 1.53219882098019e-07
379.174803144152 1.53353834334477e-07
389.153087437419 1.61898745861643e-07
399.131371730686 1.6800611284694e-07
409.109656023954 1.5431251556766e-07
419.087940317221 1.12873641067722e-07
429.066224610488 6.14450827302245e-08
439.044508903755 2.80243050155242e-08
449.022793197022 1.47085797904475e-08
459.001077490289 9.84791479933873e-09
468.979361783556 8.00906443563936e-09
478.957646076824 8.89842282392102e-09
488.935930370091 1.4047870910083e-08
498.914214663358 2.77030723814277e-08
508.892498956625 5.88436590074016e-08
518.870783249892 1.16712691526133e-07
528.849067543159 1.89787071805847e-07
538.827351836427 2.25476011739281e-07
548.805636129694 1.74882724153288e-07
558.783920422961 7.6253051075481e-08
568.762204716228 1.583004036432e-08
578.740489009495 1.50164403505801e-09
588.718773302762 4.32777676310579e-10
598.697057596029 1.86555792305838e-10
608.675341889297 2.89492666228758e-10
618.653626182564 1.44406473885768e-09
628.631910475831 6.30642153049643e-09
638.610194769098 6.96481718505745e-09
648.588479062365 1.13238092100768e-08
658.566763355632 8.47390778456964e-08
668.5450476489 2.49825078294615e-07
678.523331942167 4.55810957247662e-07
688.501616235434 6.63868282007475e-07
698.479900528701 8.37948370816151e-07
708.458184821968 9.11318228906063e-07
718.436469115235 7.61689285615511e-07
728.414753408503 4.63978225866974e-07
738.39303770177 3.78447503886638e-07
748.371321995037 3.39252283907215e-07
758.349606288304 6.18274922051339e-07
768.327890581571 9.49423900061384e-07
778.306174874838 1.71962889729217e-06
788.284459168106 2.68709998353511e-06
798.262743461373 4.14671369452577e-06
808.24102775464 6.03895378351819e-06
818.219312047907 8.01022035593138e-06
828.197596341174 8.6948847199155e-06
838.175880634441 6.97639508223458e-06
848.154164927709 4.17647334688722e-06
858.132449220976 2.89291690635568e-06
868.110733514243 2.36676658500428e-06
878.08901780751 1.95059511615721e-06
888.067302100777 2.15014580986694e-06
898.045586394044 2.19381234516678e-06
908.023870687311 1.8471758757755e-06
918.002154980579 1.31422039508163e-06
927.980439273846 7.54235521912044e-07
937.958723567113 3.41670311676812e-07
947.93700786038 1.91963019797225e-07
957.915292153647 2.05693281433754e-07
967.893576446914 2.07836907129401e-07
977.871860740182 1.69667490562559e-07
987.850145033449 1.49321416379174e-07
};
\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
0 0
9.97828429326716 5.72634158220625e-75
19.9565685865343 1.97386314425807e-39
29.9348528798015 2.24720165020954e-29
39.9131371730686 2.88040218613909e-23
49.8914214663358 4.57749157062984e-19
59.869705759603 5.11042484246601e-16
69.8479900528701 8.12200869534565e-14
79.8262743461373 3.03972538394558e-12
89.8045586394044 3.86036631078033e-11
99.7828429326716 2.00952158434845e-10
109.761127225939 4.57337008535258e-10
119.739411519206 4.82445382906357e-10
129.717695812473 4.5369010634491e-10
139.69598010574 6.95896467127936e-10
149.674264399007 1.12321181409786e-09
159.652548692275 2.46483420718118e-09
169.630832985542 5.94674845614037e-09
179.609117278809 1.3215574847609e-08
189.587401572076 2.11181822238593e-08
199.565685865343 2.34123233068585e-08
209.54397015861 1.92114906848025e-08
219.522254451877 1.30340693181489e-08
229.500538745145 8.68949340404331e-09
239.478823038412 6.51240611965931e-09
249.457107331679 5.90140094857275e-09
259.435391624946 6.34674669006745e-09
269.413675918213 7.44415909607276e-09
279.39196021148 8.79935940612272e-09
289.370244504748 1.0005182141122e-08
299.348528798015 1.10977765413449e-08
309.326813091282 1.25842484501573e-08
319.305097384549 1.48464497726812e-08
329.283381677816 1.73711808947232e-08
339.261665971083 1.87753613832168e-08
349.239950264351 1.82169890509888e-08
359.218234557618 1.64991154596985e-08
369.196518850885 1.53612170101723e-08
379.174803144152 1.6032656651252e-08
389.153087437419 1.83899757212111e-08
399.131371730686 1.98837060087691e-08
409.109656023954 1.68784443288116e-08
419.087940317221 1.02730425997746e-08
429.066224610488 5.24013934866834e-09
439.044508903755 3.0360533105697e-09
449.022793197022 1.77313373700262e-09
459.001077490289 1.01550410154482e-09
468.979361783556 7.74042062165586e-10
478.957646076824 9.56068441211182e-10
488.935930370091 1.80030583928703e-09
498.914214663358 4.21828875514326e-09
508.892498956625 1.02776285838577e-08
518.870783249892 2.24410012305238e-08
528.849067543159 3.85506446494646e-08
538.827351836427 4.58447741346932e-08
548.805636129694 3.25636639439067e-08
558.783920422961 1.09704819176999e-08
568.762204716228 1.35944218922906e-09
578.740489009495 3.062458042869e-10
588.718773302762 1.99786270185292e-10
598.697057596029 8.31991941614272e-11
608.675341889297 7.85450868534813e-12
618.653626182564 2.35331310123837e-10
628.631910475831 2.62579549185694e-09
638.610194769098 1.04029364162133e-08
648.588479062365 1.56404044247339e-08
658.566763355632 1.57253211549664e-08
668.5450476489 4.16941489847913e-08
678.523331942167 1.03958970821817e-07
688.501616235434 1.74203778023428e-07
698.479900528701 2.21241552481391e-07
708.458184821968 2.08684542474708e-07
718.436469115235 1.35433858822996e-07
728.414753408503 6.94782031473436e-08
738.39303770177 5.50558531919448e-08
748.371321995037 1.1450526029001e-07
758.349606288304 1.81278200122954e-07
768.327890581571 4.5767025255104e-07
778.306174874838 9.67050828162807e-07
788.284459168106 1.85528800272236e-06
798.262743461373 2.89870660220916e-06
808.24102775464 3.6464835496495e-06
818.219312047907 3.58125025103341e-06
828.197596341174 2.64661922392011e-06
838.175880634441 1.51465338103338e-06
848.154164927709 9.25017505801604e-07
858.132449220976 6.27069859565972e-07
868.110733514243 5.20384601973479e-07
878.08901780751 5.63998372780235e-07
888.067302100777 5.22382240841206e-07
898.045586394044 4.9817770844069e-07
908.023870687311 4.35280100310917e-07
918.002154980579 2.83184090855785e-07
927.980439273846 1.36609480702231e-07
937.958723567113 5.46343087732477e-08
947.93700786038 2.35583994144301e-08
957.915292153647 2.12615664306763e-08
967.893576446914 4.52665976595724e-08
977.871860740182 7.56902722643911e-08
987.850145033449 8.82646260233847e-08
};
\addplot [semithick, white!50.1960784313725!black]
table {%
0 0
9.97828429326716 4.60915080114657e-26
19.9565685865343 1.25365014482175e-17
29.9348528798015 3.37402263570408e-13
39.9131371730686 2.79153900673584e-10
49.8914214663358 3.17927037719749e-08
59.869705759603 9.59450023630478e-07
69.8479900528701 1.07808329405165e-05
79.8262743461373 5.85416248938633e-05
89.8045586394044 0.000186626680791779
99.7828429326716 0.000390259935110544
109.761127225939 0.000572760111770567
119.739411519206 0.000657873750814668
129.717695812473 0.000690093353429302
139.69598010574 0.000748586350950033
149.674264399007 0.000910118292830421
159.652548692275 0.00124810498003376
169.630832985542 0.0018186421949494
179.609117278809 0.00256901901151275
189.587401572076 0.00320001716216851
199.565685865343 0.0034325105317903
209.54397015861 0.00326883026635699
219.522254451877 0.00285407235112371
229.500538745145 0.00239186512012134
239.478823038412 0.00202687284924947
249.457107331679 0.00183100436476136
259.435391624946 0.00178917367707693
269.413675918213 0.00184064673446766
279.39196021148 0.00193076607602286
289.370244504748 0.00202460950803199
299.348528798015 0.00212546001156864
309.326813091282 0.00226077443932167
319.305097384549 0.00244569927580354
329.283381677816 0.00264470010306761
339.261665971083 0.00278595282321615
349.239950264351 0.00282391513415896
359.218234557618 0.00278201181929844
369.196518850885 0.00273767831329156
379.174803144152 0.0027584171894909
389.153087437419 0.0028417273145148
399.131371730686 0.00288646174018435
409.109656023954 0.00275051947436479
419.087940317221 0.00236534036513778
429.066224610488 0.00181126186765148
439.044508903755 0.00127791578406392
449.022793197022 0.000890144696826523
459.001077490289 0.000659884362177804
468.979361783556 0.000560980527375831
478.957646076824 0.000584358247972545
488.935930370091 0.000742152509137364
498.914214663358 0.00105830505334995
508.892498956625 0.00155397010100835
518.870783249892 0.0021817530328062
528.849067543159 0.00276324806409043
538.827351836427 0.00300786429375923
548.805636129694 0.00267794916563869
558.783920422961 0.00181743966003433
568.762204716228 0.000875240927457433
578.740489009495 0.00028098006630652
588.718773302762 5.60745553809824e-05
598.697057596029 8.2513312247409e-06
608.675341889297 3.5527136730347e-06
618.653626182564 2.27114329303405e-06
628.631910475831 1.10455482930219e-05
638.610194769098 7.95530485037055e-05
648.588479062365 0.000424128262441144
658.566763355632 0.00154906499568312
668.5450476489 0.00366734653603324
678.523331942167 0.00610459480688214
688.501616235434 0.00795319357908759
698.479900528701 0.00854878286459691
708.458184821968 0.00749097811314614
718.436469115235 0.00523453804175339
728.414753408503 0.00291913446503794
738.39303770177 0.001435991282142
748.371321995037 0.000741521850337118
758.349606288304 0.000481600119479372
768.327890581571 0.000416320634713761
778.306174874838 0.000444228955502894
788.284459168106 0.000538521883965517
798.262743461373 0.000700492201694951
808.24102775464 0.00102097077806981
818.219312047907 0.00145941275772233
828.197596341174 0.00167771003401689
838.175880634441 0.00150885741797841
848.154164927709 0.00114956530304045
858.132449220976 0.000775838108838915
868.110733514243 0.000468681950614721
878.08901780751 0.000263929703644114
888.067302100777 0.000146352233443905
898.045586394044 8.31831789940936e-05
908.023870687311 5.18937498664116e-05
918.002154980579 3.6709416001366e-05
927.980439273846 2.74195437301977e-05
937.958723567113 2.13311148155123e-05
947.93700786038 1.90727795080439e-05
957.915292153647 1.93709012165309e-05
967.893576446914 1.97216677895251e-05
977.871860740182 1.94982717083158e-05
987.850145033449 1.93224727106052e-05
};
\addlegendentry{$\geq 7$}
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
0 -0.05
0 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
123.481268129181 -0.05
123.481268129181 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
246.962536258362 -0.05
246.962536258362 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
370.443804387543 -0.05
370.443804387543 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
493.925072516724 -0.05
493.925072516724 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
617.406340645905 -0.05
617.406340645905 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
740.887608775087 -0.05
740.887608775087 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
864.368876904268 -0.05
864.368876904268 1.05
};
\addplot [semithick, black, opacity=0.2, dashed, forget plot]
table {%
987.850145033449 -0.05
987.850145033449 1.05
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/tq.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=900pt,paperheight=600pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_29791}{rgb}{0,0,0}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][nonzero rule]
(-15pt, 10pt) -- (-15pt, 10pt)
 -- (-15pt, 10pt)
 -- (885pt, 10pt)
 -- (885pt, 10pt)
 -- (885pt, -590pt)
 -- (885pt, -590pt)
 -- (-15pt, -590pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(63pt, -235.25pt) -- (63pt, -235.25pt)
 -- (63pt, -235.25pt)
 -- (791.25pt, -235.25pt)
 -- (791.25pt, -235.25pt)
 -- (791.25pt, -27.5pt)
 -- (791.25pt, -27.5pt)
 -- (63pt, -27.5pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(63pt, -532.25pt) -- (63pt, -532.25pt)
 -- (63pt, -532.25pt)
 -- (791.25pt, -532.25pt)
 -- (791.25pt, -532.25pt)
 -- (791.25pt, -323.75pt)
 -- (791.25pt, -323.75pt)
 -- (63pt, -323.75pt) -- cycle
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(92.77734pt, -235.25pt) -- (92.77734pt, -235.25pt)
 -- (92.77734pt, -235.25pt)
 -- (92.77734pt, -27.5pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(294.6016pt, -235.25pt) -- (294.6016pt, -235.25pt)
 -- (294.6016pt, -235.25pt)
 -- (294.6016pt, -27.5pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(496.4297pt, -235.25pt) -- (496.4297pt, -235.25pt)
 -- (496.4297pt, -235.25pt)
 -- (496.4297pt, -27.5pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(698.2578pt, -235.25pt) -- (698.2578pt, -235.25pt)
 -- (698.2578pt, -235.25pt)
 -- (698.2578pt, -27.5pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(63pt, -225.8086pt) -- (63pt, -225.8086pt)
 -- (63pt, -225.8086pt)
 -- (791.25pt, -225.8086pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(63pt, -131.375pt) -- (63pt, -131.375pt)
 -- (63pt, -131.375pt)
 -- (791.25pt, -131.375pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(63pt, -36.94141pt) -- (63pt, -36.94141pt)
 -- (63pt, -36.94141pt)
 -- (791.25pt, -36.94141pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(92.77734pt, -532.25pt) -- (92.77734pt, -532.25pt)
 -- (92.77734pt, -532.25pt)
 -- (92.77734pt, -323.75pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(294.6016pt, -532.25pt) -- (294.6016pt, -532.25pt)
 -- (294.6016pt, -532.25pt)
 -- (294.6016pt, -323.75pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(496.4297pt, -532.25pt) -- (496.4297pt, -532.25pt)
 -- (496.4297pt, -532.25pt)
 -- (496.4297pt, -323.75pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(698.2578pt, -532.25pt) -- (698.2578pt, -532.25pt)
 -- (698.2578pt, -532.25pt)
 -- (698.2578pt, -323.75pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(63pt, -483.8359pt) -- (63pt, -483.8359pt)
 -- (63pt, -483.8359pt)
 -- (791.25pt, -483.8359pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(63pt, -427.9258pt) -- (63pt, -427.9258pt)
 -- (63pt, -427.9258pt)
 -- (791.25pt, -427.9258pt)
;
\draw[color_29791,draw opacity=0.117647,line width=0.75pt]
(63pt, -372.0195pt) -- (63pt, -372.0195pt)
 -- (63pt, -372.0195pt)
 -- (791.25pt, -372.0195pt)
;
\filldraw[color_29791][nonzero rule]
(402.0748pt, -267.5524pt) .. controls (402.0748pt, -267.5524pt) and (398.1373pt, -267.5524pt) .. (398.1373pt, -267.5524pt)
 -- (398.1373pt, -267.5524pt)
 -- (398.1373pt, -267.5524pt)
 -- (398.1373pt, -267.5524pt) .. controls (398.1373pt, -267.5524pt) and (398.1373pt, -278.2243pt) .. (398.1373pt, -278.2243pt)
 -- (398.1373pt, -278.2243pt)
 -- (398.1373pt, -278.2243pt)
 -- (398.1373pt, -278.2243pt) .. controls (398.1373pt, -278.2243pt) and (396.606pt, -278.2243pt) .. (396.606pt, -278.2243pt)
 -- (396.606pt, -278.2243pt)
 -- (396.606pt, -278.2243pt)
 -- (396.606pt, -278.2243pt) .. controls (396.606pt, -278.2243pt) and (396.606pt, -267.5524pt) .. (396.606pt, -267.5524pt)
 -- (396.606pt, -267.5524pt)
 -- (396.606pt, -267.5524pt)
 -- (396.606pt, -267.5524pt) .. controls (396.606pt, -267.5524pt) and (392.6373pt, -267.5524pt) .. (392.6373pt, -267.5524pt)
 -- (392.6373pt, -267.5524pt)
 -- (392.6373pt, -267.5524pt)
 -- (392.6373pt, -267.5524pt) .. controls (392.6373pt, -267.5524pt) and (392.6373pt, -266.1931pt) .. (392.6373pt, -266.1931pt)
 -- (392.6373pt, -266.1931pt)
 -- (392.6373pt, -266.1931pt)
 -- (392.6373pt, -266.1931pt) .. controls (392.6373pt, -266.1931pt) and (402.0748pt, -266.1931pt) .. (402.0748pt, -266.1931pt)
 -- (402.0748pt, -266.1931pt)
 -- (402.0748pt, -266.1931pt)
 -- (402.0748pt, -266.1931pt) .. controls (402.0748pt, -266.1931pt) and (402.0748pt, -267.5524pt) .. (402.0748pt, -267.5524pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.0781pt, -268.2712pt) .. controls (405.0781pt, -268.2712pt) and (403.3594pt, -268.2712pt) .. (403.3594pt, -268.2712pt)
 -- (403.3594pt, -268.2712pt)
 -- (403.3594pt, -268.2712pt)
 -- (403.3594pt, -268.2712pt) .. controls (403.3594pt, -268.2712pt) and (403.3594pt, -266.5524pt) .. (403.3594pt, -266.5524pt)
 -- (403.3594pt, -266.5524pt)
 -- (403.3594pt, -266.5524pt)
 -- (403.3594pt, -266.5524pt) .. controls (403.3594pt, -266.5524pt) and (405.0781pt, -266.5524pt) .. (405.0781pt, -266.5524pt)
 -- (405.0781pt, -266.5524pt)
 -- (405.0781pt, -266.5524pt)
 -- (405.0781pt, -266.5524pt) .. controls (405.0781pt, -266.5524pt) and (405.0781pt, -268.2712pt) .. (405.0781pt, -268.2712pt) -- cycle
(404.9062pt, -278.2243pt) .. controls (404.9062pt, -278.2243pt) and (403.5312pt, -278.2243pt) .. (403.5312pt, -278.2243pt)
 -- (403.5312pt, -278.2243pt)
 -- (403.5312pt, -278.2243pt)
 -- (403.5312pt, -278.2243pt) .. controls (403.5312pt, -278.2243pt) and (403.5312pt, -269.5837pt) .. (403.5312pt, -269.5837pt)
 -- (403.5312pt, -269.5837pt)
 -- (403.5312pt, -269.5837pt)
 -- (403.5312pt, -269.5837pt) .. controls (403.5312pt, -269.5837pt) and (404.9062pt, -269.5837pt) .. (404.9062pt, -269.5837pt)
 -- (404.9062pt, -269.5837pt)
 -- (404.9062pt, -269.5837pt)
 -- (404.9062pt, -269.5837pt) .. controls (404.9062pt, -269.5837pt) and (404.9062pt, -278.2243pt) .. (404.9062pt, -278.2243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(418.5848pt, -278.2243pt) .. controls (418.5848pt, -278.2243pt) and (417.2098pt, -278.2243pt) .. (417.2098pt, -278.2243pt)
 -- (417.2098pt, -278.2243pt)
 -- (417.2098pt, -278.2243pt)
 -- (417.2098pt, -278.2243pt) .. controls (417.2098pt, -278.2243pt) and (417.2098pt, -272.2712pt) .. (417.2098pt, -272.2712pt)
 -- (417.2098pt, -272.2712pt)
 -- (417.2098pt, -272.2712pt)
 -- (417.2098pt, -272.2712pt) .. controls (417.2098pt, -271.1774pt) and (416.6317pt, -270.5368pt) .. (415.6317pt, -270.5368pt)
 -- (415.6317pt, -270.5368pt)
 -- (415.6317pt, -270.5368pt)
 -- (415.6317pt, -270.5368pt) .. controls (414.5067pt, -270.5368pt) and (413.5848pt, -271.5368pt) .. (413.5848pt, -272.8024pt)
 -- (413.5848pt, -272.8024pt)
 -- (413.5848pt, -272.8024pt)
 -- (413.5848pt, -272.8024pt) .. controls (413.5848pt, -272.8024pt) and (413.5848pt, -278.2243pt) .. (413.5848pt, -278.2243pt)
 -- (413.5848pt, -278.2243pt)
 -- (413.5848pt, -278.2243pt)
 -- (413.5848pt, -278.2243pt) .. controls (413.5848pt, -278.2243pt) and (412.2098pt, -278.2243pt) .. (412.2098pt, -278.2243pt)
 -- (412.2098pt, -278.2243pt)
 -- (412.2098pt, -278.2243pt)
 -- (412.2098pt, -278.2243pt) .. controls (412.2098pt, -278.2243pt) and (412.2098pt, -272.2712pt) .. (412.2098pt, -272.2712pt)
 -- (412.2098pt, -272.2712pt)
 -- (412.2098pt, -272.2712pt)
 -- (412.2098pt, -272.2712pt) .. controls (412.2098pt, -271.1618pt) and (411.6317pt, -270.5368pt) .. (410.6161pt, -270.5368pt)
 -- (410.6161pt, -270.5368pt)
 -- (410.6161pt, -270.5368pt)
 -- (410.6161pt, -270.5368pt) .. controls (409.4911pt, -270.5368pt) and (408.5848pt, -271.5368pt) .. (408.5848pt, -272.8024pt)
 -- (408.5848pt, -272.8024pt)
 -- (408.5848pt, -272.8024pt)
 -- (408.5848pt, -272.8024pt) .. controls (408.5848pt, -272.8024pt) and (408.5848pt, -278.2243pt) .. (408.5848pt, -278.2243pt)
 -- (408.5848pt, -278.2243pt)
 -- (408.5848pt, -278.2243pt)
 -- (408.5848pt, -278.2243pt) .. controls (408.5848pt, -278.2243pt) and (407.2098pt, -278.2243pt) .. (407.2098pt, -278.2243pt)
 -- (407.2098pt, -278.2243pt)
 -- (407.2098pt, -278.2243pt)
 -- (407.2098pt, -278.2243pt) .. controls (407.2098pt, -278.2243pt) and (407.2098pt, -269.5837pt) .. (407.2098pt, -269.5837pt)
 -- (407.2098pt, -269.5837pt)
 -- (407.2098pt, -269.5837pt)
 -- (407.2098pt, -269.5837pt) .. controls (407.2098pt, -269.5837pt) and (408.4598pt, -269.5837pt) .. (408.4598pt, -269.5837pt)
 -- (408.4598pt, -269.5837pt)
 -- (408.4598pt, -269.5837pt)
 -- (408.4598pt, -269.5837pt) .. controls (408.4598pt, -269.5837pt) and (408.4598pt, -270.8024pt) .. (408.4598pt, -270.8024pt)
 -- (408.4598pt, -270.8024pt)
 -- (408.4598pt, -270.8024pt)
 -- (408.4598pt, -270.8024pt) .. controls (409.2098pt, -269.7556pt) and (409.9598pt, -269.3337pt) .. (411.1161pt, -269.3337pt)
 -- (411.1161pt, -269.3337pt)
 -- (411.1161pt, -269.3337pt)
 -- (411.1161pt, -269.3337pt) .. controls (412.2411pt, -269.3337pt) and (412.9286pt, -269.7243pt) .. (413.4442pt, -270.6462pt)
 -- (413.4442pt, -270.6462pt)
 -- (413.4442pt, -270.6462pt)
 -- (413.4442pt, -270.6462pt) .. controls (414.2567pt, -269.6774pt) and (414.9442pt, -269.3337pt) .. (416.1005pt, -269.3337pt)
 -- (416.1005pt, -269.3337pt)
 -- (416.1005pt, -269.3337pt)
 -- (416.1005pt, -269.3337pt) .. controls (417.7255pt, -269.3337pt) and (418.5848pt, -270.1931pt) .. (418.5848pt, -271.7399pt)
 -- (418.5848pt, -271.7399pt)
 -- (418.5848pt, -271.7399pt)
 -- (418.5848pt, -271.7399pt) .. controls (418.5848pt, -271.7399pt) and (418.5848pt, -278.2243pt) .. (418.5848pt, -278.2243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(426.7825pt, -273.0837pt) .. controls (426.7825pt, -271.7243pt) and (425.7357pt, -270.5993pt) .. (424.3919pt, -270.5993pt)
 -- (424.3919pt, -270.5993pt)
 -- (424.3919pt, -270.5993pt)
 -- (424.3919pt, -270.5993pt) .. controls (423.0013pt, -270.5993pt) and (422.0325pt, -271.6462pt) .. (421.9075pt, -273.1774pt)
 -- (421.9075pt, -273.1774pt)
 -- (421.9075pt, -273.1774pt)
 -- (421.9075pt, -273.1774pt) .. controls (421.9075pt, -273.1774pt) and (426.7669pt, -273.1774pt) .. (426.7669pt, -273.1774pt)
 -- (426.7669pt, -273.1774pt)
 -- (426.7669pt, -273.1774pt)
 -- (426.7669pt, -273.1774pt) .. controls (426.7825pt, -273.1462pt) and (426.7825pt, -273.0837pt) .. (426.7825pt, -273.0837pt) -- cycle
(428.2513pt, -274.3024pt) .. controls (428.2513pt, -274.3024pt) and (421.8763pt, -274.3024pt) .. (421.8763pt, -274.3024pt)
 -- (421.8763pt, -274.3024pt)
 -- (421.8763pt, -274.3024pt)
 -- (421.8763pt, -274.3024pt) .. controls (421.9075pt, -276.2712pt) and (422.9857pt, -277.2087pt) .. (424.4232pt, -277.2087pt)
 -- (424.4232pt, -277.2087pt)
 -- (424.4232pt, -277.2087pt)
 -- (424.4232pt, -277.2087pt) .. controls (425.5169pt, -277.2087pt) and (426.2982pt, -276.7399pt) .. (426.6732pt, -275.5993pt)
 -- (426.6732pt, -275.5993pt)
 -- (426.6732pt, -275.5993pt)
 -- (426.6732pt, -275.5993pt) .. controls (426.6732pt, -275.5993pt) and (428.0638pt, -275.5993pt) .. (428.0638pt, -275.5993pt)
 -- (428.0638pt, -275.5993pt)
 -- (428.0638pt, -275.5993pt)
 -- (428.0638pt, -275.5993pt) .. controls (427.72pt, -277.3493pt) and (426.345pt, -278.4743pt) .. (424.3763pt, -278.4743pt)
 -- (424.3763pt, -278.4743pt)
 -- (424.3763pt, -278.4743pt)
 -- (424.3763pt, -278.4743pt) .. controls (421.9388pt, -278.4743pt) and (420.4388pt, -276.7868pt) .. (420.4388pt, -273.9431pt)
 -- (420.4388pt, -273.9431pt)
 -- (420.4388pt, -273.9431pt)
 -- (420.4388pt, -273.9431pt) .. controls (420.4388pt, -271.1149pt) and (422.0013pt, -269.3337pt) .. (424.4075pt, -269.3337pt)
 -- (424.4075pt, -269.3337pt)
 -- (424.4075pt, -269.3337pt)
 -- (424.4075pt, -269.3337pt) .. controls (426.0169pt, -269.3337pt) and (427.345pt, -270.1931pt) .. (427.9075pt, -271.6149pt)
 -- (427.9075pt, -271.6149pt)
 -- (427.9075pt, -271.6149pt)
 -- (427.9075pt, -271.6149pt) .. controls (428.1419pt, -272.2556pt) and (428.2513pt, -273.0368pt) .. (428.2513pt, -274.3024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.3404pt, -281.7243pt) .. controls (438.3404pt, -281.7243pt) and (437.4341pt, -281.7243pt) .. (437.4341pt, -281.7243pt)
 -- (437.4341pt, -281.7243pt)
 -- (437.4341pt, -281.7243pt)
 -- (437.4341pt, -281.7243pt) .. controls (435.7935pt, -279.5681pt) and (434.7466pt, -276.5524pt) .. (434.7466pt, -273.9431pt)
 -- (434.7466pt, -273.9431pt)
 -- (434.7466pt, -273.9431pt)
 -- (434.7466pt, -273.9431pt) .. controls (434.7466pt, -271.3649pt) and (435.7935pt, -268.3649pt) .. (437.4341pt, -266.1931pt)
 -- (437.4341pt, -266.1931pt)
 -- (437.4341pt, -266.1931pt)
 -- (437.4341pt, -266.1931pt) .. controls (437.4341pt, -266.1931pt) and (438.3404pt, -266.1931pt) .. (438.3404pt, -266.1931pt)
 -- (438.3404pt, -266.1931pt)
 -- (438.3404pt, -266.1931pt)
 -- (438.3404pt, -266.1931pt) .. controls (436.8873pt, -268.5368pt) and (436.0904pt, -271.3337pt) .. (436.0904pt, -273.9431pt)
 -- (436.0904pt, -273.9431pt)
 -- (436.0904pt, -273.9431pt)
 -- (436.0904pt, -273.9431pt) .. controls (436.0904pt, -276.5837pt) and (436.8873pt, -279.3649pt) .. (438.3404pt, -281.7243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(447.0693pt, -278.2243pt) .. controls (447.0693pt, -278.2243pt) and (445.7099pt, -278.2243pt) .. (445.7099pt, -278.2243pt)
 -- (445.7099pt, -278.2243pt)
 -- (445.7099pt, -278.2243pt)
 -- (445.7099pt, -278.2243pt) .. controls (445.7099pt, -278.2243pt) and (445.7099pt, -272.2399pt) .. (445.7099pt, -272.2399pt)
 -- (445.7099pt, -272.2399pt)
 -- (445.7099pt, -272.2399pt)
 -- (445.7099pt, -272.2399pt) .. controls (445.7099pt, -271.1931pt) and (445.0068pt, -270.5368pt) .. (443.9286pt, -270.5368pt)
 -- (443.9286pt, -270.5368pt)
 -- (443.9286pt, -270.5368pt)
 -- (443.9286pt, -270.5368pt) .. controls (442.5224pt, -270.5368pt) and (441.5693pt, -271.6931pt) .. (441.5693pt, -273.4587pt)
 -- (441.5693pt, -273.4587pt)
 -- (441.5693pt, -273.4587pt)
 -- (441.5693pt, -273.4587pt) .. controls (441.5693pt, -273.4587pt) and (441.5693pt, -278.2243pt) .. (441.5693pt, -278.2243pt)
 -- (441.5693pt, -278.2243pt)
 -- (441.5693pt, -278.2243pt)
 -- (441.5693pt, -278.2243pt) .. controls (441.5693pt, -278.2243pt) and (440.1943pt, -278.2243pt) .. (440.1943pt, -278.2243pt)
 -- (440.1943pt, -278.2243pt)
 -- (440.1943pt, -278.2243pt)
 -- (440.1943pt, -278.2243pt) .. controls (440.1943pt, -278.2243pt) and (440.1943pt, -269.5837pt) .. (440.1943pt, -269.5837pt)
 -- (440.1943pt, -269.5837pt)
 -- (440.1943pt, -269.5837pt)
 -- (440.1943pt, -269.5837pt) .. controls (440.1943pt, -269.5837pt) and (441.4599pt, -269.5837pt) .. (441.4599pt, -269.5837pt)
 -- (441.4599pt, -269.5837pt)
 -- (441.4599pt, -269.5837pt)
 -- (441.4599pt, -269.5837pt) .. controls (441.4599pt, -269.5837pt) and (441.4599pt, -271.0368pt) .. (441.4599pt, -271.0368pt)
 -- (441.4599pt, -271.0368pt)
 -- (441.4599pt, -271.0368pt)
 -- (441.4599pt, -271.0368pt) .. controls (442.2255pt, -269.8181pt) and (443.0536pt, -269.3337pt) .. (444.3349pt, -269.3337pt)
 -- (444.3349pt, -269.3337pt)
 -- (444.3349pt, -269.3337pt)
 -- (444.3349pt, -269.3337pt) .. controls (446.0068pt, -269.3337pt) and (447.0693pt, -270.2556pt) .. (447.0693pt, -271.6931pt)
 -- (447.0693pt, -271.6931pt)
 -- (447.0693pt, -271.6931pt)
 -- (447.0693pt, -271.6931pt) .. controls (447.0693pt, -271.6931pt) and (447.0693pt, -278.2243pt) .. (447.0693pt, -278.2243pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(455.7902pt, -275.8024pt) .. controls (455.7902pt, -277.4587pt) and (454.3995pt, -278.4743pt) .. (452.2277pt, -278.4743pt)
 -- (452.2277pt, -278.4743pt)
 -- (452.2277pt, -278.4743pt)
 -- (452.2277pt, -278.4743pt) .. controls (449.962pt, -278.4743pt) and (448.837pt, -277.5837pt) .. (448.7745pt, -275.5837pt)
 -- (448.7745pt, -275.5837pt)
 -- (448.7745pt, -275.5837pt)
 -- (448.7745pt, -275.5837pt) .. controls (448.7745pt, -275.5837pt) and (450.2277pt, -275.5837pt) .. (450.2277pt, -275.5837pt)
 -- (450.2277pt, -275.5837pt)
 -- (450.2277pt, -275.5837pt)
 -- (450.2277pt, -275.5837pt) .. controls (450.3995pt, -276.9118pt) and (451.1027pt, -277.2087pt) .. (452.337pt, -277.2087pt)
 -- (452.337pt, -277.2087pt)
 -- (452.337pt, -277.2087pt)
 -- (452.337pt, -277.2087pt) .. controls (453.5402pt, -277.2087pt) and (454.3527pt, -276.7243pt) .. (454.3527pt, -275.9118pt)
 -- (454.3527pt, -275.9118pt)
 -- (454.3527pt, -275.9118pt)
 -- (454.3527pt, -275.9118pt) .. controls (454.3527pt, -275.2868pt) and (453.9777pt, -275.0056pt) .. (453.0089pt, -274.7712pt)
 -- (453.0089pt, -274.7712pt)
 -- (453.0089pt, -274.7712pt)
 -- (453.0089pt, -274.7712pt) .. controls (453.0089pt, -274.7712pt) and (451.7277pt, -274.4587pt) .. (451.7277pt, -274.4587pt)
 -- (451.7277pt, -274.4587pt)
 -- (451.7277pt, -274.4587pt)
 -- (451.7277pt, -274.4587pt) .. controls (449.6808pt, -273.9743pt) and (448.9933pt, -273.3181pt) .. (448.9933pt, -271.9743pt)
 -- (448.9933pt, -271.9743pt)
 -- (448.9933pt, -271.9743pt)
 -- (448.9933pt, -271.9743pt) .. controls (448.9933pt, -270.3649pt) and (450.2902pt, -269.3337pt) .. (452.3058pt, -269.3337pt)
 -- (452.3058pt, -269.3337pt)
 -- (452.3058pt, -269.3337pt)
 -- (452.3058pt, -269.3337pt) .. controls (454.3058pt, -269.3337pt) and (455.4152pt, -270.2868pt) .. (455.4464pt, -271.9899pt)
 -- (455.4464pt, -271.9899pt)
 -- (455.4464pt, -271.9899pt)
 -- (455.4464pt, -271.9899pt) .. controls (455.4464pt, -271.9899pt) and (453.9933pt, -271.9899pt) .. (453.9933pt, -271.9899pt)
 -- (453.9933pt, -271.9899pt)
 -- (453.9933pt, -271.9899pt)
 -- (453.9933pt, -271.9899pt) .. controls (453.9464pt, -271.0837pt) and (453.3527pt, -270.5993pt) .. (452.2589pt, -270.5993pt)
 -- (452.2589pt, -270.5993pt)
 -- (452.2589pt, -270.5993pt)
 -- (452.2589pt, -270.5993pt) .. controls (451.1339pt, -270.5993pt) and (450.4308pt, -271.1149pt) .. (450.4308pt, -271.9118pt)
 -- (450.4308pt, -271.9118pt)
 -- (450.4308pt, -271.9118pt)
 -- (450.4308pt, -271.9118pt) .. controls (450.4308pt, -272.5212pt) and (450.8995pt, -272.8806pt) .. (452.0245pt, -273.1462pt)
 -- (452.0245pt, -273.1462pt)
 -- (452.0245pt, -273.1462pt)
 -- (452.0245pt, -273.1462pt) .. controls (452.0245pt, -273.1462pt) and (453.337pt, -273.4587pt) .. (453.337pt, -273.4587pt)
 -- (453.337pt, -273.4587pt)
 -- (453.337pt, -273.4587pt)
 -- (453.337pt, -273.4587pt) .. controls (455.0558pt, -273.8649pt) and (455.7902pt, -274.5056pt) .. (455.7902pt, -275.8024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(460.6808pt, -273.9743pt) .. controls (460.6808pt, -276.5524pt) and (459.6495pt, -279.5681pt) .. (457.9933pt, -281.7243pt)
 -- (457.9933pt, -281.7243pt)
 -- (457.9933pt, -281.7243pt)
 -- (457.9933pt, -281.7243pt) .. controls (457.9933pt, -281.7243pt) and (457.087pt, -281.7243pt) .. (457.087pt, -281.7243pt)
 -- (457.087pt, -281.7243pt)
 -- (457.087pt, -281.7243pt)
 -- (457.087pt, -281.7243pt) .. controls (458.5402pt, -279.3806pt) and (459.3527pt, -276.5837pt) .. (459.3527pt, -273.9743pt)
 -- (459.3527pt, -273.9743pt)
 -- (459.3527pt, -273.9743pt)
 -- (459.3527pt, -273.9743pt) .. controls (459.3527pt, -271.3337pt) and (458.5402pt, -268.5524pt) .. (457.087pt, -266.1931pt)
 -- (457.087pt, -266.1931pt)
 -- (457.087pt, -266.1931pt)
 -- (457.087pt, -266.1931pt) .. controls (457.087pt, -266.1931pt) and (457.9933pt, -266.1931pt) .. (457.9933pt, -266.1931pt)
 -- (457.9933pt, -266.1931pt)
 -- (457.9933pt, -266.1931pt)
 -- (457.9933pt, -266.1931pt) .. controls (459.6495pt, -268.3649pt) and (460.6808pt, -271.3649pt) .. (460.6808pt, -273.9743pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(94.9594pt, -251.4153pt) .. controls (94.9594pt, -248.4309pt) and (94.22502pt, -246.9778pt) .. (92.72502pt, -246.9778pt)
 -- (92.72502pt, -246.9778pt)
 -- (92.72502pt, -246.9778pt)
 -- (92.72502pt, -246.9778pt) .. controls (91.22502pt, -246.9778pt) and (90.49065pt, -248.4153pt) .. (90.49065pt, -251.4621pt)
 -- (90.49065pt, -251.4621pt)
 -- (90.49065pt, -251.4621pt)
 -- (90.49065pt, -251.4621pt) .. controls (90.49065pt, -254.5246pt) and (91.22502pt, -256.009pt) .. (92.69377pt, -256.009pt)
 -- (92.69377pt, -256.009pt)
 -- (92.69377pt, -256.009pt)
 -- (92.69377pt, -256.009pt) .. controls (94.24065pt, -256.009pt) and (94.9594pt, -254.5871pt) .. (94.9594pt, -251.4153pt) -- cycle
(96.38127pt, -251.5403pt) .. controls (96.38127pt, -255.2121pt) and (95.0844pt, -257.1496pt) .. (92.72502pt, -257.1496pt)
 -- (92.72502pt, -257.1496pt)
 -- (92.72502pt, -257.1496pt)
 -- (92.72502pt, -257.1496pt) .. controls (90.3344pt, -257.1496pt) and (89.06877pt, -255.2121pt) .. (89.06877pt, -251.4465pt)
 -- (89.06877pt, -251.4465pt)
 -- (89.06877pt, -251.4465pt)
 -- (89.06877pt, -251.4465pt) .. controls (89.06877pt, -247.6965pt) and (90.31877pt, -245.7434pt) .. (92.72502pt, -245.7434pt)
 -- (92.72502pt, -245.7434pt)
 -- (92.72502pt, -245.7434pt)
 -- (92.72502pt, -245.7434pt) .. controls (95.1469pt, -245.7434pt) and (96.38127pt, -247.6653pt) .. (96.38127pt, -251.5403pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(298.303pt, -253.2121pt) .. controls (298.303pt, -255.5715pt) and (296.7249pt, -257.1496pt) .. (294.4749pt, -257.1496pt)
 -- (294.4749pt, -257.1496pt)
 -- (294.4749pt, -257.1496pt)
 -- (294.4749pt, -257.1496pt) .. controls (292.4905pt, -257.1496pt) and (291.2405pt, -256.2746pt) .. (290.7718pt, -254.0559pt)
 -- (290.7718pt, -254.0559pt)
 -- (290.7718pt, -254.0559pt)
 -- (290.7718pt, -254.0559pt) .. controls (290.7718pt, -254.0559pt) and (292.1624pt, -254.0559pt) .. (292.1624pt, -254.0559pt)
 -- (292.1624pt, -254.0559pt)
 -- (292.1624pt, -254.0559pt)
 -- (292.1624pt, -254.0559pt) .. controls (292.4905pt, -255.3059pt) and (293.2405pt, -255.9153pt) .. (294.4437pt, -255.9153pt)
 -- (294.4437pt, -255.9153pt)
 -- (294.4437pt, -255.9153pt)
 -- (294.4437pt, -255.9153pt) .. controls (295.9593pt, -255.9153pt) and (296.8812pt, -255.009pt) .. (296.8812pt, -253.3996pt)
 -- (296.8812pt, -253.3996pt)
 -- (296.8812pt, -253.3996pt)
 -- (296.8812pt, -253.3996pt) .. controls (296.8812pt, -251.7434pt) and (295.9437pt, -250.7903pt) .. (294.4437pt, -250.7903pt)
 -- (294.4437pt, -250.7903pt)
 -- (294.4437pt, -250.7903pt)
 -- (294.4437pt, -250.7903pt) .. controls (293.5843pt, -250.7903pt) and (293.0374pt, -251.0559pt) .. (292.3968pt, -251.8215pt)
 -- (292.3968pt, -251.8215pt)
 -- (292.3968pt, -251.8215pt)
 -- (292.3968pt, -251.8215pt) .. controls (292.3968pt, -251.8215pt) and (291.1155pt, -251.8215pt) .. (291.1155pt, -251.8215pt)
 -- (291.1155pt, -251.8215pt)
 -- (291.1155pt, -251.8215pt)
 -- (291.1155pt, -251.8215pt) .. controls (291.1155pt, -251.8215pt) and (291.9593pt, -245.9778pt) .. (291.9593pt, -245.9778pt)
 -- (291.9593pt, -245.9778pt)
 -- (291.9593pt, -245.9778pt)
 -- (291.9593pt, -245.9778pt) .. controls (291.9593pt, -245.9778pt) and (297.7249pt, -245.9778pt) .. (297.7249pt, -245.9778pt)
 -- (297.7249pt, -245.9778pt)
 -- (297.7249pt, -245.9778pt)
 -- (297.7249pt, -245.9778pt) .. controls (297.7249pt, -245.9778pt) and (297.7249pt, -247.3528pt) .. (297.7249pt, -247.3528pt)
 -- (297.7249pt, -247.3528pt)
 -- (297.7249pt, -247.3528pt)
 -- (297.7249pt, -247.3528pt) .. controls (297.7249pt, -247.3528pt) and (293.0687pt, -247.3528pt) .. (293.0687pt, -247.3528pt)
 -- (293.0687pt, -247.3528pt)
 -- (293.0687pt, -247.3528pt)
 -- (293.0687pt, -247.3528pt) .. controls (293.0687pt, -247.3528pt) and (292.6312pt, -250.2434pt) .. (292.6312pt, -250.2434pt)
 -- (292.6312pt, -250.2434pt)
 -- (292.6312pt, -250.2434pt)
 -- (292.6312pt, -250.2434pt) .. controls (293.2874pt, -249.759pt) and (293.9124pt, -249.5559pt) .. (294.6937pt, -249.5559pt)
 -- (294.6937pt, -249.5559pt)
 -- (294.6937pt, -249.5559pt)
 -- (294.6937pt, -249.5559pt) .. controls (296.8343pt, -249.5559pt) and (298.303pt, -251.009pt) .. (298.303pt, -253.2121pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(493.1431pt, -256.9153pt) .. controls (493.1431pt, -256.9153pt) and (491.7525pt, -256.9153pt) .. (491.7525pt, -256.9153pt)
 -- (491.7525pt, -256.9153pt)
 -- (491.7525pt, -256.9153pt)
 -- (491.7525pt, -256.9153pt) .. controls (491.7525pt, -256.9153pt) and (491.7525pt, -248.9621pt) .. (491.7525pt, -248.9621pt)
 -- (491.7525pt, -248.9621pt)
 -- (491.7525pt, -248.9621pt)
 -- (491.7525pt, -248.9621pt) .. controls (491.7525pt, -248.9621pt) and (489.2838pt, -248.9621pt) .. (489.2838pt, -248.9621pt)
 -- (489.2838pt, -248.9621pt)
 -- (489.2838pt, -248.9621pt)
 -- (489.2838pt, -248.9621pt) .. controls (489.2838pt, -248.9621pt) and (489.2838pt, -247.9621pt) .. (489.2838pt, -247.9621pt)
 -- (489.2838pt, -247.9621pt)
 -- (489.2838pt, -247.9621pt)
 -- (489.2838pt, -247.9621pt) .. controls (491.4244pt, -247.6965pt) and (491.7369pt, -247.4621pt) .. (492.2213pt, -245.7434pt)
 -- (492.2213pt, -245.7434pt)
 -- (492.2213pt, -245.7434pt)
 -- (492.2213pt, -245.7434pt) .. controls (492.2213pt, -245.7434pt) and (493.1431pt, -245.7434pt) .. (493.1431pt, -245.7434pt)
 -- (493.1431pt, -245.7434pt)
 -- (493.1431pt, -245.7434pt)
 -- (493.1431pt, -245.7434pt) .. controls (493.1431pt, -245.7434pt) and (493.1431pt, -256.9153pt) .. (493.1431pt, -256.9153pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(502.9938pt, -251.4153pt) .. controls (502.9938pt, -248.4309pt) and (502.2595pt, -246.9778pt) .. (500.7595pt, -246.9778pt)
 -- (500.7595pt, -246.9778pt)
 -- (500.7595pt, -246.9778pt)
 -- (500.7595pt, -246.9778pt) .. controls (499.2595pt, -246.9778pt) and (498.5251pt, -248.4153pt) .. (498.5251pt, -251.4621pt)
 -- (498.5251pt, -251.4621pt)
 -- (498.5251pt, -251.4621pt)
 -- (498.5251pt, -251.4621pt) .. controls (498.5251pt, -254.5246pt) and (499.2595pt, -256.009pt) .. (500.7282pt, -256.009pt)
 -- (500.7282pt, -256.009pt)
 -- (500.7282pt, -256.009pt)
 -- (500.7282pt, -256.009pt) .. controls (502.2751pt, -256.009pt) and (502.9938pt, -254.5871pt) .. (502.9938pt, -251.4153pt) -- cycle
(504.4157pt, -251.5403pt) .. controls (504.4157pt, -255.2121pt) and (503.1188pt, -257.1496pt) .. (500.7595pt, -257.1496pt)
 -- (500.7595pt, -257.1496pt)
 -- (500.7595pt, -257.1496pt)
 -- (500.7595pt, -257.1496pt) .. controls (498.3688pt, -257.1496pt) and (497.1032pt, -255.2121pt) .. (497.1032pt, -251.4465pt)
 -- (497.1032pt, -251.4465pt)
 -- (497.1032pt, -251.4465pt)
 -- (497.1032pt, -251.4465pt) .. controls (497.1032pt, -247.6965pt) and (498.3532pt, -245.7434pt) .. (500.7595pt, -245.7434pt)
 -- (500.7595pt, -245.7434pt)
 -- (500.7595pt, -245.7434pt)
 -- (500.7595pt, -245.7434pt) .. controls (503.1813pt, -245.7434pt) and (504.4157pt, -247.6653pt) .. (504.4157pt, -251.5403pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(694.9711pt, -256.9153pt) .. controls (694.9711pt, -256.9153pt) and (693.5804pt, -256.9153pt) .. (693.5804pt, -256.9153pt)
 -- (693.5804pt, -256.9153pt)
 -- (693.5804pt, -256.9153pt)
 -- (693.5804pt, -256.9153pt) .. controls (693.5804pt, -256.9153pt) and (693.5804pt, -248.9621pt) .. (693.5804pt, -248.9621pt)
 -- (693.5804pt, -248.9621pt)
 -- (693.5804pt, -248.9621pt)
 -- (693.5804pt, -248.9621pt) .. controls (693.5804pt, -248.9621pt) and (691.1117pt, -248.9621pt) .. (691.1117pt, -248.9621pt)
 -- (691.1117pt, -248.9621pt)
 -- (691.1117pt, -248.9621pt)
 -- (691.1117pt, -248.9621pt) .. controls (691.1117pt, -248.9621pt) and (691.1117pt, -247.9621pt) .. (691.1117pt, -247.9621pt)
 -- (691.1117pt, -247.9621pt)
 -- (691.1117pt, -247.9621pt)
 -- (691.1117pt, -247.9621pt) .. controls (693.2523pt, -247.6965pt) and (693.5648pt, -247.4621pt) .. (694.0492pt, -245.7434pt)
 -- (694.0492pt, -245.7434pt)
 -- (694.0492pt, -245.7434pt)
 -- (694.0492pt, -245.7434pt) .. controls (694.0492pt, -245.7434pt) and (694.9711pt, -245.7434pt) .. (694.9711pt, -245.7434pt)
 -- (694.9711pt, -245.7434pt)
 -- (694.9711pt, -245.7434pt)
 -- (694.9711pt, -245.7434pt) .. controls (694.9711pt, -245.7434pt) and (694.9711pt, -256.9153pt) .. (694.9711pt, -256.9153pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(706.3374pt, -253.2121pt) .. controls (706.3374pt, -255.5715pt) and (704.7593pt, -257.1496pt) .. (702.5093pt, -257.1496pt)
 -- (702.5093pt, -257.1496pt)
 -- (702.5093pt, -257.1496pt)
 -- (702.5093pt, -257.1496pt) .. controls (700.5249pt, -257.1496pt) and (699.2749pt, -256.2746pt) .. (698.8062pt, -254.0559pt)
 -- (698.8062pt, -254.0559pt)
 -- (698.8062pt, -254.0559pt)
 -- (698.8062pt, -254.0559pt) .. controls (698.8062pt, -254.0559pt) and (700.1968pt, -254.0559pt) .. (700.1968pt, -254.0559pt)
 -- (700.1968pt, -254.0559pt)
 -- (700.1968pt, -254.0559pt)
 -- (700.1968pt, -254.0559pt) .. controls (700.5249pt, -255.3059pt) and (701.2749pt, -255.9153pt) .. (702.478pt, -255.9153pt)
 -- (702.478pt, -255.9153pt)
 -- (702.478pt, -255.9153pt)
 -- (702.478pt, -255.9153pt) .. controls (703.9937pt, -255.9153pt) and (704.9155pt, -255.009pt) .. (704.9155pt, -253.3996pt)
 -- (704.9155pt, -253.3996pt)
 -- (704.9155pt, -253.3996pt)
 -- (704.9155pt, -253.3996pt) .. controls (704.9155pt, -251.7434pt) and (703.978pt, -250.7903pt) .. (702.478pt, -250.7903pt)
 -- (702.478pt, -250.7903pt)
 -- (702.478pt, -250.7903pt)
 -- (702.478pt, -250.7903pt) .. controls (701.6187pt, -250.7903pt) and (701.0718pt, -251.0559pt) .. (700.4312pt, -251.8215pt)
 -- (700.4312pt, -251.8215pt)
 -- (700.4312pt, -251.8215pt)
 -- (700.4312pt, -251.8215pt) .. controls (700.4312pt, -251.8215pt) and (699.1499pt, -251.8215pt) .. (699.1499pt, -251.8215pt)
 -- (699.1499pt, -251.8215pt)
 -- (699.1499pt, -251.8215pt)
 -- (699.1499pt, -251.8215pt) .. controls (699.1499pt, -251.8215pt) and (699.9937pt, -245.9778pt) .. (699.9937pt, -245.9778pt)
 -- (699.9937pt, -245.9778pt)
 -- (699.9937pt, -245.9778pt)
 -- (699.9937pt, -245.9778pt) .. controls (699.9937pt, -245.9778pt) and (705.7593pt, -245.9778pt) .. (705.7593pt, -245.9778pt)
 -- (705.7593pt, -245.9778pt)
 -- (705.7593pt, -245.9778pt)
 -- (705.7593pt, -245.9778pt) .. controls (705.7593pt, -245.9778pt) and (705.7593pt, -247.3528pt) .. (705.7593pt, -247.3528pt)
 -- (705.7593pt, -247.3528pt)
 -- (705.7593pt, -247.3528pt)
 -- (705.7593pt, -247.3528pt) .. controls (705.7593pt, -247.3528pt) and (701.103pt, -247.3528pt) .. (701.103pt, -247.3528pt)
 -- (701.103pt, -247.3528pt)
 -- (701.103pt, -247.3528pt)
 -- (701.103pt, -247.3528pt) .. controls (701.103pt, -247.3528pt) and (700.6655pt, -250.2434pt) .. (700.6655pt, -250.2434pt)
 -- (700.6655pt, -250.2434pt)
 -- (700.6655pt, -250.2434pt)
 -- (700.6655pt, -250.2434pt) .. controls (701.3218pt, -249.759pt) and (701.9468pt, -249.5559pt) .. (702.728pt, -249.5559pt)
 -- (702.728pt, -249.5559pt)
 -- (702.728pt, -249.5559pt)
 -- (702.728pt, -249.5559pt) .. controls (704.8687pt, -249.5559pt) and (706.3374pt, -251.009pt) .. (706.3374pt, -253.2121pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(16.94801pt, -161.7781pt) .. controls (15.61988pt, -161.7781pt) and (14.83863pt, -162.6531pt) .. (14.83863pt, -164.1219pt)
 -- (14.83863pt, -164.1219pt)
 -- (14.83863pt, -164.1219pt)
 -- (14.83863pt, -164.1219pt) .. controls (14.83863pt, -164.1219pt) and (14.83863pt, -167.325pt) .. (14.83863pt, -167.325pt)
 -- (14.83863pt, -167.325pt)
 -- (14.83863pt, -167.325pt)
 -- (14.83863pt, -167.325pt) .. controls (14.83863pt, -167.325pt) and (19.05738pt, -167.325pt) .. (19.05738pt, -167.325pt)
 -- (19.05738pt, -167.325pt)
 -- (19.05738pt, -167.325pt)
 -- (19.05738pt, -167.325pt) .. controls (19.05738pt, -167.325pt) and (19.05738pt, -164.1219pt) .. (19.05738pt, -164.1219pt)
 -- (19.05738pt, -164.1219pt)
 -- (19.05738pt, -164.1219pt)
 -- (19.05738pt, -164.1219pt) .. controls (19.05738pt, -162.6531pt) and (18.26051pt, -161.7781pt) .. (16.94801pt, -161.7781pt) -- cycle
(17.01051pt, -160.1688pt) .. controls (19.01051pt, -160.1688pt) and (20.41676pt, -161.5594pt) .. (20.41676pt, -163.5438pt)
 -- (20.41676pt, -163.5438pt)
 -- (20.41676pt, -163.5438pt)
 -- (20.41676pt, -163.5438pt) .. controls (20.41676pt, -163.5438pt) and (20.41676pt, -167.325pt) .. (20.41676pt, -167.325pt)
 -- (20.41676pt, -167.325pt)
 -- (20.41676pt, -167.325pt)
 -- (20.41676pt, -167.325pt) .. controls (20.41676pt, -167.325pt) and (25.51051pt, -167.325pt) .. (25.51051pt, -167.325pt)
 -- (25.51051pt, -167.325pt)
 -- (25.51051pt, -167.325pt)
 -- (25.51051pt, -167.325pt) .. controls (25.51051pt, -167.325pt) and (25.51051pt, -168.8563pt) .. (25.51051pt, -168.8563pt)
 -- (25.51051pt, -168.8563pt)
 -- (25.51051pt, -168.8563pt)
 -- (25.51051pt, -168.8563pt) .. controls (25.51051pt, -168.8563pt) and (13.47926pt, -168.8563pt) .. (13.47926pt, -168.8563pt)
 -- (13.47926pt, -168.8563pt)
 -- (13.47926pt, -168.8563pt)
 -- (13.47926pt, -168.8563pt) .. controls (13.47926pt, -168.8563pt) and (13.47926pt, -163.8875pt) .. (13.47926pt, -163.8875pt)
 -- (13.47926pt, -163.8875pt)
 -- (13.47926pt, -163.8875pt)
 -- (13.47926pt, -163.8875pt) .. controls (13.47926pt, -161.5125pt) and (14.74488pt, -160.1688pt) .. (17.01051pt, -160.1688pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(21.22926pt, -152.3664pt) .. controls (19.08863pt, -152.3664pt) and (17.88551pt, -153.2883pt) .. (17.88551pt, -154.8508pt)
 -- (17.88551pt, -154.8508pt)
 -- (17.88551pt, -154.8508pt)
 -- (17.88551pt, -154.8508pt) .. controls (17.88551pt, -156.382pt) and (19.10426pt, -157.3195pt) .. (21.18238pt, -157.3195pt)
 -- (21.18238pt, -157.3195pt)
 -- (21.18238pt, -157.3195pt)
 -- (21.18238pt, -157.3195pt) .. controls (23.27613pt, -157.3195pt) and (24.49488pt, -156.382pt) .. (24.49488pt, -154.8508pt)
 -- (24.49488pt, -154.8508pt)
 -- (24.49488pt, -154.8508pt)
 -- (24.49488pt, -154.8508pt) .. controls (24.49488pt, -153.3352pt) and (23.26051pt, -152.3664pt) .. (21.22926pt, -152.3664pt) -- cycle
(21.26051pt, -150.9289pt) .. controls (24.08863pt, -150.9289pt) and (25.76051pt, -152.4133pt) .. (25.76051pt, -154.8508pt)
 -- (25.76051pt, -154.8508pt)
 -- (25.76051pt, -154.8508pt)
 -- (25.76051pt, -154.8508pt) .. controls (25.76051pt, -157.3039pt) and (24.08863pt, -158.757pt) .. (21.18238pt, -158.757pt)
 -- (21.18238pt, -158.757pt)
 -- (21.18238pt, -158.757pt)
 -- (21.18238pt, -158.757pt) .. controls (18.27613pt, -158.757pt) and (16.61988pt, -157.2883pt) .. (16.61988pt, -154.8664pt)
 -- (16.61988pt, -154.8664pt)
 -- (16.61988pt, -154.8664pt)
 -- (16.61988pt, -154.8664pt) .. controls (16.61988pt, -152.3664pt) and (18.26051pt, -150.9289pt) .. (21.26051pt, -150.9289pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(21.22926pt, -142.9892pt) .. controls (19.16676pt, -142.9892pt) and (17.90113pt, -143.9736pt) .. (17.90113pt, -145.4892pt)
 -- (17.90113pt, -145.4892pt)
 -- (17.90113pt, -145.4892pt)
 -- (17.90113pt, -145.4892pt) .. controls (17.90113pt, -146.9424pt) and (19.22926pt, -147.8955pt) .. (21.26051pt, -147.8955pt)
 -- (21.26051pt, -147.8955pt)
 -- (21.26051pt, -147.8955pt)
 -- (21.26051pt, -147.8955pt) .. controls (23.27613pt, -147.8955pt) and (24.46363pt, -146.9424pt) .. (24.46363pt, -145.4892pt)
 -- (24.46363pt, -145.4892pt)
 -- (24.46363pt, -145.4892pt)
 -- (24.46363pt, -145.4892pt) .. controls (24.46363pt, -143.9892pt) and (23.19801pt, -142.9892pt) .. (21.22926pt, -142.9892pt) -- cycle
(21.27613pt, -141.5517pt) .. controls (24.02613pt, -141.5517pt) and (25.76051pt, -143.0205pt) .. (25.76051pt, -145.2392pt)
 -- (25.76051pt, -145.2392pt)
 -- (25.76051pt, -145.2392pt)
 -- (25.76051pt, -145.2392pt) .. controls (25.76051pt, -146.3642pt) and (25.35426pt, -147.1767pt) .. (24.46363pt, -147.8955pt)
 -- (24.46363pt, -147.8955pt)
 -- (24.46363pt, -147.8955pt)
 -- (24.46363pt, -147.8955pt) .. controls (24.46363pt, -147.8955pt) and (29.10426pt, -147.8955pt) .. (29.10426pt, -147.8955pt)
 -- (29.10426pt, -147.8955pt)
 -- (29.10426pt, -147.8955pt)
 -- (29.10426pt, -147.8955pt) .. controls (29.10426pt, -147.8955pt) and (29.10426pt, -149.2705pt) .. (29.10426pt, -149.2705pt)
 -- (29.10426pt, -149.2705pt)
 -- (29.10426pt, -149.2705pt)
 -- (29.10426pt, -149.2705pt) .. controls (29.10426pt, -149.2705pt) and (16.86988pt, -149.2705pt) .. (16.86988pt, -149.2705pt)
 -- (16.86988pt, -149.2705pt)
 -- (16.86988pt, -149.2705pt)
 -- (16.86988pt, -149.2705pt) .. controls (16.86988pt, -149.2705pt) and (16.86988pt, -148.0205pt) .. (16.86988pt, -148.0205pt)
 -- (16.86988pt, -148.0205pt)
 -- (16.86988pt, -148.0205pt)
 -- (16.86988pt, -148.0205pt) .. controls (16.86988pt, -148.0205pt) and (18.16676pt, -148.0205pt) .. (18.16676pt, -148.0205pt)
 -- (18.16676pt, -148.0205pt)
 -- (18.16676pt, -148.0205pt)
 -- (18.16676pt, -148.0205pt) .. controls (17.15113pt, -147.3642pt) and (16.61988pt, -146.4267pt) .. (16.61988pt, -145.2549pt)
 -- (16.61988pt, -145.2549pt)
 -- (16.61988pt, -145.2549pt)
 -- (16.61988pt, -145.2549pt) .. controls (16.61988pt, -142.9736pt) and (18.36988pt, -141.5517pt) .. (21.27613pt, -141.5517pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(25.51051pt, -133.0496pt) .. controls (25.51051pt, -133.0496pt) and (25.51051pt, -134.284pt) .. (25.51051pt, -134.284pt)
 -- (25.51051pt, -134.284pt)
 -- (25.51051pt, -134.284pt)
 -- (25.51051pt, -134.284pt) .. controls (25.51051pt, -134.284pt) and (24.16676pt, -134.284pt) .. (24.16676pt, -134.284pt)
 -- (24.16676pt, -134.284pt)
 -- (24.16676pt, -134.284pt)
 -- (24.16676pt, -134.284pt) .. controls (25.30738pt, -135.0965pt) and (25.76051pt, -135.909pt) .. (25.76051pt, -137.1746pt)
 -- (25.76051pt, -137.1746pt)
 -- (25.76051pt, -137.1746pt)
 -- (25.76051pt, -137.1746pt) .. controls (25.76051pt, -138.8621pt) and (24.83863pt, -139.9246pt) .. (23.40113pt, -139.9246pt)
 -- (23.40113pt, -139.9246pt)
 -- (23.40113pt, -139.9246pt)
 -- (23.40113pt, -139.9246pt) .. controls (23.40113pt, -139.9246pt) and (16.86988pt, -139.9246pt) .. (16.86988pt, -139.9246pt)
 -- (16.86988pt, -139.9246pt)
 -- (16.86988pt, -139.9246pt)
 -- (16.86988pt, -139.9246pt) .. controls (16.86988pt, -139.9246pt) and (16.86988pt, -138.5652pt) .. (16.86988pt, -138.5652pt)
 -- (16.86988pt, -138.5652pt)
 -- (16.86988pt, -138.5652pt)
 -- (16.86988pt, -138.5652pt) .. controls (16.86988pt, -138.5652pt) and (22.85426pt, -138.5652pt) .. (22.85426pt, -138.5652pt)
 -- (22.85426pt, -138.5652pt)
 -- (22.85426pt, -138.5652pt)
 -- (22.85426pt, -138.5652pt) .. controls (23.90113pt, -138.5652pt) and (24.55738pt, -137.8621pt) .. (24.55738pt, -136.784pt)
 -- (24.55738pt, -136.784pt)
 -- (24.55738pt, -136.784pt)
 -- (24.55738pt, -136.784pt) .. controls (24.55738pt, -135.3465pt) and (23.40113pt, -134.4246pt) .. (21.63551pt, -134.4246pt)
 -- (21.63551pt, -134.4246pt)
 -- (21.63551pt, -134.4246pt)
 -- (21.63551pt, -134.4246pt) .. controls (21.63551pt, -134.4246pt) and (16.86988pt, -134.4246pt) .. (16.86988pt, -134.4246pt)
 -- (16.86988pt, -134.4246pt)
 -- (16.86988pt, -134.4246pt)
 -- (16.86988pt, -134.4246pt) .. controls (16.86988pt, -134.4246pt) and (16.86988pt, -133.0496pt) .. (16.86988pt, -133.0496pt)
 -- (16.86988pt, -133.0496pt)
 -- (16.86988pt, -133.0496pt)
 -- (16.86988pt, -133.0496pt) .. controls (16.86988pt, -133.0496pt) and (25.51051pt, -133.0496pt) .. (25.51051pt, -133.0496pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(25.51051pt, -129.3444pt) .. controls (25.51051pt, -129.3444pt) and (25.51051pt, -130.7037pt) .. (25.51051pt, -130.7037pt)
 -- (25.51051pt, -130.7037pt)
 -- (25.51051pt, -130.7037pt)
 -- (25.51051pt, -130.7037pt) .. controls (25.51051pt, -130.7037pt) and (13.47926pt, -130.7037pt) .. (13.47926pt, -130.7037pt)
 -- (13.47926pt, -130.7037pt)
 -- (13.47926pt, -130.7037pt)
 -- (13.47926pt, -130.7037pt) .. controls (13.47926pt, -130.7037pt) and (13.47926pt, -129.3444pt) .. (13.47926pt, -129.3444pt)
 -- (13.47926pt, -129.3444pt)
 -- (13.47926pt, -129.3444pt)
 -- (13.47926pt, -129.3444pt) .. controls (13.47926pt, -129.3444pt) and (25.51051pt, -129.3444pt) .. (25.51051pt, -129.3444pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(22.52613pt, -121.7439pt) .. controls (22.52613pt, -121.7439pt) and (21.22926pt, -121.7439pt) .. (21.22926pt, -121.7439pt)
 -- (21.22926pt, -121.7439pt)
 -- (21.22926pt, -121.7439pt)
 -- (21.22926pt, -121.7439pt) .. controls (21.44801pt, -122.2126pt) and (21.51051pt, -122.5095pt) .. (21.71363pt, -123.9626pt)
 -- (21.71363pt, -123.9626pt)
 -- (21.71363pt, -123.9626pt)
 -- (21.71363pt, -123.9626pt) .. controls (21.93238pt, -125.4314pt) and (22.32301pt, -126.0408pt) .. (23.22926pt, -126.0408pt)
 -- (23.22926pt, -126.0408pt)
 -- (23.22926pt, -126.0408pt)
 -- (23.22926pt, -126.0408pt) .. controls (24.16676pt, -126.0408pt) and (24.55738pt, -125.4158pt) .. (24.55738pt, -124.3376pt)
 -- (24.55738pt, -124.3376pt)
 -- (24.55738pt, -124.3376pt)
 -- (24.55738pt, -124.3376pt) .. controls (24.55738pt, -122.9939pt) and (23.76051pt, -121.7439pt) .. (22.52613pt, -121.7439pt) -- cycle
(25.47926pt, -119.3376pt) .. controls (25.58863pt, -119.7908pt) and (25.61988pt, -119.9939pt) .. (25.61988pt, -120.2751pt)
 -- (25.61988pt, -120.2751pt)
 -- (25.61988pt, -120.2751pt)
 -- (25.61988pt, -120.2751pt) .. controls (25.61988pt, -120.9626pt) and (25.15113pt, -121.5564pt) .. (24.49488pt, -121.697pt)
 -- (24.49488pt, -121.697pt)
 -- (24.49488pt, -121.697pt)
 -- (24.49488pt, -121.697pt) .. controls (25.29176pt, -122.4626pt) and (25.76051pt, -123.5251pt) .. (25.76051pt, -124.6345pt)
 -- (25.76051pt, -124.6345pt)
 -- (25.76051pt, -124.6345pt)
 -- (25.76051pt, -124.6345pt) .. controls (25.76051pt, -126.3845pt) and (24.83863pt, -127.4783pt) .. (23.26051pt, -127.4783pt)
 -- (23.26051pt, -127.4783pt)
 -- (23.26051pt, -127.4783pt)
 -- (23.26051pt, -127.4783pt) .. controls (22.21363pt, -127.4783pt) and (21.43238pt, -126.9626pt) .. (21.02613pt, -125.947pt)
 -- (21.02613pt, -125.947pt)
 -- (21.02613pt, -125.947pt)
 -- (21.02613pt, -125.947pt) .. controls (20.80738pt, -125.4314pt) and (20.74488pt, -125.1345pt) .. (20.49488pt, -123.1814pt)
 -- (20.49488pt, -123.1814pt)
 -- (20.49488pt, -123.1814pt)
 -- (20.49488pt, -123.1814pt) .. controls (20.36988pt, -122.0876pt) and (20.11988pt, -121.7439pt) .. (19.54176pt, -121.7439pt)
 -- (19.54176pt, -121.7439pt)
 -- (19.54176pt, -121.7439pt)
 -- (19.54176pt, -121.7439pt) .. controls (19.54176pt, -121.7439pt) and (19.16676pt, -121.7439pt) .. (19.16676pt, -121.7439pt)
 -- (19.16676pt, -121.7439pt)
 -- (19.16676pt, -121.7439pt)
 -- (19.16676pt, -121.7439pt) .. controls (18.35426pt, -121.7439pt) and (17.88551pt, -122.447pt) .. (17.88551pt, -123.6814pt)
 -- (17.88551pt, -123.6814pt)
 -- (17.88551pt, -123.6814pt)
 -- (17.88551pt, -123.6814pt) .. controls (17.88551pt, -124.9626pt) and (18.36988pt, -125.5876pt) .. (19.41676pt, -125.7126pt)
 -- (19.41676pt, -125.7126pt)
 -- (19.41676pt, -125.7126pt)
 -- (19.41676pt, -125.7126pt) .. controls (19.41676pt, -125.7126pt) and (19.41676pt, -127.0876pt) .. (19.41676pt, -127.0876pt)
 -- (19.41676pt, -127.0876pt)
 -- (19.41676pt, -127.0876pt)
 -- (19.41676pt, -127.0876pt) .. controls (17.43238pt, -127.0095pt) and (16.61988pt, -125.7283pt) .. (16.61988pt, -123.6345pt)
 -- (16.61988pt, -123.6345pt)
 -- (16.61988pt, -123.6345pt)
 -- (16.61988pt, -123.6345pt) .. controls (16.61988pt, -121.4939pt) and (17.44801pt, -120.3845pt) .. (18.97926pt, -120.3845pt)
 -- (18.97926pt, -120.3845pt)
 -- (18.97926pt, -120.3845pt)
 -- (18.97926pt, -120.3845pt) .. controls (18.97926pt, -120.3845pt) and (23.79176pt, -120.3845pt) .. (23.79176pt, -120.3845pt)
 -- (23.79176pt, -120.3845pt)
 -- (23.79176pt, -120.3845pt)
 -- (23.79176pt, -120.3845pt) .. controls (24.22926pt, -120.3845pt) and (24.46363pt, -120.1189pt) .. (24.46363pt, -119.6345pt)
 -- (24.46363pt, -119.6345pt)
 -- (24.46363pt, -119.6345pt)
 -- (24.46363pt, -119.6345pt) .. controls (24.46363pt, -119.5564pt) and (24.46363pt, -119.4939pt) .. (24.43238pt, -119.3376pt)
 -- (24.43238pt, -119.3376pt)
 -- (24.43238pt, -119.3376pt)
 -- (24.43238pt, -119.3376pt) .. controls (24.43238pt, -119.3376pt) and (25.47926pt, -119.3376pt) .. (25.47926pt, -119.3376pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(25.51051pt, -114.8043pt) .. controls (25.58863pt, -115.2574pt) and (25.61988pt, -115.5855pt) .. (25.61988pt, -115.9293pt)
 -- (25.61988pt, -115.9293pt)
 -- (25.61988pt, -115.9293pt)
 -- (25.61988pt, -115.9293pt) .. controls (25.61988pt, -116.9918pt) and (25.13551pt, -117.5855pt) .. (24.26051pt, -117.5855pt)
 -- (24.26051pt, -117.5855pt)
 -- (24.26051pt, -117.5855pt)
 -- (24.26051pt, -117.5855pt) .. controls (24.26051pt, -117.5855pt) and (17.97926pt, -117.5855pt) .. (17.97926pt, -117.5855pt)
 -- (17.97926pt, -117.5855pt)
 -- (17.97926pt, -117.5855pt)
 -- (17.97926pt, -117.5855pt) .. controls (17.97926pt, -117.5855pt) and (17.97926pt, -118.7574pt) .. (17.97926pt, -118.7574pt)
 -- (17.97926pt, -118.7574pt)
 -- (17.97926pt, -118.7574pt)
 -- (17.97926pt, -118.7574pt) .. controls (17.97926pt, -118.7574pt) and (16.86988pt, -118.7574pt) .. (16.86988pt, -118.7574pt)
 -- (16.86988pt, -118.7574pt)
 -- (16.86988pt, -118.7574pt)
 -- (16.86988pt, -118.7574pt) .. controls (16.86988pt, -118.7574pt) and (16.86988pt, -117.5855pt) .. (16.86988pt, -117.5855pt)
 -- (16.86988pt, -117.5855pt)
 -- (16.86988pt, -117.5855pt)
 -- (16.86988pt, -117.5855pt) .. controls (16.86988pt, -117.5855pt) and (14.49488pt, -117.5855pt) .. (14.49488pt, -117.5855pt)
 -- (14.49488pt, -117.5855pt)
 -- (14.49488pt, -117.5855pt)
 -- (14.49488pt, -117.5855pt) .. controls (14.49488pt, -117.5855pt) and (14.49488pt, -116.2261pt) .. (14.49488pt, -116.2261pt)
 -- (14.49488pt, -116.2261pt)
 -- (14.49488pt, -116.2261pt)
 -- (14.49488pt, -116.2261pt) .. controls (14.49488pt, -116.2261pt) and (16.86988pt, -116.2261pt) .. (16.86988pt, -116.2261pt)
 -- (16.86988pt, -116.2261pt)
 -- (16.86988pt, -116.2261pt)
 -- (16.86988pt, -116.2261pt) .. controls (16.86988pt, -116.2261pt) and (16.86988pt, -114.8043pt) .. (16.86988pt, -114.8043pt)
 -- (16.86988pt, -114.8043pt)
 -- (16.86988pt, -114.8043pt)
 -- (16.86988pt, -114.8043pt) .. controls (16.86988pt, -114.8043pt) and (17.97926pt, -114.8043pt) .. (17.97926pt, -114.8043pt)
 -- (17.97926pt, -114.8043pt)
 -- (17.97926pt, -114.8043pt)
 -- (17.97926pt, -114.8043pt) .. controls (17.97926pt, -114.8043pt) and (17.97926pt, -116.2261pt) .. (17.97926pt, -116.2261pt)
 -- (17.97926pt, -116.2261pt)
 -- (17.97926pt, -116.2261pt)
 -- (17.97926pt, -116.2261pt) .. controls (17.97926pt, -116.2261pt) and (23.65113pt, -116.2261pt) .. (23.65113pt, -116.2261pt)
 -- (23.65113pt, -116.2261pt)
 -- (23.65113pt, -116.2261pt)
 -- (23.65113pt, -116.2261pt) .. controls (24.26051pt, -116.2261pt) and (24.41676pt, -116.0543pt) .. (24.41676pt, -115.4605pt)
 -- (24.41676pt, -115.4605pt)
 -- (24.41676pt, -115.4605pt)
 -- (24.41676pt, -115.4605pt) .. controls (24.41676pt, -115.1949pt) and (24.40113pt, -114.9761pt) .. (24.35426pt, -114.8043pt)
 -- (24.35426pt, -114.8043pt)
 -- (24.35426pt, -114.8043pt)
 -- (24.35426pt, -114.8043pt) .. controls (24.35426pt, -114.8043pt) and (25.51051pt, -114.8043pt) .. (25.51051pt, -114.8043pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(15.55738pt, -111.7016pt) .. controls (15.55738pt, -111.7016pt) and (15.55738pt, -113.4204pt) .. (15.55738pt, -113.4204pt)
 -- (15.55738pt, -113.4204pt)
 -- (15.55738pt, -113.4204pt)
 -- (15.55738pt, -113.4204pt) .. controls (15.55738pt, -113.4204pt) and (13.83863pt, -113.4204pt) .. (13.83863pt, -113.4204pt)
 -- (13.83863pt, -113.4204pt)
 -- (13.83863pt, -113.4204pt)
 -- (13.83863pt, -113.4204pt) .. controls (13.83863pt, -113.4204pt) and (13.83863pt, -111.7016pt) .. (13.83863pt, -111.7016pt)
 -- (13.83863pt, -111.7016pt)
 -- (13.83863pt, -111.7016pt)
 -- (13.83863pt, -111.7016pt) .. controls (13.83863pt, -111.7016pt) and (15.55738pt, -111.7016pt) .. (15.55738pt, -111.7016pt) -- cycle
(25.51051pt, -111.8735pt) .. controls (25.51051pt, -111.8735pt) and (25.51051pt, -113.2485pt) .. (25.51051pt, -113.2485pt)
 -- (25.51051pt, -113.2485pt)
 -- (25.51051pt, -113.2485pt)
 -- (25.51051pt, -113.2485pt) .. controls (25.51051pt, -113.2485pt) and (16.86988pt, -113.2485pt) .. (16.86988pt, -113.2485pt)
 -- (16.86988pt, -113.2485pt)
 -- (16.86988pt, -113.2485pt)
 -- (16.86988pt, -113.2485pt) .. controls (16.86988pt, -113.2485pt) and (16.86988pt, -111.8735pt) .. (16.86988pt, -111.8735pt)
 -- (16.86988pt, -111.8735pt)
 -- (16.86988pt, -111.8735pt)
 -- (16.86988pt, -111.8735pt) .. controls (16.86988pt, -111.8735pt) and (25.51051pt, -111.8735pt) .. (25.51051pt, -111.8735pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(21.22926pt, -103.7574pt) .. controls (19.08863pt, -103.7574pt) and (17.88551pt, -104.6793pt) .. (17.88551pt, -106.2418pt)
 -- (17.88551pt, -106.2418pt)
 -- (17.88551pt, -106.2418pt)
 -- (17.88551pt, -106.2418pt) .. controls (17.88551pt, -107.773pt) and (19.10426pt, -108.7105pt) .. (21.18238pt, -108.7105pt)
 -- (21.18238pt, -108.7105pt)
 -- (21.18238pt, -108.7105pt)
 -- (21.18238pt, -108.7105pt) .. controls (23.27613pt, -108.7105pt) and (24.49488pt, -107.773pt) .. (24.49488pt, -106.2418pt)
 -- (24.49488pt, -106.2418pt)
 -- (24.49488pt, -106.2418pt)
 -- (24.49488pt, -106.2418pt) .. controls (24.49488pt, -104.7262pt) and (23.26051pt, -103.7574pt) .. (21.22926pt, -103.7574pt) -- cycle
(21.26051pt, -102.3199pt) .. controls (24.08863pt, -102.3199pt) and (25.76051pt, -103.8043pt) .. (25.76051pt, -106.2418pt)
 -- (25.76051pt, -106.2418pt)
 -- (25.76051pt, -106.2418pt)
 -- (25.76051pt, -106.2418pt) .. controls (25.76051pt, -108.6949pt) and (24.08863pt, -110.148pt) .. (21.18238pt, -110.148pt)
 -- (21.18238pt, -110.148pt)
 -- (21.18238pt, -110.148pt)
 -- (21.18238pt, -110.148pt) .. controls (18.27613pt, -110.148pt) and (16.61988pt, -108.6793pt) .. (16.61988pt, -106.2574pt)
 -- (16.61988pt, -106.2574pt)
 -- (16.61988pt, -106.2574pt)
 -- (16.61988pt, -106.2574pt) .. controls (16.61988pt, -103.7574pt) and (18.26051pt, -102.3199pt) .. (21.26051pt, -102.3199pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(25.51051pt, -93.53653pt) .. controls (25.51051pt, -93.53653pt) and (25.51051pt, -94.8959pt) .. (25.51051pt, -94.8959pt)
 -- (25.51051pt, -94.8959pt)
 -- (25.51051pt, -94.8959pt)
 -- (25.51051pt, -94.8959pt) .. controls (25.51051pt, -94.8959pt) and (19.52613pt, -94.8959pt) .. (19.52613pt, -94.8959pt)
 -- (19.52613pt, -94.8959pt)
 -- (19.52613pt, -94.8959pt)
 -- (19.52613pt, -94.8959pt) .. controls (18.47926pt, -94.8959pt) and (17.82301pt, -95.59903pt) .. (17.82301pt, -96.67715pt)
 -- (17.82301pt, -96.67715pt)
 -- (17.82301pt, -96.67715pt)
 -- (17.82301pt, -96.67715pt) .. controls (17.82301pt, -98.0834pt) and (18.97926pt, -99.03653pt) .. (20.74488pt, -99.03653pt)
 -- (20.74488pt, -99.03653pt)
 -- (20.74488pt, -99.03653pt)
 -- (20.74488pt, -99.03653pt) .. controls (20.74488pt, -99.03653pt) and (25.51051pt, -99.03653pt) .. (25.51051pt, -99.03653pt)
 -- (25.51051pt, -99.03653pt)
 -- (25.51051pt, -99.03653pt)
 -- (25.51051pt, -99.03653pt) .. controls (25.51051pt, -99.03653pt) and (25.51051pt, -100.4115pt) .. (25.51051pt, -100.4115pt)
 -- (25.51051pt, -100.4115pt)
 -- (25.51051pt, -100.4115pt)
 -- (25.51051pt, -100.4115pt) .. controls (25.51051pt, -100.4115pt) and (16.86988pt, -100.4115pt) .. (16.86988pt, -100.4115pt)
 -- (16.86988pt, -100.4115pt)
 -- (16.86988pt, -100.4115pt)
 -- (16.86988pt, -100.4115pt) .. controls (16.86988pt, -100.4115pt) and (16.86988pt, -99.1459pt) .. (16.86988pt, -99.1459pt)
 -- (16.86988pt, -99.1459pt)
 -- (16.86988pt, -99.1459pt)
 -- (16.86988pt, -99.1459pt) .. controls (16.86988pt, -99.1459pt) and (18.32301pt, -99.1459pt) .. (18.32301pt, -99.1459pt)
 -- (18.32301pt, -99.1459pt)
 -- (18.32301pt, -99.1459pt)
 -- (18.32301pt, -99.1459pt) .. controls (17.10426pt, -98.38028pt) and (16.61988pt, -97.55215pt) .. (16.61988pt, -96.2709pt)
 -- (16.61988pt, -96.2709pt)
 -- (16.61988pt, -96.2709pt)
 -- (16.61988pt, -96.2709pt) .. controls (16.61988pt, -94.59903pt) and (17.54176pt, -93.53653pt) .. (18.97926pt, -93.53653pt)
 -- (18.97926pt, -93.53653pt)
 -- (18.97926pt, -93.53653pt)
 -- (18.97926pt, -93.53653pt) .. controls (18.97926pt, -93.53653pt) and (25.51051pt, -93.53653pt) .. (25.51051pt, -93.53653pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(39.41998pt, -226.0477pt) .. controls (39.41998pt, -223.0634pt) and (38.6856pt, -221.6102pt) .. (37.1856pt, -221.6102pt)
 -- (37.1856pt, -221.6102pt)
 -- (37.1856pt, -221.6102pt)
 -- (37.1856pt, -221.6102pt) .. controls (35.6856pt, -221.6102pt) and (34.95123pt, -223.0477pt) .. (34.95123pt, -226.0946pt)
 -- (34.95123pt, -226.0946pt)
 -- (34.95123pt, -226.0946pt)
 -- (34.95123pt, -226.0946pt) .. controls (34.95123pt, -229.1571pt) and (35.6856pt, -230.6415pt) .. (37.15435pt, -230.6415pt)
 -- (37.15435pt, -230.6415pt)
 -- (37.15435pt, -230.6415pt)
 -- (37.15435pt, -230.6415pt) .. controls (38.70123pt, -230.6415pt) and (39.41998pt, -229.2196pt) .. (39.41998pt, -226.0477pt) -- cycle
(40.84185pt, -226.1727pt) .. controls (40.84185pt, -229.8446pt) and (39.54498pt, -231.7821pt) .. (37.1856pt, -231.7821pt)
 -- (37.1856pt, -231.7821pt)
 -- (37.1856pt, -231.7821pt)
 -- (37.1856pt, -231.7821pt) .. controls (34.79498pt, -231.7821pt) and (33.52935pt, -229.8446pt) .. (33.52935pt, -226.079pt)
 -- (33.52935pt, -226.079pt)
 -- (33.52935pt, -226.079pt)
 -- (33.52935pt, -226.079pt) .. controls (33.52935pt, -222.329pt) and (34.77935pt, -220.3759pt) .. (37.1856pt, -220.3759pt)
 -- (37.1856pt, -220.3759pt)
 -- (37.1856pt, -220.3759pt)
 -- (37.1856pt, -220.3759pt) .. controls (39.60748pt, -220.3759pt) and (40.84185pt, -222.2977pt) .. (40.84185pt, -226.1727pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(44.63011pt, -231.5477pt) .. controls (44.63011pt, -231.5477pt) and (42.98948pt, -231.5477pt) .. (42.98948pt, -231.5477pt)
 -- (42.98948pt, -231.5477pt)
 -- (42.98948pt, -231.5477pt)
 -- (42.98948pt, -231.5477pt) .. controls (42.98948pt, -231.5477pt) and (42.98948pt, -229.9071pt) .. (42.98948pt, -229.9071pt)
 -- (42.98948pt, -229.9071pt)
 -- (42.98948pt, -229.9071pt)
 -- (42.98948pt, -229.9071pt) .. controls (42.98948pt, -229.9071pt) and (44.63011pt, -229.9071pt) .. (44.63011pt, -229.9071pt)
 -- (44.63011pt, -229.9071pt)
 -- (44.63011pt, -229.9071pt)
 -- (44.63011pt, -229.9071pt) .. controls (44.63011pt, -229.9071pt) and (44.63011pt, -231.5477pt) .. (44.63011pt, -231.5477pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(52.55547pt, -226.0477pt) .. controls (52.55547pt, -223.0634pt) and (51.8211pt, -221.6102pt) .. (50.3211pt, -221.6102pt)
 -- (50.3211pt, -221.6102pt)
 -- (50.3211pt, -221.6102pt)
 -- (50.3211pt, -221.6102pt) .. controls (48.8211pt, -221.6102pt) and (48.08672pt, -223.0477pt) .. (48.08672pt, -226.0946pt)
 -- (48.08672pt, -226.0946pt)
 -- (48.08672pt, -226.0946pt)
 -- (48.08672pt, -226.0946pt) .. controls (48.08672pt, -229.1571pt) and (48.8211pt, -230.6415pt) .. (50.28985pt, -230.6415pt)
 -- (50.28985pt, -230.6415pt)
 -- (50.28985pt, -230.6415pt)
 -- (50.28985pt, -230.6415pt) .. controls (51.83672pt, -230.6415pt) and (52.55547pt, -229.2196pt) .. (52.55547pt, -226.0477pt) -- cycle
(53.97735pt, -226.1727pt) .. controls (53.97735pt, -229.8446pt) and (52.68047pt, -231.7821pt) .. (50.3211pt, -231.7821pt)
 -- (50.3211pt, -231.7821pt)
 -- (50.3211pt, -231.7821pt)
 -- (50.3211pt, -231.7821pt) .. controls (47.93047pt, -231.7821pt) and (46.66485pt, -229.8446pt) .. (46.66485pt, -226.079pt)
 -- (46.66485pt, -226.079pt)
 -- (46.66485pt, -226.079pt)
 -- (46.66485pt, -226.079pt) .. controls (46.66485pt, -222.329pt) and (47.91485pt, -220.3759pt) .. (50.3211pt, -220.3759pt)
 -- (50.3211pt, -220.3759pt)
 -- (50.3211pt, -220.3759pt)
 -- (50.3211pt, -220.3759pt) .. controls (52.74297pt, -220.3759pt) and (53.97735pt, -222.2977pt) .. (53.97735pt, -226.1727pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(39.41998pt, -131.6159pt) .. controls (39.41998pt, -128.6315pt) and (38.6856pt, -127.1784pt) .. (37.1856pt, -127.1784pt)
 -- (37.1856pt, -127.1784pt)
 -- (37.1856pt, -127.1784pt)
 -- (37.1856pt, -127.1784pt) .. controls (35.6856pt, -127.1784pt) and (34.95123pt, -128.6159pt) .. (34.95123pt, -131.6628pt)
 -- (34.95123pt, -131.6628pt)
 -- (34.95123pt, -131.6628pt)
 -- (34.95123pt, -131.6628pt) .. controls (34.95123pt, -134.7253pt) and (35.6856pt, -136.2096pt) .. (37.15435pt, -136.2096pt)
 -- (37.15435pt, -136.2096pt)
 -- (37.15435pt, -136.2096pt)
 -- (37.15435pt, -136.2096pt) .. controls (38.70123pt, -136.2096pt) and (39.41998pt, -134.7878pt) .. (39.41998pt, -131.6159pt) -- cycle
(40.84185pt, -131.7409pt) .. controls (40.84185pt, -135.4128pt) and (39.54498pt, -137.3503pt) .. (37.1856pt, -137.3503pt)
 -- (37.1856pt, -137.3503pt)
 -- (37.1856pt, -137.3503pt)
 -- (37.1856pt, -137.3503pt) .. controls (34.79498pt, -137.3503pt) and (33.52935pt, -135.4128pt) .. (33.52935pt, -131.6471pt)
 -- (33.52935pt, -131.6471pt)
 -- (33.52935pt, -131.6471pt)
 -- (33.52935pt, -131.6471pt) .. controls (33.52935pt, -127.8971pt) and (34.77935pt, -125.944pt) .. (37.1856pt, -125.944pt)
 -- (37.1856pt, -125.944pt)
 -- (37.1856pt, -125.944pt)
 -- (37.1856pt, -125.944pt) .. controls (39.60748pt, -125.944pt) and (40.84185pt, -127.8659pt) .. (40.84185pt, -131.7409pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(44.63011pt, -137.1159pt) .. controls (44.63011pt, -137.1159pt) and (42.98948pt, -137.1159pt) .. (42.98948pt, -137.1159pt)
 -- (42.98948pt, -137.1159pt)
 -- (42.98948pt, -137.1159pt)
 -- (42.98948pt, -137.1159pt) .. controls (42.98948pt, -137.1159pt) and (42.98948pt, -135.4753pt) .. (42.98948pt, -135.4753pt)
 -- (42.98948pt, -135.4753pt)
 -- (42.98948pt, -135.4753pt)
 -- (42.98948pt, -135.4753pt) .. controls (42.98948pt, -135.4753pt) and (44.63011pt, -135.4753pt) .. (44.63011pt, -135.4753pt)
 -- (44.63011pt, -135.4753pt)
 -- (44.63011pt, -135.4753pt)
 -- (44.63011pt, -135.4753pt) .. controls (44.63011pt, -135.4753pt) and (44.63011pt, -137.1159pt) .. (44.63011pt, -137.1159pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(54.0711pt, -133.4128pt) .. controls (54.0711pt, -135.7721pt) and (52.49297pt, -137.3503pt) .. (50.24297pt, -137.3503pt)
 -- (50.24297pt, -137.3503pt)
 -- (50.24297pt, -137.3503pt)
 -- (50.24297pt, -137.3503pt) .. controls (48.2586pt, -137.3503pt) and (47.0086pt, -136.4753pt) .. (46.53985pt, -134.2565pt)
 -- (46.53985pt, -134.2565pt)
 -- (46.53985pt, -134.2565pt)
 -- (46.53985pt, -134.2565pt) .. controls (46.53985pt, -134.2565pt) and (47.93047pt, -134.2565pt) .. (47.93047pt, -134.2565pt)
 -- (47.93047pt, -134.2565pt)
 -- (47.93047pt, -134.2565pt)
 -- (47.93047pt, -134.2565pt) .. controls (48.2586pt, -135.5065pt) and (49.0086pt, -136.1159pt) .. (50.21172pt, -136.1159pt)
 -- (50.21172pt, -136.1159pt)
 -- (50.21172pt, -136.1159pt)
 -- (50.21172pt, -136.1159pt) .. controls (51.72735pt, -136.1159pt) and (52.64922pt, -135.2096pt) .. (52.64922pt, -133.6003pt)
 -- (52.64922pt, -133.6003pt)
 -- (52.64922pt, -133.6003pt)
 -- (52.64922pt, -133.6003pt) .. controls (52.64922pt, -131.944pt) and (51.71172pt, -130.9909pt) .. (50.21172pt, -130.9909pt)
 -- (50.21172pt, -130.9909pt)
 -- (50.21172pt, -130.9909pt)
 -- (50.21172pt, -130.9909pt) .. controls (49.35235pt, -130.9909pt) and (48.80547pt, -131.2565pt) .. (48.16485pt, -132.0221pt)
 -- (48.16485pt, -132.0221pt)
 -- (48.16485pt, -132.0221pt)
 -- (48.16485pt, -132.0221pt) .. controls (48.16485pt, -132.0221pt) and (46.8836pt, -132.0221pt) .. (46.8836pt, -132.0221pt)
 -- (46.8836pt, -132.0221pt)
 -- (46.8836pt, -132.0221pt)
 -- (46.8836pt, -132.0221pt) .. controls (46.8836pt, -132.0221pt) and (47.72735pt, -126.1784pt) .. (47.72735pt, -126.1784pt)
 -- (47.72735pt, -126.1784pt)
 -- (47.72735pt, -126.1784pt)
 -- (47.72735pt, -126.1784pt) .. controls (47.72735pt, -126.1784pt) and (53.49297pt, -126.1784pt) .. (53.49297pt, -126.1784pt)
 -- (53.49297pt, -126.1784pt)
 -- (53.49297pt, -126.1784pt)
 -- (53.49297pt, -126.1784pt) .. controls (53.49297pt, -126.1784pt) and (53.49297pt, -127.5534pt) .. (53.49297pt, -127.5534pt)
 -- (53.49297pt, -127.5534pt)
 -- (53.49297pt, -127.5534pt)
 -- (53.49297pt, -127.5534pt) .. controls (53.49297pt, -127.5534pt) and (48.83672pt, -127.5534pt) .. (48.83672pt, -127.5534pt)
 -- (48.83672pt, -127.5534pt)
 -- (48.83672pt, -127.5534pt)
 -- (48.83672pt, -127.5534pt) .. controls (48.83672pt, -127.5534pt) and (48.39922pt, -130.444pt) .. (48.39922pt, -130.444pt)
 -- (48.39922pt, -130.444pt)
 -- (48.39922pt, -130.444pt)
 -- (48.39922pt, -130.444pt) .. controls (49.05547pt, -129.9596pt) and (49.68047pt, -129.7565pt) .. (50.46172pt, -129.7565pt)
 -- (50.46172pt, -129.7565pt)
 -- (50.46172pt, -129.7565pt)
 -- (50.46172pt, -129.7565pt) .. controls (52.60235pt, -129.7565pt) and (54.0711pt, -131.2096pt) .. (54.0711pt, -133.4128pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(38.32623pt, -42.68408pt) .. controls (38.32623pt, -42.68408pt) and (36.9356pt, -42.68408pt) .. (36.9356pt, -42.68408pt)
 -- (36.9356pt, -42.68408pt)
 -- (36.9356pt, -42.68408pt)
 -- (36.9356pt, -42.68408pt) .. controls (36.9356pt, -42.68408pt) and (36.9356pt, -34.73096pt) .. (36.9356pt, -34.73096pt)
 -- (36.9356pt, -34.73096pt)
 -- (36.9356pt, -34.73096pt)
 -- (36.9356pt, -34.73096pt) .. controls (36.9356pt, -34.73096pt) and (34.46685pt, -34.73096pt) .. (34.46685pt, -34.73096pt)
 -- (34.46685pt, -34.73096pt)
 -- (34.46685pt, -34.73096pt)
 -- (34.46685pt, -34.73096pt) .. controls (34.46685pt, -34.73096pt) and (34.46685pt, -33.73096pt) .. (34.46685pt, -33.73096pt)
 -- (34.46685pt, -33.73096pt)
 -- (34.46685pt, -33.73096pt)
 -- (34.46685pt, -33.73096pt) .. controls (36.60748pt, -33.46533pt) and (36.91998pt, -33.23096pt) .. (37.40435pt, -31.51221pt)
 -- (37.40435pt, -31.51221pt)
 -- (37.40435pt, -31.51221pt)
 -- (37.40435pt, -31.51221pt) .. controls (37.40435pt, -31.51221pt) and (38.32623pt, -31.51221pt) .. (38.32623pt, -31.51221pt)
 -- (38.32623pt, -31.51221pt)
 -- (38.32623pt, -31.51221pt)
 -- (38.32623pt, -31.51221pt) .. controls (38.32623pt, -31.51221pt) and (38.32623pt, -42.68408pt) .. (38.32623pt, -42.68408pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(44.63011pt, -42.68408pt) .. controls (44.63011pt, -42.68408pt) and (42.98948pt, -42.68408pt) .. (42.98948pt, -42.68408pt)
 -- (42.98948pt, -42.68408pt)
 -- (42.98948pt, -42.68408pt)
 -- (42.98948pt, -42.68408pt) .. controls (42.98948pt, -42.68408pt) and (42.98948pt, -41.04346pt) .. (42.98948pt, -41.04346pt)
 -- (42.98948pt, -41.04346pt)
 -- (42.98948pt, -41.04346pt)
 -- (42.98948pt, -41.04346pt) .. controls (42.98948pt, -41.04346pt) and (44.63011pt, -41.04346pt) .. (44.63011pt, -41.04346pt)
 -- (44.63011pt, -41.04346pt)
 -- (44.63011pt, -41.04346pt)
 -- (44.63011pt, -41.04346pt) .. controls (44.63011pt, -41.04346pt) and (44.63011pt, -42.68408pt) .. (44.63011pt, -42.68408pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(52.55547pt, -37.18408pt) .. controls (52.55547pt, -34.19971pt) and (51.8211pt, -32.74658pt) .. (50.3211pt, -32.74658pt)
 -- (50.3211pt, -32.74658pt)
 -- (50.3211pt, -32.74658pt)
 -- (50.3211pt, -32.74658pt) .. controls (48.8211pt, -32.74658pt) and (48.08672pt, -34.18408pt) .. (48.08672pt, -37.23096pt)
 -- (48.08672pt, -37.23096pt)
 -- (48.08672pt, -37.23096pt)
 -- (48.08672pt, -37.23096pt) .. controls (48.08672pt, -40.29346pt) and (48.8211pt, -41.77783pt) .. (50.28985pt, -41.77783pt)
 -- (50.28985pt, -41.77783pt)
 -- (50.28985pt, -41.77783pt)
 -- (50.28985pt, -41.77783pt) .. controls (51.83672pt, -41.77783pt) and (52.55547pt, -40.35596pt) .. (52.55547pt, -37.18408pt) -- cycle
(53.97735pt, -37.30908pt) .. controls (53.97735pt, -40.98096pt) and (52.68047pt, -42.91846pt) .. (50.3211pt, -42.91846pt)
 -- (50.3211pt, -42.91846pt)
 -- (50.3211pt, -42.91846pt)
 -- (50.3211pt, -42.91846pt) .. controls (47.93047pt, -42.91846pt) and (46.66485pt, -40.98096pt) .. (46.66485pt, -37.21533pt)
 -- (46.66485pt, -37.21533pt)
 -- (46.66485pt, -37.21533pt)
 -- (46.66485pt, -37.21533pt) .. controls (46.66485pt, -33.46533pt) and (47.91485pt, -31.51221pt) .. (50.3211pt, -31.51221pt)
 -- (50.3211pt, -31.51221pt)
 -- (50.3211pt, -31.51221pt)
 -- (50.3211pt, -31.51221pt) .. controls (52.74297pt, -31.51221pt) and (53.97735pt, -33.43408pt) .. (53.97735pt, -37.30908pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(365.3456pt, -20.078pt) .. controls (365.3456pt, -20.078pt) and (355.1269pt, -20.078pt) .. (355.1269pt, -20.078pt)
 -- (355.1269pt, -20.078pt)
 -- (355.1269pt, -20.078pt)
 -- (355.1269pt, -20.078pt) .. controls (355.1269pt, -20.078pt) and (355.1269pt, -6.406128pt) .. (355.1269pt, -6.406128pt)
 -- (355.1269pt, -6.406128pt)
 -- (355.1269pt, -6.406128pt)
 -- (355.1269pt, -6.406128pt) .. controls (355.1269pt, -6.406128pt) and (365.0019pt, -6.406128pt) .. (365.0019pt, -6.406128pt)
 -- (365.0019pt, -6.406128pt)
 -- (365.0019pt, -6.406128pt)
 -- (365.0019pt, -6.406128pt) .. controls (365.0019pt, -6.406128pt) and (365.0019pt, -8.749878pt) .. (365.0019pt, -8.749878pt)
 -- (365.0019pt, -8.749878pt)
 -- (365.0019pt, -8.749878pt)
 -- (365.0019pt, -8.749878pt) .. controls (365.0019pt, -8.749878pt) and (357.9394pt, -8.749878pt) .. (357.9394pt, -8.749878pt)
 -- (357.9394pt, -8.749878pt)
 -- (357.9394pt, -8.749878pt)
 -- (357.9394pt, -8.749878pt) .. controls (357.9394pt, -8.749878pt) and (357.9394pt, -11.84363pt) .. (357.9394pt, -11.84363pt)
 -- (357.9394pt, -11.84363pt)
 -- (357.9394pt, -11.84363pt)
 -- (357.9394pt, -11.84363pt) .. controls (357.9394pt, -11.84363pt) and (364.4863pt, -11.84363pt) .. (364.4863pt, -11.84363pt)
 -- (364.4863pt, -11.84363pt)
 -- (364.4863pt, -11.84363pt)
 -- (364.4863pt, -11.84363pt) .. controls (364.4863pt, -11.84363pt) and (364.4863pt, -14.18738pt) .. (364.4863pt, -14.18738pt)
 -- (364.4863pt, -14.18738pt)
 -- (364.4863pt, -14.18738pt)
 -- (364.4863pt, -14.18738pt) .. controls (364.4863pt, -14.18738pt) and (357.9394pt, -14.18738pt) .. (357.9394pt, -14.18738pt)
 -- (357.9394pt, -14.18738pt)
 -- (357.9394pt, -14.18738pt)
 -- (357.9394pt, -14.18738pt) .. controls (357.9394pt, -14.18738pt) and (357.9394pt, -17.73425pt) .. (357.9394pt, -17.73425pt)
 -- (357.9394pt, -17.73425pt)
 -- (357.9394pt, -17.73425pt)
 -- (357.9394pt, -17.73425pt) .. controls (357.9394pt, -17.73425pt) and (365.3456pt, -17.73425pt) .. (365.3456pt, -17.73425pt)
 -- (365.3456pt, -17.73425pt)
 -- (365.3456pt, -17.73425pt)
 -- (365.3456pt, -17.73425pt) .. controls (365.3456pt, -17.73425pt) and (365.3456pt, -20.078pt) .. (365.3456pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(376.1956pt, -9.953003pt) .. controls (376.1956pt, -9.953003pt) and (372.7113pt, -20.078pt) .. (372.7113pt, -20.078pt)
 -- (372.7113pt, -20.078pt)
 -- (372.7113pt, -20.078pt)
 -- (372.7113pt, -20.078pt) .. controls (372.7113pt, -20.078pt) and (369.9613pt, -20.078pt) .. (369.9613pt, -20.078pt)
 -- (369.9613pt, -20.078pt)
 -- (369.9613pt, -20.078pt)
 -- (369.9613pt, -20.078pt) .. controls (369.9613pt, -20.078pt) and (366.4144pt, -9.953003pt) .. (366.4144pt, -9.953003pt)
 -- (366.4144pt, -9.953003pt)
 -- (366.4144pt, -9.953003pt)
 -- (366.4144pt, -9.953003pt) .. controls (366.4144pt, -9.953003pt) and (369.18pt, -9.953003pt) .. (369.18pt, -9.953003pt)
 -- (369.18pt, -9.953003pt)
 -- (369.18pt, -9.953003pt)
 -- (369.18pt, -9.953003pt) .. controls (369.18pt, -9.953003pt) and (371.3831pt, -17.35925pt) .. (371.3831pt, -17.35925pt)
 -- (371.3831pt, -17.35925pt)
 -- (371.3831pt, -17.35925pt)
 -- (371.3831pt, -17.35925pt) .. controls (371.3831pt, -17.35925pt) and (373.43pt, -9.953003pt) .. (373.43pt, -9.953003pt)
 -- (373.43pt, -9.953003pt)
 -- (373.43pt, -9.953003pt)
 -- (373.43pt, -9.953003pt) .. controls (373.43pt, -9.953003pt) and (376.1956pt, -9.953003pt) .. (376.1956pt, -9.953003pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(384.6207pt, -15.04675pt) .. controls (384.6207pt, -13.06238pt) and (383.6832pt, -11.90613pt) .. (382.23pt, -11.90613pt)
 -- (382.23pt, -11.90613pt)
 -- (382.23pt, -11.90613pt)
 -- (382.23pt, -11.90613pt) .. controls (380.8082pt, -11.90613pt) and (379.855pt, -13.078pt) .. (379.855pt, -15.0155pt)
 -- (379.855pt, -15.0155pt)
 -- (379.855pt, -15.0155pt)
 -- (379.855pt, -15.0155pt) .. controls (379.855pt, -16.953pt) and (380.8082pt, -18.12488pt) .. (382.23pt, -18.12488pt)
 -- (382.23pt, -18.12488pt)
 -- (382.23pt, -18.12488pt)
 -- (382.23pt, -18.12488pt) .. controls (383.6363pt, -18.12488pt) and (384.6207pt, -16.953pt) .. (384.6207pt, -15.04675pt) -- cycle
(387.2457pt, -15.09363pt) .. controls (387.2457pt, -18.328pt) and (385.3082pt, -20.24988pt) .. (382.23pt, -20.24988pt)
 -- (382.23pt, -20.24988pt)
 -- (382.23pt, -20.24988pt)
 -- (382.23pt, -20.24988pt) .. controls (379.1207pt, -20.24988pt) and (377.23pt, -18.35925pt) .. (377.23pt, -15.0155pt)
 -- (377.23pt, -15.0155pt)
 -- (377.23pt, -15.0155pt)
 -- (377.23pt, -15.0155pt) .. controls (377.23pt, -11.703pt) and (379.1207pt, -9.781128pt) .. (382.2144pt, -9.781128pt)
 -- (382.2144pt, -9.781128pt)
 -- (382.2144pt, -9.781128pt)
 -- (382.2144pt, -9.781128pt) .. controls (385.3863pt, -9.781128pt) and (387.2457pt, -11.65613pt) .. (387.2457pt, -15.09363pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(391.905pt, -20.078pt) .. controls (391.905pt, -20.078pt) and (389.28pt, -20.078pt) .. (389.28pt, -20.078pt)
 -- (389.28pt, -20.078pt)
 -- (389.28pt, -20.078pt)
 -- (389.28pt, -20.078pt) .. controls (389.28pt, -20.078pt) and (389.28pt, -6.406128pt) .. (389.28pt, -6.406128pt)
 -- (389.28pt, -6.406128pt)
 -- (389.28pt, -6.406128pt)
 -- (389.28pt, -6.406128pt) .. controls (389.28pt, -6.406128pt) and (391.905pt, -6.406128pt) .. (391.905pt, -6.406128pt)
 -- (391.905pt, -6.406128pt)
 -- (391.905pt, -6.406128pt)
 -- (391.905pt, -6.406128pt) .. controls (391.905pt, -6.406128pt) and (391.905pt, -20.078pt) .. (391.905pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(403.3831pt, -20.078pt) .. controls (403.3831pt, -20.078pt) and (400.7581pt, -20.078pt) .. (400.7581pt, -20.078pt)
 -- (400.7581pt, -20.078pt)
 -- (400.7581pt, -20.078pt)
 -- (400.7581pt, -20.078pt) .. controls (400.7581pt, -20.078pt) and (400.7581pt, -18.74988pt) .. (400.7581pt, -18.74988pt)
 -- (400.7581pt, -18.74988pt)
 -- (400.7581pt, -18.74988pt)
 -- (400.7581pt, -18.74988pt) .. controls (400.0081pt, -19.73425pt) and (399.0862pt, -20.24988pt) .. (397.7269pt, -20.24988pt)
 -- (397.7269pt, -20.24988pt)
 -- (397.7269pt, -20.24988pt)
 -- (397.7269pt, -20.24988pt) .. controls (395.5706pt, -20.24988pt) and (394.3362pt, -18.96863pt) .. (394.3362pt, -16.73425pt)
 -- (394.3362pt, -16.73425pt)
 -- (394.3362pt, -16.73425pt)
 -- (394.3362pt, -16.73425pt) .. controls (394.3362pt, -16.73425pt) and (394.3362pt, -9.953003pt) .. (394.3362pt, -9.953003pt)
 -- (394.3362pt, -9.953003pt)
 -- (394.3362pt, -9.953003pt)
 -- (394.3362pt, -9.953003pt) .. controls (394.3362pt, -9.953003pt) and (396.9612pt, -9.953003pt) .. (396.9612pt, -9.953003pt)
 -- (396.9612pt, -9.953003pt)
 -- (396.9612pt, -9.953003pt)
 -- (396.9612pt, -9.953003pt) .. controls (396.9612pt, -9.953003pt) and (396.9612pt, -16.203pt) .. (396.9612pt, -16.203pt)
 -- (396.9612pt, -16.203pt)
 -- (396.9612pt, -16.203pt)
 -- (396.9612pt, -16.203pt) .. controls (396.9612pt, -17.42175pt) and (397.5237pt, -18.0155pt) .. (398.6487pt, -18.0155pt)
 -- (398.6487pt, -18.0155pt)
 -- (398.6487pt, -18.0155pt)
 -- (398.6487pt, -18.0155pt) .. controls (399.9144pt, -18.0155pt) and (400.7581pt, -17.23425pt) .. (400.7581pt, -16.03113pt)
 -- (400.7581pt, -16.03113pt)
 -- (400.7581pt, -16.03113pt)
 -- (400.7581pt, -16.03113pt) .. controls (400.7581pt, -16.03113pt) and (400.7581pt, -9.953003pt) .. (400.7581pt, -9.953003pt)
 -- (400.7581pt, -9.953003pt)
 -- (400.7581pt, -9.953003pt)
 -- (400.7581pt, -9.953003pt) .. controls (400.7581pt, -9.953003pt) and (403.3831pt, -9.953003pt) .. (403.3831pt, -9.953003pt)
 -- (403.3831pt, -9.953003pt)
 -- (403.3831pt, -9.953003pt)
 -- (403.3831pt, -9.953003pt) .. controls (403.3831pt, -9.953003pt) and (403.3831pt, -20.078pt) .. (403.3831pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(410.3394pt, -20.078pt) .. controls (409.8707pt, -20.09363pt) and (409.4019pt, -20.15613pt) .. (408.8238pt, -20.15613pt)
 -- (408.8238pt, -20.15613pt)
 -- (408.8238pt, -20.15613pt)
 -- (408.8238pt, -20.15613pt) .. controls (407.105pt, -20.15613pt) and (406.2613pt, -19.49988pt) .. (406.2613pt, -17.90613pt)
 -- (406.2613pt, -17.90613pt)
 -- (406.2613pt, -17.90613pt)
 -- (406.2613pt, -17.90613pt) .. controls (406.2613pt, -17.90613pt) and (406.2613pt, -11.90613pt) .. (406.2613pt, -11.90613pt)
 -- (406.2613pt, -11.90613pt)
 -- (406.2613pt, -11.90613pt)
 -- (406.2613pt, -11.90613pt) .. controls (406.2613pt, -11.90613pt) and (404.9644pt, -11.90613pt) .. (404.9644pt, -11.90613pt)
 -- (404.9644pt, -11.90613pt)
 -- (404.9644pt, -11.90613pt)
 -- (404.9644pt, -11.90613pt) .. controls (404.9644pt, -11.90613pt) and (404.9644pt, -10.15613pt) .. (404.9644pt, -10.15613pt)
 -- (404.9644pt, -10.15613pt)
 -- (404.9644pt, -10.15613pt)
 -- (404.9644pt, -10.15613pt) .. controls (404.9644pt, -10.15613pt) and (406.2613pt, -10.15613pt) .. (406.2613pt, -10.15613pt)
 -- (406.2613pt, -10.15613pt)
 -- (406.2613pt, -10.15613pt)
 -- (406.2613pt, -10.15613pt) .. controls (406.2613pt, -10.15613pt) and (406.2613pt, -7.437378pt) .. (406.2613pt, -7.437378pt)
 -- (406.2613pt, -7.437378pt)
 -- (406.2613pt, -7.437378pt)
 -- (406.2613pt, -7.437378pt) .. controls (406.2613pt, -7.437378pt) and (408.8863pt, -7.437378pt) .. (408.8863pt, -7.437378pt)
 -- (408.8863pt, -7.437378pt)
 -- (408.8863pt, -7.437378pt)
 -- (408.8863pt, -7.437378pt) .. controls (408.8863pt, -7.437378pt) and (408.8863pt, -10.15613pt) .. (408.8863pt, -10.15613pt)
 -- (408.8863pt, -10.15613pt)
 -- (408.8863pt, -10.15613pt)
 -- (408.8863pt, -10.15613pt) .. controls (408.8863pt, -10.15613pt) and (410.3394pt, -10.15613pt) .. (410.3394pt, -10.15613pt)
 -- (410.3394pt, -10.15613pt)
 -- (410.3394pt, -10.15613pt)
 -- (410.3394pt, -10.15613pt) .. controls (410.3394pt, -10.15613pt) and (410.3394pt, -11.90613pt) .. (410.3394pt, -11.90613pt)
 -- (410.3394pt, -11.90613pt)
 -- (410.3394pt, -11.90613pt)
 -- (410.3394pt, -11.90613pt) .. controls (410.3394pt, -11.90613pt) and (408.8863pt, -11.90613pt) .. (408.8863pt, -11.90613pt)
 -- (408.8863pt, -11.90613pt)
 -- (408.8863pt, -11.90613pt)
 -- (408.8863pt, -11.90613pt) .. controls (408.8863pt, -11.90613pt) and (408.8863pt, -17.18738pt) .. (408.8863pt, -17.18738pt)
 -- (408.8863pt, -17.18738pt)
 -- (408.8863pt, -17.18738pt)
 -- (408.8863pt, -17.18738pt) .. controls (408.8863pt, -18.09363pt) and (409.0425pt, -18.29675pt) .. (409.7457pt, -18.29675pt)
 -- (409.7457pt, -18.29675pt)
 -- (409.7457pt, -18.29675pt)
 -- (409.7457pt, -18.29675pt) .. controls (409.9332pt, -18.29675pt) and (410.0738pt, -18.28113pt) .. (410.3394pt, -18.23425pt)
 -- (410.3394pt, -18.23425pt)
 -- (410.3394pt, -18.23425pt)
 -- (410.3394pt, -18.23425pt) .. controls (410.3394pt, -18.23425pt) and (410.3394pt, -20.078pt) .. (410.3394pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(414.8643pt, -8.734253pt) .. controls (414.8643pt, -8.734253pt) and (412.2393pt, -8.734253pt) .. (412.2393pt, -8.734253pt)
 -- (412.2393pt, -8.734253pt)
 -- (412.2393pt, -8.734253pt)
 -- (412.2393pt, -8.734253pt) .. controls (412.2393pt, -8.734253pt) and (412.2393pt, -6.109253pt) .. (412.2393pt, -6.109253pt)
 -- (412.2393pt, -6.109253pt)
 -- (412.2393pt, -6.109253pt)
 -- (412.2393pt, -6.109253pt) .. controls (412.2393pt, -6.109253pt) and (414.8643pt, -6.109253pt) .. (414.8643pt, -6.109253pt)
 -- (414.8643pt, -6.109253pt)
 -- (414.8643pt, -6.109253pt)
 -- (414.8643pt, -6.109253pt) .. controls (414.8643pt, -6.109253pt) and (414.8643pt, -8.734253pt) .. (414.8643pt, -8.734253pt) -- cycle
(414.8175pt, -20.078pt) .. controls (414.8175pt, -20.078pt) and (412.1925pt, -20.078pt) .. (412.1925pt, -20.078pt)
 -- (412.1925pt, -20.078pt)
 -- (412.1925pt, -20.078pt)
 -- (412.1925pt, -20.078pt) .. controls (412.1925pt, -20.078pt) and (412.1925pt, -9.953003pt) .. (412.1925pt, -9.953003pt)
 -- (412.1925pt, -9.953003pt)
 -- (412.1925pt, -9.953003pt)
 -- (412.1925pt, -9.953003pt) .. controls (412.1925pt, -9.953003pt) and (414.8175pt, -9.953003pt) .. (414.8175pt, -9.953003pt)
 -- (414.8175pt, -9.953003pt)
 -- (414.8175pt, -9.953003pt)
 -- (414.8175pt, -9.953003pt) .. controls (414.8175pt, -9.953003pt) and (414.8175pt, -20.078pt) .. (414.8175pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(424.2018pt, -15.04675pt) .. controls (424.2018pt, -13.06238pt) and (423.2643pt, -11.90613pt) .. (421.8112pt, -11.90613pt)
 -- (421.8112pt, -11.90613pt)
 -- (421.8112pt, -11.90613pt)
 -- (421.8112pt, -11.90613pt) .. controls (420.3893pt, -11.90613pt) and (419.4362pt, -13.078pt) .. (419.4362pt, -15.0155pt)
 -- (419.4362pt, -15.0155pt)
 -- (419.4362pt, -15.0155pt)
 -- (419.4362pt, -15.0155pt) .. controls (419.4362pt, -16.953pt) and (420.3893pt, -18.12488pt) .. (421.8112pt, -18.12488pt)
 -- (421.8112pt, -18.12488pt)
 -- (421.8112pt, -18.12488pt)
 -- (421.8112pt, -18.12488pt) .. controls (423.2175pt, -18.12488pt) and (424.2018pt, -16.953pt) .. (424.2018pt, -15.04675pt) -- cycle
(426.8268pt, -15.09363pt) .. controls (426.8268pt, -18.328pt) and (424.8893pt, -20.24988pt) .. (421.8112pt, -20.24988pt)
 -- (421.8112pt, -20.24988pt)
 -- (421.8112pt, -20.24988pt)
 -- (421.8112pt, -20.24988pt) .. controls (418.7018pt, -20.24988pt) and (416.8112pt, -18.35925pt) .. (416.8112pt, -15.0155pt)
 -- (416.8112pt, -15.0155pt)
 -- (416.8112pt, -15.0155pt)
 -- (416.8112pt, -15.0155pt) .. controls (416.8112pt, -11.703pt) and (418.7018pt, -9.781128pt) .. (421.7956pt, -9.781128pt)
 -- (421.7956pt, -9.781128pt)
 -- (421.7956pt, -9.781128pt)
 -- (421.7956pt, -9.781128pt) .. controls (424.9675pt, -9.781128pt) and (426.8268pt, -11.65613pt) .. (426.8268pt, -15.09363pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(437.8456pt, -20.078pt) .. controls (437.8456pt, -20.078pt) and (435.2206pt, -20.078pt) .. (435.2206pt, -20.078pt)
 -- (435.2206pt, -20.078pt)
 -- (435.2206pt, -20.078pt)
 -- (435.2206pt, -20.078pt) .. controls (435.2206pt, -20.078pt) and (435.2206pt, -13.828pt) .. (435.2206pt, -13.828pt)
 -- (435.2206pt, -13.828pt)
 -- (435.2206pt, -13.828pt)
 -- (435.2206pt, -13.828pt) .. controls (435.2206pt, -12.6405pt) and (434.6581pt, -12.0155pt) .. (433.5331pt, -12.0155pt)
 -- (433.5331pt, -12.0155pt)
 -- (433.5331pt, -12.0155pt)
 -- (433.5331pt, -12.0155pt) .. controls (432.2675pt, -12.0155pt) and (431.4238pt, -12.79675pt) .. (431.4238pt, -13.99988pt)
 -- (431.4238pt, -13.99988pt)
 -- (431.4238pt, -13.99988pt)
 -- (431.4238pt, -13.99988pt) .. controls (431.4238pt, -13.99988pt) and (431.4238pt, -20.078pt) .. (431.4238pt, -20.078pt)
 -- (431.4238pt, -20.078pt)
 -- (431.4238pt, -20.078pt)
 -- (431.4238pt, -20.078pt) .. controls (431.4238pt, -20.078pt) and (428.7988pt, -20.078pt) .. (428.7988pt, -20.078pt)
 -- (428.7988pt, -20.078pt)
 -- (428.7988pt, -20.078pt)
 -- (428.7988pt, -20.078pt) .. controls (428.7988pt, -20.078pt) and (428.7988pt, -9.953003pt) .. (428.7988pt, -9.953003pt)
 -- (428.7988pt, -9.953003pt)
 -- (428.7988pt, -9.953003pt)
 -- (428.7988pt, -9.953003pt) .. controls (428.7988pt, -9.953003pt) and (431.4238pt, -9.953003pt) .. (431.4238pt, -9.953003pt)
 -- (431.4238pt, -9.953003pt)
 -- (431.4238pt, -9.953003pt)
 -- (431.4238pt, -9.953003pt) .. controls (431.4238pt, -9.953003pt) and (431.4238pt, -11.42175pt) .. (431.4238pt, -11.42175pt)
 -- (431.4238pt, -11.42175pt)
 -- (431.4238pt, -11.42175pt)
 -- (431.4238pt, -11.42175pt) .. controls (432.1738pt, -10.29675pt) and (433.08pt, -9.781128pt) .. (434.455pt, -9.781128pt)
 -- (434.455pt, -9.781128pt)
 -- (434.455pt, -9.781128pt)
 -- (434.455pt, -9.781128pt) .. controls (436.6113pt, -9.781128pt) and (437.8456pt, -11.06238pt) .. (437.8456pt, -13.29675pt)
 -- (437.8456pt, -13.29675pt)
 -- (437.8456pt, -13.29675pt)
 -- (437.8456pt, -13.29675pt) .. controls (437.8456pt, -13.29675pt) and (437.8456pt, -20.078pt) .. (437.8456pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(452.3268pt, -15.04675pt) .. controls (452.3268pt, -13.06238pt) and (451.3893pt, -11.90613pt) .. (449.9362pt, -11.90613pt)
 -- (449.9362pt, -11.90613pt)
 -- (449.9362pt, -11.90613pt)
 -- (449.9362pt, -11.90613pt) .. controls (448.5143pt, -11.90613pt) and (447.5612pt, -13.078pt) .. (447.5612pt, -15.0155pt)
 -- (447.5612pt, -15.0155pt)
 -- (447.5612pt, -15.0155pt)
 -- (447.5612pt, -15.0155pt) .. controls (447.5612pt, -16.953pt) and (448.5143pt, -18.12488pt) .. (449.9362pt, -18.12488pt)
 -- (449.9362pt, -18.12488pt)
 -- (449.9362pt, -18.12488pt)
 -- (449.9362pt, -18.12488pt) .. controls (451.3425pt, -18.12488pt) and (452.3268pt, -16.953pt) .. (452.3268pt, -15.04675pt) -- cycle
(454.9518pt, -15.09363pt) .. controls (454.9518pt, -18.328pt) and (453.0143pt, -20.24988pt) .. (449.9362pt, -20.24988pt)
 -- (449.9362pt, -20.24988pt)
 -- (449.9362pt, -20.24988pt)
 -- (449.9362pt, -20.24988pt) .. controls (446.8268pt, -20.24988pt) and (444.9362pt, -18.35925pt) .. (444.9362pt, -15.0155pt)
 -- (444.9362pt, -15.0155pt)
 -- (444.9362pt, -15.0155pt)
 -- (444.9362pt, -15.0155pt) .. controls (444.9362pt, -11.703pt) and (446.8268pt, -9.781128pt) .. (449.9206pt, -9.781128pt)
 -- (449.9206pt, -9.781128pt)
 -- (449.9206pt, -9.781128pt)
 -- (449.9206pt, -9.781128pt) .. controls (453.0925pt, -9.781128pt) and (454.9518pt, -11.65613pt) .. (454.9518pt, -15.09363pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(461.6113pt, -11.90613pt) .. controls (461.6113pt, -11.90613pt) and (460.0488pt, -11.90613pt) .. (460.0488pt, -11.90613pt)
 -- (460.0488pt, -11.90613pt)
 -- (460.0488pt, -11.90613pt)
 -- (460.0488pt, -11.90613pt) .. controls (460.0488pt, -11.90613pt) and (460.0488pt, -20.078pt) .. (460.0488pt, -20.078pt)
 -- (460.0488pt, -20.078pt)
 -- (460.0488pt, -20.078pt)
 -- (460.0488pt, -20.078pt) .. controls (460.0488pt, -20.078pt) and (457.4238pt, -20.078pt) .. (457.4238pt, -20.078pt)
 -- (457.4238pt, -20.078pt)
 -- (457.4238pt, -20.078pt)
 -- (457.4238pt, -20.078pt) .. controls (457.4238pt, -20.078pt) and (457.4238pt, -11.90613pt) .. (457.4238pt, -11.90613pt)
 -- (457.4238pt, -11.90613pt)
 -- (457.4238pt, -11.90613pt)
 -- (457.4238pt, -11.90613pt) .. controls (457.4238pt, -11.90613pt) and (456.0019pt, -11.90613pt) .. (456.0019pt, -11.90613pt)
 -- (456.0019pt, -11.90613pt)
 -- (456.0019pt, -11.90613pt)
 -- (456.0019pt, -11.90613pt) .. controls (456.0019pt, -11.90613pt) and (456.0019pt, -10.15613pt) .. (456.0019pt, -10.15613pt)
 -- (456.0019pt, -10.15613pt)
 -- (456.0019pt, -10.15613pt)
 -- (456.0019pt, -10.15613pt) .. controls (456.0019pt, -10.15613pt) and (457.4238pt, -10.15613pt) .. (457.4238pt, -10.15613pt)
 -- (457.4238pt, -10.15613pt)
 -- (457.4238pt, -10.15613pt)
 -- (457.4238pt, -10.15613pt) .. controls (457.4238pt, -10.15613pt) and (457.4238pt, -8.937378pt) .. (457.4238pt, -8.937378pt)
 -- (457.4238pt, -8.937378pt)
 -- (457.4238pt, -8.937378pt)
 -- (457.4238pt, -8.937378pt) .. controls (457.4238pt, -7.234253pt) and (458.2675pt, -6.406128pt) .. (460.0175pt, -6.406128pt)
 -- (460.0175pt, -6.406128pt)
 -- (460.0175pt, -6.406128pt)
 -- (460.0175pt, -6.406128pt) .. controls (460.3613pt, -6.406128pt) and (461.0175pt, -6.421753pt) .. (461.5175pt, -6.468628pt)
 -- (461.5175pt, -6.468628pt)
 -- (461.5175pt, -6.468628pt)
 -- (461.5175pt, -6.468628pt) .. controls (461.5175pt, -6.468628pt) and (461.5175pt, -8.437378pt) .. (461.5175pt, -8.437378pt)
 -- (461.5175pt, -8.437378pt)
 -- (461.5175pt, -8.437378pt)
 -- (461.5175pt, -8.437378pt) .. controls (461.2831pt, -8.390503pt) and (460.9863pt, -8.374878pt) .. (460.7675pt, -8.374878pt)
 -- (460.7675pt, -8.374878pt)
 -- (460.7675pt, -8.374878pt)
 -- (460.7675pt, -8.374878pt) .. controls (460.2675pt, -8.374878pt) and (460.0488pt, -8.640503pt) .. (460.0488pt, -9.171753pt)
 -- (460.0488pt, -9.171753pt)
 -- (460.0488pt, -9.171753pt)
 -- (460.0488pt, -9.171753pt) .. controls (460.0488pt, -9.171753pt) and (460.0488pt, -10.15613pt) .. (460.0488pt, -10.15613pt)
 -- (460.0488pt, -10.15613pt)
 -- (460.0488pt, -10.15613pt)
 -- (460.0488pt, -10.15613pt) .. controls (460.0488pt, -10.15613pt) and (461.6113pt, -10.15613pt) .. (461.6113pt, -10.15613pt)
 -- (461.6113pt, -10.15613pt)
 -- (461.6113pt, -10.15613pt)
 -- (461.6113pt, -10.15613pt) .. controls (461.6113pt, -10.15613pt) and (461.6113pt, -11.90613pt) .. (461.6113pt, -11.90613pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(470.755pt, -23.828pt) .. controls (470.755pt, -23.828pt) and (468.88pt, -23.828pt) .. (468.88pt, -23.828pt)
 -- (468.88pt, -23.828pt)
 -- (468.88pt, -23.828pt)
 -- (468.88pt, -23.828pt) .. controls (468.88pt, -23.828pt) and (468.88pt, -6.406128pt) .. (468.88pt, -6.406128pt)
 -- (468.88pt, -6.406128pt)
 -- (468.88pt, -6.406128pt)
 -- (468.88pt, -6.406128pt) .. controls (468.88pt, -6.406128pt) and (470.755pt, -6.406128pt) .. (470.755pt, -6.406128pt)
 -- (470.755pt, -6.406128pt)
 -- (470.755pt, -6.406128pt)
 -- (470.755pt, -6.406128pt) .. controls (470.755pt, -6.406128pt) and (470.755pt, -23.828pt) .. (470.755pt, -23.828pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(479.5362pt, -20.078pt) .. controls (479.5362pt, -20.078pt) and (476.9112pt, -20.078pt) .. (476.9112pt, -20.078pt)
 -- (476.9112pt, -20.078pt)
 -- (476.9112pt, -20.078pt)
 -- (476.9112pt, -20.078pt) .. controls (476.9112pt, -20.078pt) and (476.9112pt, -10.90613pt) .. (476.9112pt, -10.90613pt)
 -- (476.9112pt, -10.90613pt)
 -- (476.9112pt, -10.90613pt)
 -- (476.9112pt, -10.90613pt) .. controls (476.9112pt, -10.90613pt) and (473.7237pt, -10.90613pt) .. (473.7237pt, -10.90613pt)
 -- (473.7237pt, -10.90613pt)
 -- (473.7237pt, -10.90613pt)
 -- (473.7237pt, -10.90613pt) .. controls (473.7237pt, -10.90613pt) and (473.7237pt, -9.171753pt) .. (473.7237pt, -9.171753pt)
 -- (473.7237pt, -9.171753pt)
 -- (473.7237pt, -9.171753pt)
 -- (473.7237pt, -9.171753pt) .. controls (476.005pt, -9.171753pt) and (477.38pt, -8.359253pt) .. (477.7862pt, -6.781128pt)
 -- (477.7862pt, -6.781128pt)
 -- (477.7862pt, -6.781128pt)
 -- (477.7862pt, -6.781128pt) .. controls (477.7862pt, -6.781128pt) and (479.5362pt, -6.781128pt) .. (479.5362pt, -6.781128pt)
 -- (479.5362pt, -6.781128pt)
 -- (479.5362pt, -6.781128pt)
 -- (479.5362pt, -6.781128pt) .. controls (479.5362pt, -6.781128pt) and (479.5362pt, -20.078pt) .. (479.5362pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(489.9613pt, -20.078pt) .. controls (489.9613pt, -20.078pt) and (487.3363pt, -20.078pt) .. (487.3363pt, -20.078pt)
 -- (487.3363pt, -20.078pt)
 -- (487.3363pt, -20.078pt)
 -- (487.3363pt, -20.078pt) .. controls (487.3363pt, -20.078pt) and (487.3363pt, -10.90613pt) .. (487.3363pt, -10.90613pt)
 -- (487.3363pt, -10.90613pt)
 -- (487.3363pt, -10.90613pt)
 -- (487.3363pt, -10.90613pt) .. controls (487.3363pt, -10.90613pt) and (484.1488pt, -10.90613pt) .. (484.1488pt, -10.90613pt)
 -- (484.1488pt, -10.90613pt)
 -- (484.1488pt, -10.90613pt)
 -- (484.1488pt, -10.90613pt) .. controls (484.1488pt, -10.90613pt) and (484.1488pt, -9.171753pt) .. (484.1488pt, -9.171753pt)
 -- (484.1488pt, -9.171753pt)
 -- (484.1488pt, -9.171753pt)
 -- (484.1488pt, -9.171753pt) .. controls (486.43pt, -9.171753pt) and (487.805pt, -8.359253pt) .. (488.2113pt, -6.781128pt)
 -- (488.2113pt, -6.781128pt)
 -- (488.2113pt, -6.781128pt)
 -- (488.2113pt, -6.781128pt) .. controls (488.2113pt, -6.781128pt) and (489.9613pt, -6.781128pt) .. (489.9613pt, -6.781128pt)
 -- (489.9613pt, -6.781128pt)
 -- (489.9613pt, -6.781128pt)
 -- (489.9613pt, -6.781128pt) .. controls (489.9613pt, -6.781128pt) and (489.9613pt, -20.078pt) .. (489.9613pt, -20.078pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(498.9331pt, -14.203pt) -- (498.9331pt, -14.203pt)
 -- (498.9331pt, -14.203pt)
 -- (496.3549pt, -22.54675pt)
 -- (496.3549pt, -22.54675pt)
 -- (494.7924pt, -22.54675pt)
 -- (494.7924pt, -22.54675pt)
 -- (497.3706pt, -14.203pt)
 -- (497.3706pt, -14.203pt)
 -- (494.7924pt, -5.843628pt)
 -- (494.7924pt, -5.843628pt)
 -- (496.3549pt, -5.843628pt) -- cycle
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -225.8086pt) -- (96.10156pt, -225.8086pt)
 -- (96.10156pt, -225.8086pt)
 -- (112.7383pt, -225.8086pt)
 -- (112.7383pt, -225.8086pt)
 -- (116.0625pt, -225.8047pt)
 -- (116.0625pt, -225.8047pt)
 -- (126.043pt, -225.8047pt)
 -- (126.043pt, -225.8047pt)
 -- (129.3711pt, -225.8008pt)
 -- (129.3711pt, -225.8008pt)
 -- (132.6992pt, -225.8008pt)
 -- (132.6992pt, -225.8008pt)
 -- (136.0234pt, -225.7969pt)
 -- (136.0234pt, -225.7969pt)
 -- (142.6797pt, -225.7891pt)
 -- (142.6797pt, -225.7891pt)
 -- (146.0039pt, -225.7812pt)
 -- (146.0039pt, -225.7812pt)
 -- (149.332pt, -225.7734pt)
 -- (149.332pt, -225.7734pt)
 -- (152.6602pt, -225.7617pt)
 -- (152.6602pt, -225.7617pt)
 -- (155.9844pt, -225.75pt)
 -- (155.9844pt, -225.75pt)
 -- (162.6406pt, -225.7188pt)
 -- (162.6406pt, -225.7188pt)
 -- (165.9648pt, -225.6992pt)
 -- (165.9648pt, -225.6992pt)
 -- (169.293pt, -225.6758pt)
 -- (169.293pt, -225.6758pt)
 -- (172.6211pt, -225.6484pt)
 -- (172.6211pt, -225.6484pt)
 -- (175.9453pt, -225.625pt)
 -- (175.9453pt, -225.625pt)
 -- (179.2734pt, -225.5938pt)
 -- (179.2734pt, -225.5938pt)
 -- (182.6016pt, -225.5664pt)
 -- (182.6016pt, -225.5664pt)
 -- (185.9258pt, -225.5352pt)
 -- (185.9258pt, -225.5352pt)
 -- (192.582pt, -225.4727pt)
 -- (192.582pt, -225.4727pt)
 -- (195.9062pt, -225.4375pt)
 -- (195.9062pt, -225.4375pt)
 -- (199.2344pt, -225.4023pt)
 -- (199.2344pt, -225.4023pt)
 -- (205.8906pt, -225.3164pt)
 -- (205.8906pt, -225.3164pt)
 -- (209.2148pt, -225.2695pt)
 -- (209.2148pt, -225.2695pt)
 -- (212.543pt, -225.2188pt)
 -- (212.543pt, -225.2188pt)
 -- (215.8711pt, -225.1641pt)
 -- (215.8711pt, -225.1641pt)
 -- (219.1953pt, -225.1055pt)
 -- (219.1953pt, -225.1055pt)
 -- (222.5234pt, -225.0469pt)
 -- (222.5234pt, -225.0469pt)
 -- (225.8516pt, -224.9922pt)
 -- (225.8516pt, -224.9922pt)
 -- (229.1758pt, -224.9414pt)
 -- (229.1758pt, -224.9414pt)
 -- (232.5039pt, -224.8984pt)
 -- (232.5039pt, -224.8984pt)
 -- (235.832pt, -224.8633pt)
 -- (235.832pt, -224.8633pt)
 -- (239.1562pt, -224.8398pt)
 -- (239.1562pt, -224.8398pt)
 -- (242.4844pt, -224.8242pt)
 -- (242.4844pt, -224.8242pt)
 -- (245.8125pt, -224.8164pt)
 -- (245.8125pt, -224.8164pt)
 -- (249.1367pt, -224.8164pt)
 -- (249.1367pt, -224.8164pt)
 -- (252.4648pt, -224.8242pt)
 -- (252.4648pt, -224.8242pt)
 -- (255.793pt, -224.8359pt)
 -- (255.793pt, -224.8359pt)
 -- (259.1172pt, -224.8516pt)
 -- (259.1172pt, -224.8516pt)
 -- (265.7734pt, -224.8906pt)
 -- (265.7734pt, -224.8906pt)
 -- (269.0977pt, -224.918pt)
 -- (269.0977pt, -224.918pt)
 -- (272.4258pt, -224.9453pt)
 -- (272.4258pt, -224.9453pt)
 -- (275.7539pt, -224.9844pt)
 -- (275.7539pt, -224.9844pt)
 -- (279.0781pt, -225.0234pt)
 -- (279.0781pt, -225.0234pt)
 -- (282.4062pt, -225.0781pt)
 -- (282.4062pt, -225.0781pt)
 -- (285.7344pt, -225.1367pt)
 -- (285.7344pt, -225.1367pt)
 -- (289.0586pt, -225.207pt)
 -- (289.0586pt, -225.207pt)
 -- (295.7148pt, -225.3633pt)
 -- (295.7148pt, -225.3633pt)
 -- (299.0391pt, -225.4453pt)
 -- (299.0391pt, -225.4453pt)
 -- (302.3672pt, -225.5234pt)
 -- (302.3672pt, -225.5234pt)
 -- (305.6953pt, -225.5977pt)
 -- (305.6953pt, -225.5977pt)
 -- (309.0195pt, -225.6602pt)
 -- (309.0195pt, -225.6602pt)
 -- (312.3477pt, -225.7148pt)
 -- (312.3477pt, -225.7148pt)
 -- (315.6758pt, -225.7539pt)
 -- (315.6758pt, -225.7539pt)
 -- (319.0039pt, -225.7812pt)
 -- (319.0039pt, -225.7812pt)
 -- (322.3281pt, -225.793pt)
 -- (322.3281pt, -225.793pt)
 -- (325.6562pt, -225.793pt)
 -- (325.6562pt, -225.793pt)
 -- (328.9844pt, -225.7812pt)
 -- (328.9844pt, -225.7812pt)
 -- (332.3086pt, -225.7617pt)
 -- (332.3086pt, -225.7617pt)
 -- (338.9648pt, -225.6914pt)
 -- (338.9648pt, -225.6914pt)
 -- (342.2891pt, -225.6445pt)
 -- (342.2891pt, -225.6445pt)
 -- (345.6172pt, -225.5938pt)
 -- (345.6172pt, -225.5938pt)
 -- (348.9453pt, -225.5352pt)
 -- (348.9453pt, -225.5352pt)
 -- (352.2695pt, -225.4727pt)
 -- (352.2695pt, -225.4727pt)
 -- (355.5977pt, -225.3984pt)
 -- (355.5977pt, -225.3984pt)
 -- (358.9258pt, -225.3203pt)
 -- (358.9258pt, -225.3203pt)
 -- (362.25pt, -225.2305pt)
 -- (362.25pt, -225.2305pt)
 -- (365.5781pt, -225.1289pt)
 -- (365.5781pt, -225.1289pt)
 -- (368.9062pt, -225.0234pt)
 -- (368.9062pt, -225.0234pt)
 -- (372.2305pt, -224.9023pt)
 -- (372.2305pt, -224.9023pt)
 -- (375.5586pt, -224.7773pt)
 -- (375.5586pt, -224.7773pt)
 -- (378.8867pt, -224.6484pt)
 -- (378.8867pt, -224.6484pt)
 -- (382.2109pt, -224.5156pt)
 -- (382.2109pt, -224.5156pt)
 -- (385.5391pt, -224.3828pt)
 -- (385.5391pt, -224.3828pt)
 -- (388.8672pt, -224.2617pt)
 -- (388.8672pt, -224.2617pt)
 -- (392.1914pt, -224.1562pt)
 -- (392.1914pt, -224.1562pt)
 -- (395.5195pt, -224.0664pt)
 -- (395.5195pt, -224.0664pt)
 -- (398.8477pt, -224pt)
 -- (398.8477pt, -224pt)
 -- (402.1719pt, -223.957pt)
 -- (402.1719pt, -223.957pt)
 -- (405.5pt, -223.9336pt)
 -- (405.5pt, -223.9336pt)
 -- (408.8281pt, -223.9219pt)
 -- (408.8281pt, -223.9219pt)
 -- (412.1523pt, -223.9258pt)
 -- (412.1523pt, -223.9258pt)
 -- (415.4805pt, -223.9297pt)
 -- (415.4805pt, -223.9297pt)
 -- (418.8086pt, -223.9375pt)
 -- (418.8086pt, -223.9375pt)
 -- (422.1328pt, -223.9414pt)
 -- (422.1328pt, -223.9414pt)
 -- (425.4609pt, -223.9414pt)
 -- (425.4609pt, -223.9414pt)
 -- (428.7891pt, -223.9336pt)
 -- (428.7891pt, -223.9336pt)
 -- (432.1172pt, -223.9141pt)
 -- (432.1172pt, -223.9141pt)
 -- (435.4414pt, -223.8867pt)
 -- (435.4414pt, -223.8867pt)
 -- (438.7695pt, -223.8516pt)
 -- (438.7695pt, -223.8516pt)
 -- (442.0977pt, -223.8086pt)
 -- (442.0977pt, -223.8086pt)
 -- (445.4219pt, -223.7578pt)
 -- (445.4219pt, -223.7578pt)
 -- (448.75pt, -223.7031pt)
 -- (448.75pt, -223.7031pt)
 -- (452.0781pt, -223.6562pt)
 -- (452.0781pt, -223.6562pt)
 -- (455.4023pt, -223.6211pt)
 -- (455.4023pt, -223.6211pt)
 -- (458.7305pt, -223.6016pt)
 -- (458.7305pt, -223.6016pt)
 -- (462.0586pt, -223.6094pt)
 -- (462.0586pt, -223.6094pt)
 -- (465.3828pt, -223.6406pt)
 -- (465.3828pt, -223.6406pt)
 -- (468.7109pt, -223.7031pt)
 -- (468.7109pt, -223.7031pt)
 -- (472.0391pt, -223.7891pt)
 -- (472.0391pt, -223.7891pt)
 -- (475.3633pt, -223.8906pt)
 -- (475.3633pt, -223.8906pt)
 -- (478.6914pt, -224.0039pt)
 -- (478.6914pt, -224.0039pt)
 -- (482.0195pt, -224.1211pt)
 -- (482.0195pt, -224.1211pt)
 -- (485.3438pt, -224.2344pt)
 -- (485.3438pt, -224.2344pt)
 -- (488.6719pt, -224.3438pt)
 -- (488.6719pt, -224.3438pt)
 -- (492pt, -224.4453pt)
 -- (492pt, -224.4453pt)
 -- (495.3242pt, -224.5352pt)
 -- (495.3242pt, -224.5352pt)
 -- (498.6523pt, -224.6094pt)
 -- (498.6523pt, -224.6094pt)
 -- (501.9805pt, -224.6758pt)
 -- (501.9805pt, -224.6758pt)
 -- (505.3047pt, -224.7266pt)
 -- (505.3047pt, -224.7266pt)
 -- (508.6328pt, -224.7734pt)
 -- (508.6328pt, -224.7734pt)
 -- (511.9609pt, -224.8125pt)
 -- (511.9609pt, -224.8125pt)
 -- (515.2852pt, -224.8555pt)
 -- (515.2852pt, -224.8555pt)
 -- (518.6133pt, -224.9062pt)
 -- (518.6133pt, -224.9062pt)
 -- (521.9414pt, -224.9648pt)
 -- (521.9414pt, -224.9648pt)
 -- (525.2656pt, -225.0352pt)
 -- (525.2656pt, -225.0352pt)
 -- (528.5938pt, -225.1172pt)
 -- (528.5938pt, -225.1172pt)
 -- (531.9219pt, -225.2031pt)
 -- (531.9219pt, -225.2031pt)
 -- (535.2461pt, -225.2891pt)
 -- (535.2461pt, -225.2891pt)
 -- (538.5742pt, -225.3711pt)
 -- (538.5742pt, -225.3711pt)
 -- (541.9023pt, -225.4453pt)
 -- (541.9023pt, -225.4453pt)
 -- (545.2305pt, -225.5078pt)
 -- (545.2305pt, -225.5078pt)
 -- (548.5547pt, -225.5508pt)
 -- (548.5547pt, -225.5508pt)
 -- (551.8828pt, -225.582pt)
 -- (551.8828pt, -225.582pt)
 -- (555.2109pt, -225.5977pt)
 -- (555.2109pt, -225.5977pt)
 -- (558.5352pt, -225.5938pt)
 -- (558.5352pt, -225.5938pt)
 -- (561.8633pt, -225.582pt)
 -- (561.8633pt, -225.582pt)
 -- (565.1914pt, -225.5625pt)
 -- (565.1914pt, -225.5625pt)
 -- (568.5156pt, -225.5352pt)
 -- (568.5156pt, -225.5352pt)
 -- (575.1719pt, -225.4805pt)
 -- (575.1719pt, -225.4805pt)
 -- (578.4961pt, -225.4531pt)
 -- (578.4961pt, -225.4531pt)
 -- (581.8242pt, -225.4258pt)
 -- (581.8242pt, -225.4258pt)
 -- (585.1523pt, -225.3906pt)
 -- (585.1523pt, -225.3906pt)
 -- (588.4766pt, -225.3516pt)
 -- (588.4766pt, -225.3516pt)
 -- (591.8047pt, -225.2969pt)
 -- (591.8047pt, -225.2969pt)
 -- (595.1328pt, -225.2266pt)
 -- (595.1328pt, -225.2266pt)
 -- (598.457pt, -225.1406pt)
 -- (598.457pt, -225.1406pt)
 -- (601.7852pt, -225.0391pt)
 -- (601.7852pt, -225.0391pt)
 -- (605.1133pt, -224.918pt)
 -- (605.1133pt, -224.918pt)
 -- (608.4375pt, -224.7852pt)
 -- (608.4375pt, -224.7852pt)
 -- (611.7656pt, -224.6445pt)
 -- (611.7656pt, -224.6445pt)
 -- (615.0938pt, -224.4961pt)
 -- (615.0938pt, -224.4961pt)
 -- (618.418pt, -224.3555pt)
 -- (618.418pt, -224.3555pt)
 -- (621.7461pt, -224.2227pt)
 -- (621.7461pt, -224.2227pt)
 -- (625.0742pt, -224.1055pt)
 -- (625.0742pt, -224.1055pt)
 -- (628.3984pt, -224.0117pt)
 -- (628.3984pt, -224.0117pt)
 -- (631.7266pt, -223.9297pt)
 -- (631.7266pt, -223.9297pt)
 -- (635.0547pt, -223.8672pt)
 -- (635.0547pt, -223.8672pt)
 -- (638.3789pt, -223.8164pt)
 -- (638.3789pt, -223.8164pt)
 -- (641.707pt, -223.7695pt)
 -- (641.707pt, -223.7695pt)
 -- (645.0352pt, -223.7188pt)
 -- (645.0352pt, -223.7188pt)
 -- (648.3594pt, -223.6641pt)
 -- (648.3594pt, -223.6641pt)
 -- (651.6875pt, -223.6016pt)
 -- (651.6875pt, -223.6016pt)
 -- (655.0156pt, -223.5273pt)
 -- (655.0156pt, -223.5273pt)
 -- (658.3438pt, -223.4492pt)
 -- (658.3438pt, -223.4492pt)
 -- (661.668pt, -223.3633pt)
 -- (661.668pt, -223.3633pt)
 -- (664.9961pt, -223.2773pt)
 -- (664.9961pt, -223.2773pt)
 -- (668.3242pt, -223.1992pt)
 -- (668.3242pt, -223.1992pt)
 -- (671.6484pt, -223.1367pt)
 -- (671.6484pt, -223.1367pt)
 -- (674.9766pt, -223.1016pt)
 -- (674.9766pt, -223.1016pt)
 -- (678.3047pt, -223.0938pt)
 -- (678.3047pt, -223.0938pt)
 -- (681.6289pt, -223.125pt)
 -- (681.6289pt, -223.125pt)
 -- (684.957pt, -223.1914pt)
 -- (684.957pt, -223.1914pt)
 -- (688.2852pt, -223.2891pt)
 -- (688.2852pt, -223.2891pt)
 -- (691.6094pt, -223.4102pt)
 -- (691.6094pt, -223.4102pt)
 -- (694.9375pt, -223.5469pt)
 -- (694.9375pt, -223.5469pt)
 -- (698.2656pt, -223.6914pt)
 -- (698.2656pt, -223.6914pt)
 -- (701.5898pt, -223.8359pt)
 -- (701.5898pt, -223.8359pt)
 -- (704.918pt, -223.9766pt)
 -- (704.918pt, -223.9766pt)
 -- (708.2461pt, -224.1133pt)
 -- (708.2461pt, -224.1133pt)
 -- (711.5703pt, -224.2422pt)
 -- (711.5703pt, -224.2422pt)
 -- (718.2266pt, -224.5078pt)
 -- (718.2266pt, -224.5078pt)
 -- (721.5508pt, -224.6484pt)
 -- (721.5508pt, -224.6484pt)
 -- (724.8789pt, -224.8008pt)
 -- (724.8789pt, -224.8008pt)
 -- (728.207pt, -224.957pt)
 -- (728.207pt, -224.957pt)
 -- (731.5312pt, -225.1172pt)
 -- (731.5312pt, -225.1172pt)
 -- (734.8594pt, -225.2734pt)
 -- (734.8594pt, -225.2734pt)
 -- (738.1875pt, -225.418pt)
 -- (738.1875pt, -225.418pt)
 -- (741.5117pt, -225.5469pt)
 -- (741.5117pt, -225.5469pt)
 -- (744.8398pt, -225.6562pt)
 -- (744.8398pt, -225.6562pt)
 -- (748.168pt, -225.7344pt)
 -- (748.168pt, -225.7344pt)
 -- (751.4922pt, -225.7812pt)
 -- (751.4922pt, -225.7812pt)
 -- (754.8203pt, -225.8047pt)
 -- (754.8203pt, -225.8047pt)
 -- (758.1484pt, -225.8086pt)
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -225.8086pt) -- (96.10156pt, -225.8086pt)
 -- (96.10156pt, -225.8086pt)
 -- (99.42969pt, -225.8086pt)
 -- (99.42969pt, -225.8086pt)
 -- (102.7578pt, -225.8047pt)
 -- (102.7578pt, -225.8047pt)
 -- (106.082pt, -225.7812pt)
 -- (106.082pt, -225.7812pt)
 -- (109.4102pt, -225.7344pt)
 -- (109.4102pt, -225.7344pt)
 -- (112.7383pt, -225.6562pt)
 -- (112.7383pt, -225.6562pt)
 -- (116.0625pt, -225.5469pt)
 -- (116.0625pt, -225.5469pt)
 -- (119.3906pt, -225.4141pt)
 -- (119.3906pt, -225.4141pt)
 -- (122.7188pt, -225.2656pt)
 -- (122.7188pt, -225.2656pt)
 -- (126.043pt, -225.1055pt)
 -- (126.043pt, -225.1055pt)
 -- (129.3711pt, -224.9336pt)
 -- (129.3711pt, -224.9336pt)
 -- (132.6992pt, -224.7578pt)
 -- (132.6992pt, -224.7578pt)
 -- (136.0234pt, -224.5781pt)
 -- (136.0234pt, -224.5781pt)
 -- (139.3516pt, -224.3945pt)
 -- (139.3516pt, -224.3945pt)
 -- (142.6797pt, -224.1992pt)
 -- (142.6797pt, -224.1992pt)
 -- (146.0039pt, -223.9922pt)
 -- (146.0039pt, -223.9922pt)
 -- (149.332pt, -223.7656pt)
 -- (149.332pt, -223.7656pt)
 -- (152.6602pt, -223.5156pt)
 -- (152.6602pt, -223.5156pt)
 -- (155.9844pt, -223.2461pt)
 -- (155.9844pt, -223.2461pt)
 -- (159.3125pt, -222.9609pt)
 -- (159.3125pt, -222.9609pt)
 -- (162.6406pt, -222.6602pt)
 -- (162.6406pt, -222.6602pt)
 -- (165.9648pt, -222.3555pt)
 -- (165.9648pt, -222.3555pt)
 -- (169.293pt, -222.0508pt)
 -- (169.293pt, -222.0508pt)
 -- (172.6211pt, -221.7617pt)
 -- (172.6211pt, -221.7617pt)
 -- (175.9453pt, -221.4922pt)
 -- (175.9453pt, -221.4922pt)
 -- (179.2734pt, -221.2383pt)
 -- (179.2734pt, -221.2383pt)
 -- (182.6016pt, -221.0039pt)
 -- (182.6016pt, -221.0039pt)
 -- (185.9258pt, -220.7773pt)
 -- (185.9258pt, -220.7773pt)
 -- (189.2539pt, -220.5547pt)
 -- (189.2539pt, -220.5547pt)
 -- (192.582pt, -220.3242pt)
 -- (192.582pt, -220.3242pt)
 -- (195.9062pt, -220.0742pt)
 -- (195.9062pt, -220.0742pt)
 -- (199.2344pt, -219.8047pt)
 -- (199.2344pt, -219.8047pt)
 -- (202.5625pt, -219.5078pt)
 -- (202.5625pt, -219.5078pt)
 -- (205.8906pt, -219.1914pt)
 -- (205.8906pt, -219.1914pt)
 -- (209.2148pt, -218.8477pt)
 -- (209.2148pt, -218.8477pt)
 -- (212.543pt, -218.4883pt)
 -- (212.543pt, -218.4883pt)
 -- (215.8711pt, -218.125pt)
 -- (215.8711pt, -218.125pt)
 -- (219.1953pt, -217.7617pt)
 -- (219.1953pt, -217.7617pt)
 -- (222.5234pt, -217.4141pt)
 -- (222.5234pt, -217.4141pt)
 -- (225.8516pt, -217.0938pt)
 -- (225.8516pt, -217.0938pt)
 -- (229.1758pt, -216.8047pt)
 -- (229.1758pt, -216.8047pt)
 -- (232.5039pt, -216.5586pt)
 -- (232.5039pt, -216.5586pt)
 -- (235.832pt, -216.3438pt)
 -- (235.832pt, -216.3438pt)
 -- (239.1562pt, -216.1641pt)
 -- (239.1562pt, -216.1641pt)
 -- (242.4844pt, -215.9961pt)
 -- (242.4844pt, -215.9961pt)
 -- (245.8125pt, -215.8359pt)
 -- (245.8125pt, -215.8359pt)
 -- (249.1367pt, -215.6641pt)
 -- (249.1367pt, -215.6641pt)
 -- (252.4648pt, -215.4766pt)
 -- (252.4648pt, -215.4766pt)
 -- (255.793pt, -215.2656pt)
 -- (255.793pt, -215.2656pt)
 -- (259.1172pt, -215.0273pt)
 -- (259.1172pt, -215.0273pt)
 -- (262.4453pt, -214.7656pt)
 -- (262.4453pt, -214.7656pt)
 -- (265.7734pt, -214.4883pt)
 -- (265.7734pt, -214.4883pt)
 -- (269.0977pt, -214.2031pt)
 -- (269.0977pt, -214.2031pt)
 -- (272.4258pt, -213.9258pt)
 -- (272.4258pt, -213.9258pt)
 -- (275.7539pt, -213.668pt)
 -- (275.7539pt, -213.668pt)
 -- (279.0781pt, -213.4492pt)
 -- (279.0781pt, -213.4492pt)
 -- (282.4062pt, -213.2773pt)
 -- (282.4062pt, -213.2773pt)
 -- (285.7344pt, -213.1602pt)
 -- (285.7344pt, -213.1602pt)
 -- (289.0586pt, -213.0938pt)
 -- (289.0586pt, -213.0938pt)
 -- (292.3867pt, -213.0703pt)
 -- (292.3867pt, -213.0703pt)
 -- (295.7148pt, -213.0781pt)
 -- (295.7148pt, -213.0781pt)
 -- (299.0391pt, -213.0977pt)
 -- (299.0391pt, -213.0977pt)
 -- (302.3672pt, -213.125pt)
 -- (302.3672pt, -213.125pt)
 -- (305.6953pt, -213.1406pt)
 -- (305.6953pt, -213.1406pt)
 -- (309.0195pt, -213.1445pt)
 -- (309.0195pt, -213.1445pt)
 -- (312.3477pt, -213.1289pt)
 -- (312.3477pt, -213.1289pt)
 -- (315.6758pt, -213.0977pt)
 -- (315.6758pt, -213.0977pt)
 -- (319.0039pt, -213.0625pt)
 -- (319.0039pt, -213.0625pt)
 -- (322.3281pt, -213.0273pt)
 -- (322.3281pt, -213.0273pt)
 -- (325.6562pt, -213.0078pt)
 -- (325.6562pt, -213.0078pt)
 -- (328.9844pt, -213.0195pt)
 -- (328.9844pt, -213.0195pt)
 -- (332.3086pt, -213.082pt)
 -- (332.3086pt, -213.082pt)
 -- (335.6367pt, -213.2031pt)
 -- (335.6367pt, -213.2031pt)
 -- (338.9648pt, -213.3906pt)
 -- (338.9648pt, -213.3906pt)
 -- (342.2891pt, -213.6406pt)
 -- (342.2891pt, -213.6406pt)
 -- (345.6172pt, -213.9375pt)
 -- (345.6172pt, -213.9375pt)
 -- (348.9453pt, -214.2734pt)
 -- (348.9453pt, -214.2734pt)
 -- (352.2695pt, -214.6289pt)
 -- (352.2695pt, -214.6289pt)
 -- (355.5977pt, -214.9844pt)
 -- (355.5977pt, -214.9844pt)
 -- (358.9258pt, -215.3281pt)
 -- (358.9258pt, -215.3281pt)
 -- (362.25pt, -215.6523pt)
 -- (362.25pt, -215.6523pt)
 -- (365.5781pt, -215.957pt)
 -- (365.5781pt, -215.957pt)
 -- (368.9062pt, -216.2305pt)
 -- (368.9062pt, -216.2305pt)
 -- (372.2305pt, -216.4766pt)
 -- (372.2305pt, -216.4766pt)
 -- (375.5586pt, -216.7031pt)
 -- (375.5586pt, -216.7031pt)
 -- (378.8867pt, -216.9062pt)
 -- (378.8867pt, -216.9062pt)
 -- (382.2109pt, -217.0977pt)
 -- (382.2109pt, -217.0977pt)
 -- (385.5391pt, -217.293pt)
 -- (385.5391pt, -217.293pt)
 -- (388.8672pt, -217.4961pt)
 -- (388.8672pt, -217.4961pt)
 -- (392.1914pt, -217.7227pt)
 -- (392.1914pt, -217.7227pt)
 -- (395.5195pt, -217.9766pt)
 -- (395.5195pt, -217.9766pt)
 -- (398.8477pt, -218.2656pt)
 -- (398.8477pt, -218.2656pt)
 -- (402.1719pt, -218.582pt)
 -- (402.1719pt, -218.582pt)
 -- (405.5pt, -218.9258pt)
 -- (405.5pt, -218.9258pt)
 -- (408.8281pt, -219.2773pt)
 -- (408.8281pt, -219.2773pt)
 -- (412.1523pt, -219.6289pt)
 -- (412.1523pt, -219.6289pt)
 -- (415.4805pt, -219.9727pt)
 -- (415.4805pt, -219.9727pt)
 -- (418.8086pt, -220.3008pt)
 -- (418.8086pt, -220.3008pt)
 -- (422.1328pt, -220.6016pt)
 -- (422.1328pt, -220.6016pt)
 -- (425.4609pt, -220.8789pt)
 -- (425.4609pt, -220.8789pt)
 -- (428.7891pt, -221.1289pt)
 -- (428.7891pt, -221.1289pt)
 -- (432.1172pt, -221.3516pt)
 -- (432.1172pt, -221.3516pt)
 -- (435.4414pt, -221.543pt)
 -- (435.4414pt, -221.543pt)
 -- (438.7695pt, -221.7109pt)
 -- (438.7695pt, -221.7109pt)
 -- (442.0977pt, -221.8555pt)
 -- (442.0977pt, -221.8555pt)
 -- (445.4219pt, -221.9766pt)
 -- (445.4219pt, -221.9766pt)
 -- (448.75pt, -222.0898pt)
 -- (448.75pt, -222.0898pt)
 -- (452.0781pt, -222.1953pt)
 -- (452.0781pt, -222.1953pt)
 -- (455.4023pt, -222.3008pt)
 -- (455.4023pt, -222.3008pt)
 -- (458.7305pt, -222.4141pt)
 -- (458.7305pt, -222.4141pt)
 -- (462.0586pt, -222.543pt)
 -- (462.0586pt, -222.543pt)
 -- (465.3828pt, -222.6875pt)
 -- (465.3828pt, -222.6875pt)
 -- (468.7109pt, -222.8398pt)
 -- (468.7109pt, -222.8398pt)
 -- (472.0391pt, -223.0078pt)
 -- (472.0391pt, -223.0078pt)
 -- (475.3633pt, -223.1719pt)
 -- (475.3633pt, -223.1719pt)
 -- (478.6914pt, -223.332pt)
 -- (478.6914pt, -223.332pt)
 -- (482.0195pt, -223.4844pt)
 -- (482.0195pt, -223.4844pt)
 -- (485.3438pt, -223.6211pt)
 -- (485.3438pt, -223.6211pt)
 -- (488.6719pt, -223.7383pt)
 -- (488.6719pt, -223.7383pt)
 -- (492pt, -223.8398pt)
 -- (492pt, -223.8398pt)
 -- (495.3242pt, -223.9219pt)
 -- (495.3242pt, -223.9219pt)
 -- (498.6523pt, -223.9883pt)
 -- (498.6523pt, -223.9883pt)
 -- (501.9805pt, -224.0391pt)
 -- (501.9805pt, -224.0391pt)
 -- (505.3047pt, -224.0781pt)
 -- (505.3047pt, -224.0781pt)
 -- (511.9609pt, -224.1328pt)
 -- (511.9609pt, -224.1328pt)
 -- (515.2852pt, -224.1562pt)
 -- (515.2852pt, -224.1562pt)
 -- (518.6133pt, -224.1875pt)
 -- (518.6133pt, -224.1875pt)
 -- (521.9414pt, -224.2266pt)
 -- (521.9414pt, -224.2266pt)
 -- (525.2656pt, -224.2695pt)
 -- (525.2656pt, -224.2695pt)
 -- (531.9219pt, -224.3711pt)
 -- (531.9219pt, -224.3711pt)
 -- (535.2461pt, -224.4258pt)
 -- (535.2461pt, -224.4258pt)
 -- (538.5742pt, -224.4727pt)
 -- (538.5742pt, -224.4727pt)
 -- (541.9023pt, -224.5117pt)
 -- (541.9023pt, -224.5117pt)
 -- (545.2305pt, -224.5391pt)
 -- (545.2305pt, -224.5391pt)
 -- (548.5547pt, -224.5625pt)
 -- (548.5547pt, -224.5625pt)
 -- (551.8828pt, -224.5703pt)
 -- (551.8828pt, -224.5703pt)
 -- (555.2109pt, -224.5742pt)
 -- (555.2109pt, -224.5742pt)
 -- (558.5352pt, -224.5703pt)
 -- (558.5352pt, -224.5703pt)
 -- (565.1914pt, -224.5547pt)
 -- (565.1914pt, -224.5547pt)
 -- (568.5156pt, -224.5508pt)
 -- (568.5156pt, -224.5508pt)
 -- (571.8438pt, -224.5508pt)
 -- (571.8438pt, -224.5508pt)
 -- (575.1719pt, -224.5625pt)
 -- (575.1719pt, -224.5625pt)
 -- (578.4961pt, -224.582pt)
 -- (578.4961pt, -224.582pt)
 -- (581.8242pt, -224.6055pt)
 -- (581.8242pt, -224.6055pt)
 -- (585.1523pt, -224.6367pt)
 -- (585.1523pt, -224.6367pt)
 -- (588.4766pt, -224.668pt)
 -- (588.4766pt, -224.668pt)
 -- (591.8047pt, -224.7031pt)
 -- (591.8047pt, -224.7031pt)
 -- (595.1328pt, -224.7344pt)
 -- (595.1328pt, -224.7344pt)
 -- (598.457pt, -224.7617pt)
 -- (598.457pt, -224.7617pt)
 -- (605.1133pt, -224.8086pt)
 -- (605.1133pt, -224.8086pt)
 -- (608.4375pt, -224.832pt)
 -- (608.4375pt, -224.832pt)
 -- (611.7656pt, -224.8516pt)
 -- (611.7656pt, -224.8516pt)
 -- (615.0938pt, -224.875pt)
 -- (615.0938pt, -224.875pt)
 -- (618.418pt, -224.8984pt)
 -- (618.418pt, -224.8984pt)
 -- (621.7461pt, -224.9297pt)
 -- (621.7461pt, -224.9297pt)
 -- (625.0742pt, -224.9688pt)
 -- (625.0742pt, -224.9688pt)
 -- (628.3984pt, -225.0117pt)
 -- (628.3984pt, -225.0117pt)
 -- (631.7266pt, -225.0586pt)
 -- (631.7266pt, -225.0586pt)
 -- (635.0547pt, -225.1094pt)
 -- (635.0547pt, -225.1094pt)
 -- (638.3789pt, -225.1641pt)
 -- (638.3789pt, -225.1641pt)
 -- (645.0352pt, -225.2656pt)
 -- (645.0352pt, -225.2656pt)
 -- (648.3594pt, -225.3164pt)
 -- (648.3594pt, -225.3164pt)
 -- (651.6875pt, -225.3594pt)
 -- (651.6875pt, -225.3594pt)
 -- (658.3438pt, -225.4375pt)
 -- (658.3438pt, -225.4375pt)
 -- (661.668pt, -225.4727pt)
 -- (661.668pt, -225.4727pt)
 -- (664.9961pt, -225.5039pt)
 -- (664.9961pt, -225.5039pt)
 -- (668.3242pt, -225.5312pt)
 -- (668.3242pt, -225.5312pt)
 -- (671.6484pt, -225.5586pt)
 -- (671.6484pt, -225.5586pt)
 -- (678.3047pt, -225.6133pt)
 -- (678.3047pt, -225.6133pt)
 -- (681.6289pt, -225.6367pt)
 -- (681.6289pt, -225.6367pt)
 -- (684.957pt, -225.6641pt)
 -- (684.957pt, -225.6641pt)
 -- (688.2852pt, -225.6836pt)
 -- (688.2852pt, -225.6836pt)
 -- (691.6094pt, -225.707pt)
 -- (691.6094pt, -225.707pt)
 -- (694.9375pt, -225.7227pt)
 -- (694.9375pt, -225.7227pt)
 -- (698.2656pt, -225.7422pt)
 -- (698.2656pt, -225.7422pt)
 -- (701.5898pt, -225.7539pt)
 -- (701.5898pt, -225.7539pt)
 -- (704.918pt, -225.7656pt)
 -- (704.918pt, -225.7656pt)
 -- (708.2461pt, -225.7734pt)
 -- (708.2461pt, -225.7734pt)
 -- (711.5703pt, -225.7812pt)
 -- (711.5703pt, -225.7812pt)
 -- (714.8984pt, -225.7891pt)
 -- (714.8984pt, -225.7891pt)
 -- (718.2266pt, -225.793pt)
 -- (718.2266pt, -225.793pt)
 -- (721.5508pt, -225.7969pt)
 -- (721.5508pt, -225.7969pt)
 -- (724.8789pt, -225.8008pt)
 -- (724.8789pt, -225.8008pt)
 -- (728.207pt, -225.8008pt)
 -- (728.207pt, -225.8008pt)
 -- (731.5312pt, -225.8047pt)
 -- (731.5312pt, -225.8047pt)
 -- (741.5117pt, -225.8047pt)
 -- (741.5117pt, -225.8047pt)
 -- (744.8398pt, -225.8086pt)
 -- (744.8398pt, -225.8086pt)
 -- (758.1484pt, -225.8086pt)
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -225.8086pt) -- (96.10156pt, -225.8086pt)
 -- (96.10156pt, -225.8086pt)
 -- (99.42969pt, -225.8086pt)
 -- (99.42969pt, -225.8086pt)
 -- (102.7578pt, -225.8008pt)
 -- (102.7578pt, -225.8008pt)
 -- (106.082pt, -225.7734pt)
 -- (106.082pt, -225.7734pt)
 -- (109.4102pt, -225.7109pt)
 -- (109.4102pt, -225.7109pt)
 -- (112.7383pt, -225.625pt)
 -- (112.7383pt, -225.625pt)
 -- (116.0625pt, -225.5078pt)
 -- (116.0625pt, -225.5078pt)
 -- (119.3906pt, -225.3672pt)
 -- (119.3906pt, -225.3672pt)
 -- (122.7188pt, -225.1953pt)
 -- (122.7188pt, -225.1953pt)
 -- (126.043pt, -224.9883pt)
 -- (126.043pt, -224.9883pt)
 -- (129.3711pt, -224.7422pt)
 -- (129.3711pt, -224.7422pt)
 -- (132.6992pt, -224.4609pt)
 -- (132.6992pt, -224.4609pt)
 -- (136.0234pt, -224.1328pt)
 -- (136.0234pt, -224.1328pt)
 -- (139.3516pt, -223.7578pt)
 -- (139.3516pt, -223.7578pt)
 -- (142.6797pt, -223.3398pt)
 -- (142.6797pt, -223.3398pt)
 -- (146.0039pt, -222.8711pt)
 -- (146.0039pt, -222.8711pt)
 -- (149.332pt, -222.3555pt)
 -- (149.332pt, -222.3555pt)
 -- (152.6602pt, -221.7969pt)
 -- (152.6602pt, -221.7969pt)
 -- (155.9844pt, -221.1875pt)
 -- (155.9844pt, -221.1875pt)
 -- (159.3125pt, -220.5352pt)
 -- (159.3125pt, -220.5352pt)
 -- (162.6406pt, -219.8359pt)
 -- (162.6406pt, -219.8359pt)
 -- (165.9648pt, -219.1016pt)
 -- (165.9648pt, -219.1016pt)
 -- (169.293pt, -218.3242pt)
 -- (169.293pt, -218.3242pt)
 -- (172.6211pt, -217.5078pt)
 -- (172.6211pt, -217.5078pt)
 -- (175.9453pt, -216.6602pt)
 -- (175.9453pt, -216.6602pt)
 -- (179.2734pt, -215.7773pt)
 -- (179.2734pt, -215.7773pt)
 -- (182.6016pt, -214.8672pt)
 -- (182.6016pt, -214.8672pt)
 -- (185.9258pt, -213.9297pt)
 -- (185.9258pt, -213.9297pt)
 -- (189.2539pt, -212.9688pt)
 -- (189.2539pt, -212.9688pt)
 -- (192.582pt, -211.9922pt)
 -- (192.582pt, -211.9922pt)
 -- (195.9062pt, -211pt)
 -- (195.9062pt, -211pt)
 -- (199.2344pt, -210pt)
 -- (199.2344pt, -210pt)
 -- (202.5625pt, -208.9961pt)
 -- (202.5625pt, -208.9961pt)
 -- (205.8906pt, -207.9961pt)
 -- (205.8906pt, -207.9961pt)
 -- (209.2148pt, -206.9961pt)
 -- (209.2148pt, -206.9961pt)
 -- (212.543pt, -206.0078pt)
 -- (212.543pt, -206.0078pt)
 -- (215.8711pt, -205.0352pt)
 -- (215.8711pt, -205.0352pt)
 -- (219.1953pt, -204.0742pt)
 -- (219.1953pt, -204.0742pt)
 -- (222.5234pt, -203.1289pt)
 -- (222.5234pt, -203.1289pt)
 -- (225.8516pt, -202.2031pt)
 -- (225.8516pt, -202.2031pt)
 -- (229.1758pt, -201.2969pt)
 -- (229.1758pt, -201.2969pt)
 -- (232.5039pt, -200.4062pt)
 -- (232.5039pt, -200.4062pt)
 -- (235.832pt, -199.5352pt)
 -- (235.832pt, -199.5352pt)
 -- (239.1562pt, -198.6758pt)
 -- (239.1562pt, -198.6758pt)
 -- (242.4844pt, -197.8359pt)
 -- (242.4844pt, -197.8359pt)
 -- (245.8125pt, -197.0117pt)
 -- (245.8125pt, -197.0117pt)
 -- (249.1367pt, -196.1953pt)
 -- (249.1367pt, -196.1953pt)
 -- (252.4648pt, -195.3945pt)
 -- (252.4648pt, -195.3945pt)
 -- (255.793pt, -194.6016pt)
 -- (255.793pt, -194.6016pt)
 -- (259.1172pt, -193.8164pt)
 -- (259.1172pt, -193.8164pt)
 -- (262.4453pt, -193.043pt)
 -- (262.4453pt, -193.043pt)
 -- (265.7734pt, -192.2812pt)
 -- (265.7734pt, -192.2812pt)
 -- (269.0977pt, -191.5391pt)
 -- (269.0977pt, -191.5391pt)
 -- (272.4258pt, -190.8164pt)
 -- (272.4258pt, -190.8164pt)
 -- (275.7539pt, -190.1289pt)
 -- (275.7539pt, -190.1289pt)
 -- (279.0781pt, -189.4727pt)
 -- (279.0781pt, -189.4727pt)
 -- (282.4062pt, -188.8594pt)
 -- (282.4062pt, -188.8594pt)
 -- (285.7344pt, -188.2852pt)
 -- (285.7344pt, -188.2852pt)
 -- (289.0586pt, -187.7422pt)
 -- (289.0586pt, -187.7422pt)
 -- (292.3867pt, -187.2266pt)
 -- (292.3867pt, -187.2266pt)
 -- (295.7148pt, -186.7227pt)
 -- (295.7148pt, -186.7227pt)
 -- (299.0391pt, -186.2148pt)
 -- (299.0391pt, -186.2148pt)
 -- (302.3672pt, -185.6953pt)
 -- (302.3672pt, -185.6953pt)
 -- (305.6953pt, -185.1484pt)
 -- (305.6953pt, -185.1484pt)
 -- (309.0195pt, -184.5586pt)
 -- (309.0195pt, -184.5586pt)
 -- (312.3477pt, -183.918pt)
 -- (312.3477pt, -183.918pt)
 -- (315.6758pt, -183.2227pt)
 -- (315.6758pt, -183.2227pt)
 -- (319.0039pt, -182.4648pt)
 -- (319.0039pt, -182.4648pt)
 -- (322.3281pt, -181.6445pt)
 -- (322.3281pt, -181.6445pt)
 -- (325.6562pt, -180.7578pt)
 -- (325.6562pt, -180.7578pt)
 -- (328.9844pt, -179.8008pt)
 -- (328.9844pt, -179.8008pt)
 -- (332.3086pt, -178.7773pt)
 -- (332.3086pt, -178.7773pt)
 -- (335.6367pt, -177.6875pt)
 -- (335.6367pt, -177.6875pt)
 -- (338.9648pt, -176.5234pt)
 -- (338.9648pt, -176.5234pt)
 -- (342.2891pt, -175.2969pt)
 -- (342.2891pt, -175.2969pt)
 -- (345.6172pt, -174.0078pt)
 -- (345.6172pt, -174.0078pt)
 -- (348.9453pt, -172.6602pt)
 -- (348.9453pt, -172.6602pt)
 -- (352.2695pt, -171.2578pt)
 -- (352.2695pt, -171.2578pt)
 -- (355.5977pt, -169.8047pt)
 -- (355.5977pt, -169.8047pt)
 -- (358.9258pt, -168.3125pt)
 -- (358.9258pt, -168.3125pt)
 -- (362.25pt, -166.7852pt)
 -- (362.25pt, -166.7852pt)
 -- (365.5781pt, -165.2266pt)
 -- (365.5781pt, -165.2266pt)
 -- (368.9062pt, -163.6445pt)
 -- (368.9062pt, -163.6445pt)
 -- (372.2305pt, -162.043pt)
 -- (372.2305pt, -162.043pt)
 -- (375.5586pt, -160.4258pt)
 -- (375.5586pt, -160.4258pt)
 -- (378.8867pt, -158.8008pt)
 -- (378.8867pt, -158.8008pt)
 -- (382.2109pt, -157.1641pt)
 -- (382.2109pt, -157.1641pt)
 -- (385.5391pt, -155.5234pt)
 -- (385.5391pt, -155.5234pt)
 -- (388.8672pt, -153.8711pt)
 -- (388.8672pt, -153.8711pt)
 -- (392.1914pt, -152.2148pt)
 -- (392.1914pt, -152.2148pt)
 -- (395.5195pt, -150.5469pt)
 -- (395.5195pt, -150.5469pt)
 -- (398.8477pt, -148.8711pt)
 -- (398.8477pt, -148.8711pt)
 -- (402.1719pt, -147.1953pt)
 -- (402.1719pt, -147.1953pt)
 -- (405.5pt, -145.5156pt)
 -- (405.5pt, -145.5156pt)
 -- (408.8281pt, -143.8438pt)
 -- (408.8281pt, -143.8438pt)
 -- (412.1523pt, -142.1836pt)
 -- (412.1523pt, -142.1836pt)
 -- (415.4805pt, -140.5391pt)
 -- (415.4805pt, -140.5391pt)
 -- (418.8086pt, -138.9102pt)
 -- (418.8086pt, -138.9102pt)
 -- (422.1328pt, -137.293pt)
 -- (422.1328pt, -137.293pt)
 -- (425.4609pt, -135.6914pt)
 -- (425.4609pt, -135.6914pt)
 -- (432.1172pt, -132.5039pt)
 -- (432.1172pt, -132.5039pt)
 -- (435.4414pt, -130.9062pt)
 -- (435.4414pt, -130.9062pt)
 -- (438.7695pt, -129.3008pt)
 -- (438.7695pt, -129.3008pt)
 -- (442.0977pt, -127.6797pt)
 -- (442.0977pt, -127.6797pt)
 -- (445.4219pt, -126.0352pt)
 -- (445.4219pt, -126.0352pt)
 -- (448.75pt, -124.3672pt)
 -- (448.75pt, -124.3672pt)
 -- (452.0781pt, -122.668pt)
 -- (452.0781pt, -122.668pt)
 -- (455.4023pt, -120.9336pt)
 -- (455.4023pt, -120.9336pt)
 -- (458.7305pt, -119.1602pt)
 -- (458.7305pt, -119.1602pt)
 -- (462.0586pt, -117.3398pt)
 -- (462.0586pt, -117.3398pt)
 -- (465.3828pt, -115.4805pt)
 -- (465.3828pt, -115.4805pt)
 -- (468.7109pt, -113.582pt)
 -- (468.7109pt, -113.582pt)
 -- (472.0391pt, -111.6562pt)
 -- (472.0391pt, -111.6562pt)
 -- (475.3633pt, -109.7148pt)
 -- (475.3633pt, -109.7148pt)
 -- (478.6914pt, -107.7695pt)
 -- (478.6914pt, -107.7695pt)
 -- (482.0195pt, -105.832pt)
 -- (482.0195pt, -105.832pt)
 -- (485.3438pt, -103.918pt)
 -- (485.3438pt, -103.918pt)
 -- (488.6719pt, -102.0352pt)
 -- (488.6719pt, -102.0352pt)
 -- (492pt, -100.1953pt)
 -- (492pt, -100.1953pt)
 -- (495.3242pt, -98.40234pt)
 -- (495.3242pt, -98.40234pt)
 -- (498.6523pt, -96.66406pt)
 -- (498.6523pt, -96.66406pt)
 -- (501.9805pt, -94.99219pt)
 -- (501.9805pt, -94.99219pt)
 -- (505.3047pt, -93.38281pt)
 -- (505.3047pt, -93.38281pt)
 -- (508.6328pt, -91.84766pt)
 -- (508.6328pt, -91.84766pt)
 -- (511.9609pt, -90.375pt)
 -- (511.9609pt, -90.375pt)
 -- (515.2852pt, -88.97656pt)
 -- (515.2852pt, -88.97656pt)
 -- (518.6133pt, -87.64453pt)
 -- (518.6133pt, -87.64453pt)
 -- (521.9414pt, -86.37891pt)
 -- (521.9414pt, -86.37891pt)
 -- (525.2656pt, -85.18359pt)
 -- (525.2656pt, -85.18359pt)
 -- (528.5938pt, -84.05859pt)
 -- (528.5938pt, -84.05859pt)
 -- (531.9219pt, -83.01172pt)
 -- (531.9219pt, -83.01172pt)
 -- (535.2461pt, -82.05078pt)
 -- (535.2461pt, -82.05078pt)
 -- (538.5742pt, -81.17578pt)
 -- (538.5742pt, -81.17578pt)
 -- (541.9023pt, -80.38672pt)
 -- (541.9023pt, -80.38672pt)
 -- (545.2305pt, -79.6875pt)
 -- (545.2305pt, -79.6875pt)
 -- (548.5547pt, -79.07422pt)
 -- (548.5547pt, -79.07422pt)
 -- (551.8828pt, -78.53516pt)
 -- (551.8828pt, -78.53516pt)
 -- (555.2109pt, -78.05469pt)
 -- (555.2109pt, -78.05469pt)
 -- (558.5352pt, -77.62109pt)
 -- (558.5352pt, -77.62109pt)
 -- (565.1914pt, -76.80859pt)
 -- (565.1914pt, -76.80859pt)
 -- (568.5156pt, -76.38672pt)
 -- (568.5156pt, -76.38672pt)
 -- (571.8438pt, -75.93359pt)
 -- (571.8438pt, -75.93359pt)
 -- (575.1719pt, -75.42969pt)
 -- (575.1719pt, -75.42969pt)
 -- (578.4961pt, -74.88281pt)
 -- (578.4961pt, -74.88281pt)
 -- (581.8242pt, -74.28906pt)
 -- (581.8242pt, -74.28906pt)
 -- (585.1523pt, -73.66016pt)
 -- (585.1523pt, -73.66016pt)
 -- (588.4766pt, -73.00781pt)
 -- (588.4766pt, -73.00781pt)
 -- (595.1328pt, -71.67188pt)
 -- (595.1328pt, -71.67188pt)
 -- (598.457pt, -71pt)
 -- (598.457pt, -71pt)
 -- (601.7852pt, -70.33203pt)
 -- (601.7852pt, -70.33203pt)
 -- (605.1133pt, -69.66016pt)
 -- (605.1133pt, -69.66016pt)
 -- (608.4375pt, -68.98438pt)
 -- (608.4375pt, -68.98438pt)
 -- (611.7656pt, -68.29297pt)
 -- (611.7656pt, -68.29297pt)
 -- (615.0938pt, -67.57812pt)
 -- (615.0938pt, -67.57812pt)
 -- (618.418pt, -66.83203pt)
 -- (618.418pt, -66.83203pt)
 -- (621.7461pt, -66.04688pt)
 -- (621.7461pt, -66.04688pt)
 -- (625.0742pt, -65.21484pt)
 -- (625.0742pt, -65.21484pt)
 -- (628.3984pt, -64.33984pt)
 -- (628.3984pt, -64.33984pt)
 -- (631.7266pt, -63.41797pt)
 -- (631.7266pt, -63.41797pt)
 -- (635.0547pt, -62.45703pt)
 -- (635.0547pt, -62.45703pt)
 -- (638.3789pt, -61.46875pt)
 -- (638.3789pt, -61.46875pt)
 -- (641.707pt, -60.46094pt)
 -- (641.707pt, -60.46094pt)
 -- (645.0352pt, -59.44141pt)
 -- (645.0352pt, -59.44141pt)
 -- (648.3594pt, -58.42188pt)
 -- (648.3594pt, -58.42188pt)
 -- (651.6875pt, -57.40625pt)
 -- (651.6875pt, -57.40625pt)
 -- (655.0156pt, -56.40234pt)
 -- (655.0156pt, -56.40234pt)
 -- (658.3438pt, -55.41016pt)
 -- (658.3438pt, -55.41016pt)
 -- (661.668pt, -54.4375pt)
 -- (661.668pt, -54.4375pt)
 -- (664.9961pt, -53.47656pt)
 -- (664.9961pt, -53.47656pt)
 -- (668.3242pt, -52.53125pt)
 -- (668.3242pt, -52.53125pt)
 -- (671.6484pt, -51.58984pt)
 -- (671.6484pt, -51.58984pt)
 -- (674.9766pt, -50.64844pt)
 -- (674.9766pt, -50.64844pt)
 -- (678.3047pt, -49.71094pt)
 -- (678.3047pt, -49.71094pt)
 -- (681.6289pt, -48.76562pt)
 -- (681.6289pt, -48.76562pt)
 -- (684.957pt, -47.82422pt)
 -- (684.957pt, -47.82422pt)
 -- (688.2852pt, -46.89453pt)
 -- (688.2852pt, -46.89453pt)
 -- (691.6094pt, -45.98047pt)
 -- (691.6094pt, -45.98047pt)
 -- (694.9375pt, -45.09766pt)
 -- (694.9375pt, -45.09766pt)
 -- (698.2656pt, -44.25391pt)
 -- (698.2656pt, -44.25391pt)
 -- (701.5898pt, -43.45703pt)
 -- (701.5898pt, -43.45703pt)
 -- (704.918pt, -42.71484pt)
 -- (704.918pt, -42.71484pt)
 -- (708.2461pt, -42.02734pt)
 -- (708.2461pt, -42.02734pt)
 -- (711.5703pt, -41.39062pt)
 -- (711.5703pt, -41.39062pt)
 -- (714.8984pt, -40.80859pt)
 -- (714.8984pt, -40.80859pt)
 -- (718.2266pt, -40.26953pt)
 -- (718.2266pt, -40.26953pt)
 -- (721.5508pt, -39.76953pt)
 -- (721.5508pt, -39.76953pt)
 -- (724.8789pt, -39.30469pt)
 -- (724.8789pt, -39.30469pt)
 -- (728.207pt, -38.875pt)
 -- (728.207pt, -38.875pt)
 -- (731.5312pt, -38.47656pt)
 -- (731.5312pt, -38.47656pt)
 -- (734.8594pt, -38.11719pt)
 -- (734.8594pt, -38.11719pt)
 -- (738.1875pt, -37.79688pt)
 -- (738.1875pt, -37.79688pt)
 -- (741.5117pt, -37.51953pt)
 -- (741.5117pt, -37.51953pt)
 -- (744.8398pt, -37.29297pt)
 -- (744.8398pt, -37.29297pt)
 -- (748.168pt, -37.11719pt)
 -- (748.168pt, -37.11719pt)
 -- (751.4922pt, -37.00391pt)
 -- (751.4922pt, -37.00391pt)
 -- (754.8203pt, -36.95312pt)
 -- (754.8203pt, -36.95312pt)
 -- (758.1484pt, -36.94141pt)
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -36.94141pt) -- (96.10156pt, -36.94141pt)
 -- (96.10156pt, -36.94141pt)
 -- (99.42969pt, -36.94141pt)
 -- (99.42969pt, -36.94141pt)
 -- (102.7578pt, -36.95312pt)
 -- (102.7578pt, -36.95312pt)
 -- (106.082pt, -37pt)
 -- (106.082pt, -37pt)
 -- (109.4102pt, -37.10938pt)
 -- (109.4102pt, -37.10938pt)
 -- (112.7383pt, -37.27734pt)
 -- (112.7383pt, -37.27734pt)
 -- (116.0625pt, -37.5pt)
 -- (116.0625pt, -37.5pt)
 -- (119.3906pt, -37.77344pt)
 -- (119.3906pt, -37.77344pt)
 -- (122.7188pt, -38.09766pt)
 -- (122.7188pt, -38.09766pt)
 -- (126.043pt, -38.46875pt)
 -- (126.043pt, -38.46875pt)
 -- (129.3711pt, -38.88672pt)
 -- (129.3711pt, -38.88672pt)
 -- (132.6992pt, -39.34766pt)
 -- (132.6992pt, -39.34766pt)
 -- (136.0234pt, -39.85547pt)
 -- (136.0234pt, -39.85547pt)
 -- (139.3516pt, -40.41797pt)
 -- (139.3516pt, -40.41797pt)
 -- (142.6797pt, -41.03516pt)
 -- (142.6797pt, -41.03516pt)
 -- (146.0039pt, -41.71875pt)
 -- (146.0039pt, -41.71875pt)
 -- (149.332pt, -42.46875pt)
 -- (149.332pt, -42.46875pt)
 -- (152.6602pt, -43.28906pt)
 -- (152.6602pt, -43.28906pt)
 -- (155.9844pt, -44.17969pt)
 -- (155.9844pt, -44.17969pt)
 -- (159.3125pt, -45.13281pt)
 -- (159.3125pt, -45.13281pt)
 -- (162.6406pt, -46.14844pt)
 -- (162.6406pt, -46.14844pt)
 -- (165.9648pt, -47.21094pt)
 -- (165.9648pt, -47.21094pt)
 -- (169.293pt, -48.3125pt)
 -- (169.293pt, -48.3125pt)
 -- (172.6211pt, -49.44141pt)
 -- (172.6211pt, -49.44141pt)
 -- (175.9453pt, -50.58984pt)
 -- (175.9453pt, -50.58984pt)
 -- (179.2734pt, -51.75391pt)
 -- (179.2734pt, -51.75391pt)
 -- (182.6016pt, -52.92969pt)
 -- (182.6016pt, -52.92969pt)
 -- (185.9258pt, -54.12109pt)
 -- (185.9258pt, -54.12109pt)
 -- (189.2539pt, -55.33594pt)
 -- (189.2539pt, -55.33594pt)
 -- (192.582pt, -56.57422pt)
 -- (192.582pt, -56.57422pt)
 -- (195.9062pt, -57.84766pt)
 -- (195.9062pt, -57.84766pt)
 -- (199.2344pt, -59.15625pt)
 -- (199.2344pt, -59.15625pt)
 -- (202.5625pt, -60.49609pt)
 -- (202.5625pt, -60.49609pt)
 -- (205.8906pt, -61.86328pt)
 -- (205.8906pt, -61.86328pt)
 -- (209.2148pt, -63.25pt)
 -- (209.2148pt, -63.25pt)
 -- (212.543pt, -64.64844pt)
 -- (212.543pt, -64.64844pt)
 -- (215.8711pt, -66.04297pt)
 -- (215.8711pt, -66.04297pt)
 -- (219.1953pt, -67.42188pt)
 -- (219.1953pt, -67.42188pt)
 -- (222.5234pt, -68.77344pt)
 -- (222.5234pt, -68.77344pt)
 -- (225.8516pt, -70.07422pt)
 -- (225.8516pt, -70.07422pt)
 -- (229.1758pt, -71.32031pt)
 -- (229.1758pt, -71.32031pt)
 -- (232.5039pt, -72.5pt)
 -- (232.5039pt, -72.5pt)
 -- (235.832pt, -73.62109pt)
 -- (235.832pt, -73.62109pt)
 -- (239.1562pt, -74.68359pt)
 -- (239.1562pt, -74.68359pt)
 -- (242.4844pt, -75.70703pt)
 -- (242.4844pt, -75.70703pt)
 -- (245.8125pt, -76.70312pt)
 -- (245.8125pt, -76.70312pt)
 -- (249.1367pt, -77.6875pt)
 -- (249.1367pt, -77.6875pt)
 -- (252.4648pt, -78.66797pt)
 -- (252.4648pt, -78.66797pt)
 -- (255.793pt, -79.66406pt)
 -- (255.793pt, -79.66406pt)
 -- (259.1172pt, -80.66797pt)
 -- (259.1172pt, -80.66797pt)
 -- (265.7734pt, -82.69922pt)
 -- (265.7734pt, -82.69922pt)
 -- (269.0977pt, -83.70312pt)
 -- (269.0977pt, -83.70312pt)
 -- (272.4258pt, -84.67188pt)
 -- (272.4258pt, -84.67188pt)
 -- (275.7539pt, -85.58594pt)
 -- (275.7539pt, -85.58594pt)
 -- (279.0781pt, -86.41406pt)
 -- (279.0781pt, -86.41406pt)
 -- (282.4062pt, -87.15234pt)
 -- (282.4062pt, -87.15234pt)
 -- (285.7344pt, -87.78516pt)
 -- (285.7344pt, -87.78516pt)
 -- (289.0586pt, -88.32422pt)
 -- (289.0586pt, -88.32422pt)
 -- (292.3867pt, -88.78516pt)
 -- (292.3867pt, -88.78516pt)
 -- (295.7148pt, -89.20312pt)
 -- (295.7148pt, -89.20312pt)
 -- (299.0391pt, -89.60156pt)
 -- (299.0391pt, -89.60156pt)
 -- (302.3672pt, -90.01953pt)
 -- (302.3672pt, -90.01953pt)
 -- (305.6953pt, -90.48047pt)
 -- (305.6953pt, -90.48047pt)
 -- (309.0195pt, -91.00391pt)
 -- (309.0195pt, -91.00391pt)
 -- (312.3477pt, -91.60547pt)
 -- (312.3477pt, -91.60547pt)
 -- (315.6758pt, -92.28906pt)
 -- (315.6758pt, -92.28906pt)
 -- (319.0039pt, -93.05469pt)
 -- (319.0039pt, -93.05469pt)
 -- (322.3281pt, -93.89844pt)
 -- (322.3281pt, -93.89844pt)
 -- (325.6562pt, -94.80469pt)
 -- (325.6562pt, -94.80469pt)
 -- (328.9844pt, -95.75781pt)
 -- (328.9844pt, -95.75781pt)
 -- (332.3086pt, -96.74219pt)
 -- (332.3086pt, -96.74219pt)
 -- (335.6367pt, -97.74609pt)
 -- (335.6367pt, -97.74609pt)
 -- (338.9648pt, -98.75781pt)
 -- (338.9648pt, -98.75781pt)
 -- (342.2891pt, -99.78125pt)
 -- (342.2891pt, -99.78125pt)
 -- (345.6172pt, -100.8242pt)
 -- (345.6172pt, -100.8242pt)
 -- (348.9453pt, -101.8945pt)
 -- (348.9453pt, -101.8945pt)
 -- (352.2695pt, -103.0078pt)
 -- (352.2695pt, -103.0078pt)
 -- (355.5977pt, -104.1758pt)
 -- (355.5977pt, -104.1758pt)
 -- (358.9258pt, -105.4023pt)
 -- (358.9258pt, -105.4023pt)
 -- (362.25pt, -106.6953pt)
 -- (362.25pt, -106.6953pt)
 -- (365.5781pt, -108.0508pt)
 -- (365.5781pt, -108.0508pt)
 -- (368.9062pt, -109.4688pt)
 -- (368.9062pt, -109.4688pt)
 -- (372.2305pt, -110.9414pt)
 -- (372.2305pt, -110.9414pt)
 -- (375.5586pt, -112.457pt)
 -- (375.5586pt, -112.457pt)
 -- (378.8867pt, -114.0117pt)
 -- (378.8867pt, -114.0117pt)
 -- (382.2109pt, -115.5859pt)
 -- (382.2109pt, -115.5859pt)
 -- (385.5391pt, -117.1641pt)
 -- (385.5391pt, -117.1641pt)
 -- (388.8672pt, -118.7344pt)
 -- (388.8672pt, -118.7344pt)
 -- (392.1914pt, -120.2734pt)
 -- (392.1914pt, -120.2734pt)
 -- (395.5195pt, -121.7734pt)
 -- (395.5195pt, -121.7734pt)
 -- (398.8477pt, -123.2266pt)
 -- (398.8477pt, -123.2266pt)
 -- (402.1719pt, -124.6289pt)
 -- (402.1719pt, -124.6289pt)
 -- (405.5pt, -125.9922pt)
 -- (405.5pt, -125.9922pt)
 -- (408.8281pt, -127.3203pt)
 -- (408.8281pt, -127.3203pt)
 -- (412.1523pt, -128.625pt)
 -- (412.1523pt, -128.625pt)
 -- (418.8086pt, -131.2188pt)
 -- (418.8086pt, -131.2188pt)
 -- (422.1328pt, -132.5234pt)
 -- (422.1328pt, -132.5234pt)
 -- (425.4609pt, -133.8516pt)
 -- (425.4609pt, -133.8516pt)
 -- (428.7891pt, -135.2031pt)
 -- (428.7891pt, -135.2031pt)
 -- (432.1172pt, -136.5938pt)
 -- (432.1172pt, -136.5938pt)
 -- (435.4414pt, -138.0234pt)
 -- (435.4414pt, -138.0234pt)
 -- (438.7695pt, -139.5pt)
 -- (438.7695pt, -139.5pt)
 -- (442.0977pt, -141.0234pt)
 -- (442.0977pt, -141.0234pt)
 -- (445.4219pt, -142.5938pt)
 -- (445.4219pt, -142.5938pt)
 -- (448.75pt, -144.1992pt)
 -- (448.75pt, -144.1992pt)
 -- (452.0781pt, -145.8438pt)
 -- (452.0781pt, -145.8438pt)
 -- (455.4023pt, -147.5078pt)
 -- (455.4023pt, -147.5078pt)
 -- (458.7305pt, -149.1875pt)
 -- (458.7305pt, -149.1875pt)
 -- (462.0586pt, -150.8711pt)
 -- (462.0586pt, -150.8711pt)
 -- (465.3828pt, -152.5586pt)
 -- (465.3828pt, -152.5586pt)
 -- (468.7109pt, -154.2383pt)
 -- (468.7109pt, -154.2383pt)
 -- (472.0391pt, -155.9141pt)
 -- (472.0391pt, -155.9141pt)
 -- (475.3633pt, -157.5859pt)
 -- (475.3633pt, -157.5859pt)
 -- (478.6914pt, -159.2578pt)
 -- (478.6914pt, -159.2578pt)
 -- (482.0195pt, -160.9258pt)
 -- (482.0195pt, -160.9258pt)
 -- (485.3438pt, -162.5898pt)
 -- (485.3438pt, -162.5898pt)
 -- (488.6719pt, -164.2422pt)
 -- (488.6719pt, -164.2422pt)
 -- (492pt, -165.8828pt)
 -- (492pt, -165.8828pt)
 -- (495.3242pt, -167.5039pt)
 -- (495.3242pt, -167.5039pt)
 -- (498.6523pt, -169.1016pt)
 -- (498.6523pt, -169.1016pt)
 -- (501.9805pt, -170.6602pt)
 -- (501.9805pt, -170.6602pt)
 -- (505.3047pt, -172.1758pt)
 -- (505.3047pt, -172.1758pt)
 -- (508.6328pt, -173.6406pt)
 -- (508.6328pt, -173.6406pt)
 -- (511.9609pt, -175.0391pt)
 -- (511.9609pt, -175.0391pt)
 -- (515.2852pt, -176.3711pt)
 -- (515.2852pt, -176.3711pt)
 -- (518.6133pt, -177.625pt)
 -- (518.6133pt, -177.625pt)
 -- (521.9414pt, -178.793pt)
 -- (521.9414pt, -178.793pt)
 -- (525.2656pt, -179.875pt)
 -- (525.2656pt, -179.875pt)
 -- (528.5938pt, -180.8672pt)
 -- (528.5938pt, -180.8672pt)
 -- (531.9219pt, -181.7773pt)
 -- (531.9219pt, -181.7773pt)
 -- (535.2461pt, -182.6016pt)
 -- (535.2461pt, -182.6016pt)
 -- (538.5742pt, -183.3477pt)
 -- (538.5742pt, -183.3477pt)
 -- (541.9023pt, -184.0195pt)
 -- (541.9023pt, -184.0195pt)
 -- (545.2305pt, -184.6289pt)
 -- (545.2305pt, -184.6289pt)
 -- (548.5547pt, -185.1758pt)
 -- (548.5547pt, -185.1758pt)
 -- (551.8828pt, -185.6758pt)
 -- (551.8828pt, -185.6758pt)
 -- (555.2109pt, -186.1367pt)
 -- (555.2109pt, -186.1367pt)
 -- (558.5352pt, -186.5742pt)
 -- (558.5352pt, -186.5742pt)
 -- (561.8633pt, -187.0039pt)
 -- (561.8633pt, -187.0039pt)
 -- (565.1914pt, -187.4375pt)
 -- (565.1914pt, -187.4375pt)
 -- (568.5156pt, -187.8906pt)
 -- (568.5156pt, -187.8906pt)
 -- (571.8438pt, -188.375pt)
 -- (571.8438pt, -188.375pt)
 -- (575.1719pt, -188.8906pt)
 -- (575.1719pt, -188.8906pt)
 -- (578.4961pt, -189.4492pt)
 -- (578.4961pt, -189.4492pt)
 -- (581.8242pt, -190.0469pt)
 -- (581.8242pt, -190.0469pt)
 -- (585.1523pt, -190.6758pt)
 -- (585.1523pt, -190.6758pt)
 -- (588.4766pt, -191.3359pt)
 -- (588.4766pt, -191.3359pt)
 -- (591.8047pt, -192.0234pt)
 -- (591.8047pt, -192.0234pt)
 -- (595.1328pt, -192.7305pt)
 -- (595.1328pt, -192.7305pt)
 -- (598.457pt, -193.4609pt)
 -- (598.457pt, -193.4609pt)
 -- (601.7852pt, -194.207pt)
 -- (601.7852pt, -194.207pt)
 -- (605.1133pt, -194.9727pt)
 -- (605.1133pt, -194.9727pt)
 -- (608.4375pt, -195.7617pt)
 -- (608.4375pt, -195.7617pt)
 -- (611.7656pt, -196.5781pt)
 -- (611.7656pt, -196.5781pt)
 -- (615.0938pt, -197.4141pt)
 -- (615.0938pt, -197.4141pt)
 -- (618.418pt, -198.2773pt)
 -- (618.418pt, -198.2773pt)
 -- (621.7461pt, -199.1641pt)
 -- (621.7461pt, -199.1641pt)
 -- (625.0742pt, -200.0742pt)
 -- (625.0742pt, -200.0742pt)
 -- (628.3984pt, -201.0039pt)
 -- (628.3984pt, -201.0039pt)
 -- (631.7266pt, -201.957pt)
 -- (631.7266pt, -201.957pt)
 -- (635.0547pt, -202.9258pt)
 -- (635.0547pt, -202.9258pt)
 -- (638.3789pt, -203.9141pt)
 -- (638.3789pt, -203.9141pt)
 -- (641.707pt, -204.918pt)
 -- (641.707pt, -204.918pt)
 -- (645.0352pt, -205.9375pt)
 -- (645.0352pt, -205.9375pt)
 -- (648.3594pt, -206.9648pt)
 -- (648.3594pt, -206.9648pt)
 -- (651.6875pt, -207.9961pt)
 -- (651.6875pt, -207.9961pt)
 -- (658.3438pt, -210.0664pt)
 -- (658.3438pt, -210.0664pt)
 -- (661.668pt, -211.0898pt)
 -- (661.668pt, -211.0898pt)
 -- (664.9961pt, -212.1055pt)
 -- (664.9961pt, -212.1055pt)
 -- (668.3242pt, -213.1016pt)
 -- (668.3242pt, -213.1016pt)
 -- (671.6484pt, -214.0781pt)
 -- (671.6484pt, -214.0781pt)
 -- (674.9766pt, -215.0273pt)
 -- (674.9766pt, -215.0273pt)
 -- (678.3047pt, -215.9453pt)
 -- (678.3047pt, -215.9453pt)
 -- (681.6289pt, -216.832pt)
 -- (681.6289pt, -216.832pt)
 -- (684.957pt, -217.6836pt)
 -- (684.957pt, -217.6836pt)
 -- (688.2852pt, -218.4922pt)
 -- (688.2852pt, -218.4922pt)
 -- (691.6094pt, -219.2656pt)
 -- (691.6094pt, -219.2656pt)
 -- (694.9375pt, -219.9922pt)
 -- (694.9375pt, -219.9922pt)
 -- (698.2656pt, -220.6758pt)
 -- (698.2656pt, -220.6758pt)
 -- (701.5898pt, -221.3164pt)
 -- (701.5898pt, -221.3164pt)
 -- (704.918pt, -221.9062pt)
 -- (704.918pt, -221.9062pt)
 -- (708.2461pt, -222.4492pt)
 -- (708.2461pt, -222.4492pt)
 -- (711.5703pt, -222.9453pt)
 -- (711.5703pt, -222.9453pt)
 -- (714.8984pt, -223.3945pt)
 -- (714.8984pt, -223.3945pt)
 -- (718.2266pt, -223.793pt)
 -- (718.2266pt, -223.793pt)
 -- (721.5508pt, -224.1484pt)
 -- (721.5508pt, -224.1484pt)
 -- (724.8789pt, -224.4609pt)
 -- (724.8789pt, -224.4609pt)
 -- (728.207pt, -224.7305pt)
 -- (728.207pt, -224.7305pt)
 -- (731.5312pt, -224.9688pt)
 -- (731.5312pt, -224.9688pt)
 -- (734.8594pt, -225.168pt)
 -- (734.8594pt, -225.168pt)
 -- (738.1875pt, -225.3438pt)
 -- (738.1875pt, -225.3438pt)
 -- (741.5117pt, -225.4883pt)
 -- (741.5117pt, -225.4883pt)
 -- (744.8398pt, -225.6094pt)
 -- (744.8398pt, -225.6094pt)
 -- (748.168pt, -225.7031pt)
 -- (748.168pt, -225.7031pt)
 -- (751.4922pt, -225.7695pt)
 -- (751.4922pt, -225.7695pt)
 -- (754.8203pt, -225.8008pt)
 -- (754.8203pt, -225.8008pt)
 -- (758.1484pt, -225.8086pt)
;
\filldraw[color_29791][nonzero rule]
(402.0748pt, -564.5524pt) .. controls (402.0748pt, -564.5524pt) and (398.1373pt, -564.5524pt) .. (398.1373pt, -564.5524pt)
 -- (398.1373pt, -564.5524pt)
 -- (398.1373pt, -564.5524pt)
 -- (398.1373pt, -564.5524pt) .. controls (398.1373pt, -564.5524pt) and (398.1373pt, -575.2242pt) .. (398.1373pt, -575.2242pt)
 -- (398.1373pt, -575.2242pt)
 -- (398.1373pt, -575.2242pt)
 -- (398.1373pt, -575.2242pt) .. controls (398.1373pt, -575.2242pt) and (396.606pt, -575.2242pt) .. (396.606pt, -575.2242pt)
 -- (396.606pt, -575.2242pt)
 -- (396.606pt, -575.2242pt)
 -- (396.606pt, -575.2242pt) .. controls (396.606pt, -575.2242pt) and (396.606pt, -564.5524pt) .. (396.606pt, -564.5524pt)
 -- (396.606pt, -564.5524pt)
 -- (396.606pt, -564.5524pt)
 -- (396.606pt, -564.5524pt) .. controls (396.606pt, -564.5524pt) and (392.6373pt, -564.5524pt) .. (392.6373pt, -564.5524pt)
 -- (392.6373pt, -564.5524pt)
 -- (392.6373pt, -564.5524pt)
 -- (392.6373pt, -564.5524pt) .. controls (392.6373pt, -564.5524pt) and (392.6373pt, -563.193pt) .. (392.6373pt, -563.193pt)
 -- (392.6373pt, -563.193pt)
 -- (392.6373pt, -563.193pt)
 -- (392.6373pt, -563.193pt) .. controls (392.6373pt, -563.193pt) and (402.0748pt, -563.193pt) .. (402.0748pt, -563.193pt)
 -- (402.0748pt, -563.193pt)
 -- (402.0748pt, -563.193pt)
 -- (402.0748pt, -563.193pt) .. controls (402.0748pt, -563.193pt) and (402.0748pt, -564.5524pt) .. (402.0748pt, -564.5524pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.0781pt, -565.2711pt) .. controls (405.0781pt, -565.2711pt) and (403.3594pt, -565.2711pt) .. (403.3594pt, -565.2711pt)
 -- (403.3594pt, -565.2711pt)
 -- (403.3594pt, -565.2711pt)
 -- (403.3594pt, -565.2711pt) .. controls (403.3594pt, -565.2711pt) and (403.3594pt, -563.5524pt) .. (403.3594pt, -563.5524pt)
 -- (403.3594pt, -563.5524pt)
 -- (403.3594pt, -563.5524pt)
 -- (403.3594pt, -563.5524pt) .. controls (403.3594pt, -563.5524pt) and (405.0781pt, -563.5524pt) .. (405.0781pt, -563.5524pt)
 -- (405.0781pt, -563.5524pt)
 -- (405.0781pt, -563.5524pt)
 -- (405.0781pt, -563.5524pt) .. controls (405.0781pt, -563.5524pt) and (405.0781pt, -565.2711pt) .. (405.0781pt, -565.2711pt) -- cycle
(404.9062pt, -575.2242pt) .. controls (404.9062pt, -575.2242pt) and (403.5312pt, -575.2242pt) .. (403.5312pt, -575.2242pt)
 -- (403.5312pt, -575.2242pt)
 -- (403.5312pt, -575.2242pt)
 -- (403.5312pt, -575.2242pt) .. controls (403.5312pt, -575.2242pt) and (403.5312pt, -566.5836pt) .. (403.5312pt, -566.5836pt)
 -- (403.5312pt, -566.5836pt)
 -- (403.5312pt, -566.5836pt)
 -- (403.5312pt, -566.5836pt) .. controls (403.5312pt, -566.5836pt) and (404.9062pt, -566.5836pt) .. (404.9062pt, -566.5836pt)
 -- (404.9062pt, -566.5836pt)
 -- (404.9062pt, -566.5836pt)
 -- (404.9062pt, -566.5836pt) .. controls (404.9062pt, -566.5836pt) and (404.9062pt, -575.2242pt) .. (404.9062pt, -575.2242pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(418.5848pt, -575.2242pt) .. controls (418.5848pt, -575.2242pt) and (417.2098pt, -575.2242pt) .. (417.2098pt, -575.2242pt)
 -- (417.2098pt, -575.2242pt)
 -- (417.2098pt, -575.2242pt)
 -- (417.2098pt, -575.2242pt) .. controls (417.2098pt, -575.2242pt) and (417.2098pt, -569.2711pt) .. (417.2098pt, -569.2711pt)
 -- (417.2098pt, -569.2711pt)
 -- (417.2098pt, -569.2711pt)
 -- (417.2098pt, -569.2711pt) .. controls (417.2098pt, -568.1774pt) and (416.6317pt, -567.5367pt) .. (415.6317pt, -567.5367pt)
 -- (415.6317pt, -567.5367pt)
 -- (415.6317pt, -567.5367pt)
 -- (415.6317pt, -567.5367pt) .. controls (414.5067pt, -567.5367pt) and (413.5848pt, -568.5367pt) .. (413.5848pt, -569.8024pt)
 -- (413.5848pt, -569.8024pt)
 -- (413.5848pt, -569.8024pt)
 -- (413.5848pt, -569.8024pt) .. controls (413.5848pt, -569.8024pt) and (413.5848pt, -575.2242pt) .. (413.5848pt, -575.2242pt)
 -- (413.5848pt, -575.2242pt)
 -- (413.5848pt, -575.2242pt)
 -- (413.5848pt, -575.2242pt) .. controls (413.5848pt, -575.2242pt) and (412.2098pt, -575.2242pt) .. (412.2098pt, -575.2242pt)
 -- (412.2098pt, -575.2242pt)
 -- (412.2098pt, -575.2242pt)
 -- (412.2098pt, -575.2242pt) .. controls (412.2098pt, -575.2242pt) and (412.2098pt, -569.2711pt) .. (412.2098pt, -569.2711pt)
 -- (412.2098pt, -569.2711pt)
 -- (412.2098pt, -569.2711pt)
 -- (412.2098pt, -569.2711pt) .. controls (412.2098pt, -568.1617pt) and (411.6317pt, -567.5367pt) .. (410.6161pt, -567.5367pt)
 -- (410.6161pt, -567.5367pt)
 -- (410.6161pt, -567.5367pt)
 -- (410.6161pt, -567.5367pt) .. controls (409.4911pt, -567.5367pt) and (408.5848pt, -568.5367pt) .. (408.5848pt, -569.8024pt)
 -- (408.5848pt, -569.8024pt)
 -- (408.5848pt, -569.8024pt)
 -- (408.5848pt, -569.8024pt) .. controls (408.5848pt, -569.8024pt) and (408.5848pt, -575.2242pt) .. (408.5848pt, -575.2242pt)
 -- (408.5848pt, -575.2242pt)
 -- (408.5848pt, -575.2242pt)
 -- (408.5848pt, -575.2242pt) .. controls (408.5848pt, -575.2242pt) and (407.2098pt, -575.2242pt) .. (407.2098pt, -575.2242pt)
 -- (407.2098pt, -575.2242pt)
 -- (407.2098pt, -575.2242pt)
 -- (407.2098pt, -575.2242pt) .. controls (407.2098pt, -575.2242pt) and (407.2098pt, -566.5836pt) .. (407.2098pt, -566.5836pt)
 -- (407.2098pt, -566.5836pt)
 -- (407.2098pt, -566.5836pt)
 -- (407.2098pt, -566.5836pt) .. controls (407.2098pt, -566.5836pt) and (408.4598pt, -566.5836pt) .. (408.4598pt, -566.5836pt)
 -- (408.4598pt, -566.5836pt)
 -- (408.4598pt, -566.5836pt)
 -- (408.4598pt, -566.5836pt) .. controls (408.4598pt, -566.5836pt) and (408.4598pt, -567.8024pt) .. (408.4598pt, -567.8024pt)
 -- (408.4598pt, -567.8024pt)
 -- (408.4598pt, -567.8024pt)
 -- (408.4598pt, -567.8024pt) .. controls (409.2098pt, -566.7555pt) and (409.9598pt, -566.3336pt) .. (411.1161pt, -566.3336pt)
 -- (411.1161pt, -566.3336pt)
 -- (411.1161pt, -566.3336pt)
 -- (411.1161pt, -566.3336pt) .. controls (412.2411pt, -566.3336pt) and (412.9286pt, -566.7242pt) .. (413.4442pt, -567.6461pt)
 -- (413.4442pt, -567.6461pt)
 -- (413.4442pt, -567.6461pt)
 -- (413.4442pt, -567.6461pt) .. controls (414.2567pt, -566.6774pt) and (414.9442pt, -566.3336pt) .. (416.1005pt, -566.3336pt)
 -- (416.1005pt, -566.3336pt)
 -- (416.1005pt, -566.3336pt)
 -- (416.1005pt, -566.3336pt) .. controls (417.7255pt, -566.3336pt) and (418.5848pt, -567.193pt) .. (418.5848pt, -568.7399pt)
 -- (418.5848pt, -568.7399pt)
 -- (418.5848pt, -568.7399pt)
 -- (418.5848pt, -568.7399pt) .. controls (418.5848pt, -568.7399pt) and (418.5848pt, -575.2242pt) .. (418.5848pt, -575.2242pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(426.7825pt, -570.0836pt) .. controls (426.7825pt, -568.7242pt) and (425.7357pt, -567.5992pt) .. (424.3919pt, -567.5992pt)
 -- (424.3919pt, -567.5992pt)
 -- (424.3919pt, -567.5992pt)
 -- (424.3919pt, -567.5992pt) .. controls (423.0013pt, -567.5992pt) and (422.0325pt, -568.6461pt) .. (421.9075pt, -570.1774pt)
 -- (421.9075pt, -570.1774pt)
 -- (421.9075pt, -570.1774pt)
 -- (421.9075pt, -570.1774pt) .. controls (421.9075pt, -570.1774pt) and (426.7669pt, -570.1774pt) .. (426.7669pt, -570.1774pt)
 -- (426.7669pt, -570.1774pt)
 -- (426.7669pt, -570.1774pt)
 -- (426.7669pt, -570.1774pt) .. controls (426.7825pt, -570.1461pt) and (426.7825pt, -570.0836pt) .. (426.7825pt, -570.0836pt) -- cycle
(428.2513pt, -571.3024pt) .. controls (428.2513pt, -571.3024pt) and (421.8763pt, -571.3024pt) .. (421.8763pt, -571.3024pt)
 -- (421.8763pt, -571.3024pt)
 -- (421.8763pt, -571.3024pt)
 -- (421.8763pt, -571.3024pt) .. controls (421.9075pt, -573.2711pt) and (422.9857pt, -574.2086pt) .. (424.4232pt, -574.2086pt)
 -- (424.4232pt, -574.2086pt)
 -- (424.4232pt, -574.2086pt)
 -- (424.4232pt, -574.2086pt) .. controls (425.5169pt, -574.2086pt) and (426.2982pt, -573.7399pt) .. (426.6732pt, -572.5992pt)
 -- (426.6732pt, -572.5992pt)
 -- (426.6732pt, -572.5992pt)
 -- (426.6732pt, -572.5992pt) .. controls (426.6732pt, -572.5992pt) and (428.0638pt, -572.5992pt) .. (428.0638pt, -572.5992pt)
 -- (428.0638pt, -572.5992pt)
 -- (428.0638pt, -572.5992pt)
 -- (428.0638pt, -572.5992pt) .. controls (427.72pt, -574.3492pt) and (426.345pt, -575.4742pt) .. (424.3763pt, -575.4742pt)
 -- (424.3763pt, -575.4742pt)
 -- (424.3763pt, -575.4742pt)
 -- (424.3763pt, -575.4742pt) .. controls (421.9388pt, -575.4742pt) and (420.4388pt, -573.7867pt) .. (420.4388pt, -570.943pt)
 -- (420.4388pt, -570.943pt)
 -- (420.4388pt, -570.943pt)
 -- (420.4388pt, -570.943pt) .. controls (420.4388pt, -568.1149pt) and (422.0013pt, -566.3336pt) .. (424.4075pt, -566.3336pt)
 -- (424.4075pt, -566.3336pt)
 -- (424.4075pt, -566.3336pt)
 -- (424.4075pt, -566.3336pt) .. controls (426.0169pt, -566.3336pt) and (427.345pt, -567.193pt) .. (427.9075pt, -568.6149pt)
 -- (427.9075pt, -568.6149pt)
 -- (427.9075pt, -568.6149pt)
 -- (427.9075pt, -568.6149pt) .. controls (428.1419pt, -569.2555pt) and (428.2513pt, -570.0367pt) .. (428.2513pt, -571.3024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.3404pt, -578.7242pt) .. controls (438.3404pt, -578.7242pt) and (437.4341pt, -578.7242pt) .. (437.4341pt, -578.7242pt)
 -- (437.4341pt, -578.7242pt)
 -- (437.4341pt, -578.7242pt)
 -- (437.4341pt, -578.7242pt) .. controls (435.7935pt, -576.568pt) and (434.7466pt, -573.5524pt) .. (434.7466pt, -570.943pt)
 -- (434.7466pt, -570.943pt)
 -- (434.7466pt, -570.943pt)
 -- (434.7466pt, -570.943pt) .. controls (434.7466pt, -568.3649pt) and (435.7935pt, -565.3649pt) .. (437.4341pt, -563.193pt)
 -- (437.4341pt, -563.193pt)
 -- (437.4341pt, -563.193pt)
 -- (437.4341pt, -563.193pt) .. controls (437.4341pt, -563.193pt) and (438.3404pt, -563.193pt) .. (438.3404pt, -563.193pt)
 -- (438.3404pt, -563.193pt)
 -- (438.3404pt, -563.193pt)
 -- (438.3404pt, -563.193pt) .. controls (436.8873pt, -565.5367pt) and (436.0904pt, -568.3336pt) .. (436.0904pt, -570.943pt)
 -- (436.0904pt, -570.943pt)
 -- (436.0904pt, -570.943pt)
 -- (436.0904pt, -570.943pt) .. controls (436.0904pt, -573.5836pt) and (436.8873pt, -576.3649pt) .. (438.3404pt, -578.7242pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(447.0693pt, -575.2242pt) .. controls (447.0693pt, -575.2242pt) and (445.7099pt, -575.2242pt) .. (445.7099pt, -575.2242pt)
 -- (445.7099pt, -575.2242pt)
 -- (445.7099pt, -575.2242pt)
 -- (445.7099pt, -575.2242pt) .. controls (445.7099pt, -575.2242pt) and (445.7099pt, -569.2399pt) .. (445.7099pt, -569.2399pt)
 -- (445.7099pt, -569.2399pt)
 -- (445.7099pt, -569.2399pt)
 -- (445.7099pt, -569.2399pt) .. controls (445.7099pt, -568.193pt) and (445.0068pt, -567.5367pt) .. (443.9286pt, -567.5367pt)
 -- (443.9286pt, -567.5367pt)
 -- (443.9286pt, -567.5367pt)
 -- (443.9286pt, -567.5367pt) .. controls (442.5224pt, -567.5367pt) and (441.5693pt, -568.693pt) .. (441.5693pt, -570.4586pt)
 -- (441.5693pt, -570.4586pt)
 -- (441.5693pt, -570.4586pt)
 -- (441.5693pt, -570.4586pt) .. controls (441.5693pt, -570.4586pt) and (441.5693pt, -575.2242pt) .. (441.5693pt, -575.2242pt)
 -- (441.5693pt, -575.2242pt)
 -- (441.5693pt, -575.2242pt)
 -- (441.5693pt, -575.2242pt) .. controls (441.5693pt, -575.2242pt) and (440.1943pt, -575.2242pt) .. (440.1943pt, -575.2242pt)
 -- (440.1943pt, -575.2242pt)
 -- (440.1943pt, -575.2242pt)
 -- (440.1943pt, -575.2242pt) .. controls (440.1943pt, -575.2242pt) and (440.1943pt, -566.5836pt) .. (440.1943pt, -566.5836pt)
 -- (440.1943pt, -566.5836pt)
 -- (440.1943pt, -566.5836pt)
 -- (440.1943pt, -566.5836pt) .. controls (440.1943pt, -566.5836pt) and (441.4599pt, -566.5836pt) .. (441.4599pt, -566.5836pt)
 -- (441.4599pt, -566.5836pt)
 -- (441.4599pt, -566.5836pt)
 -- (441.4599pt, -566.5836pt) .. controls (441.4599pt, -566.5836pt) and (441.4599pt, -568.0367pt) .. (441.4599pt, -568.0367pt)
 -- (441.4599pt, -568.0367pt)
 -- (441.4599pt, -568.0367pt)
 -- (441.4599pt, -568.0367pt) .. controls (442.2255pt, -566.818pt) and (443.0536pt, -566.3336pt) .. (444.3349pt, -566.3336pt)
 -- (444.3349pt, -566.3336pt)
 -- (444.3349pt, -566.3336pt)
 -- (444.3349pt, -566.3336pt) .. controls (446.0068pt, -566.3336pt) and (447.0693pt, -567.2555pt) .. (447.0693pt, -568.693pt)
 -- (447.0693pt, -568.693pt)
 -- (447.0693pt, -568.693pt)
 -- (447.0693pt, -568.693pt) .. controls (447.0693pt, -568.693pt) and (447.0693pt, -575.2242pt) .. (447.0693pt, -575.2242pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(455.7902pt, -572.8024pt) .. controls (455.7902pt, -574.4586pt) and (454.3995pt, -575.4742pt) .. (452.2277pt, -575.4742pt)
 -- (452.2277pt, -575.4742pt)
 -- (452.2277pt, -575.4742pt)
 -- (452.2277pt, -575.4742pt) .. controls (449.962pt, -575.4742pt) and (448.837pt, -574.5836pt) .. (448.7745pt, -572.5836pt)
 -- (448.7745pt, -572.5836pt)
 -- (448.7745pt, -572.5836pt)
 -- (448.7745pt, -572.5836pt) .. controls (448.7745pt, -572.5836pt) and (450.2277pt, -572.5836pt) .. (450.2277pt, -572.5836pt)
 -- (450.2277pt, -572.5836pt)
 -- (450.2277pt, -572.5836pt)
 -- (450.2277pt, -572.5836pt) .. controls (450.3995pt, -573.9117pt) and (451.1027pt, -574.2086pt) .. (452.337pt, -574.2086pt)
 -- (452.337pt, -574.2086pt)
 -- (452.337pt, -574.2086pt)
 -- (452.337pt, -574.2086pt) .. controls (453.5402pt, -574.2086pt) and (454.3527pt, -573.7242pt) .. (454.3527pt, -572.9117pt)
 -- (454.3527pt, -572.9117pt)
 -- (454.3527pt, -572.9117pt)
 -- (454.3527pt, -572.9117pt) .. controls (454.3527pt, -572.2867pt) and (453.9777pt, -572.0055pt) .. (453.0089pt, -571.7711pt)
 -- (453.0089pt, -571.7711pt)
 -- (453.0089pt, -571.7711pt)
 -- (453.0089pt, -571.7711pt) .. controls (453.0089pt, -571.7711pt) and (451.7277pt, -571.4586pt) .. (451.7277pt, -571.4586pt)
 -- (451.7277pt, -571.4586pt)
 -- (451.7277pt, -571.4586pt)
 -- (451.7277pt, -571.4586pt) .. controls (449.6808pt, -570.9742pt) and (448.9933pt, -570.318pt) .. (448.9933pt, -568.9742pt)
 -- (448.9933pt, -568.9742pt)
 -- (448.9933pt, -568.9742pt)
 -- (448.9933pt, -568.9742pt) .. controls (448.9933pt, -567.3649pt) and (450.2902pt, -566.3336pt) .. (452.3058pt, -566.3336pt)
 -- (452.3058pt, -566.3336pt)
 -- (452.3058pt, -566.3336pt)
 -- (452.3058pt, -566.3336pt) .. controls (454.3058pt, -566.3336pt) and (455.4152pt, -567.2867pt) .. (455.4464pt, -568.9899pt)
 -- (455.4464pt, -568.9899pt)
 -- (455.4464pt, -568.9899pt)
 -- (455.4464pt, -568.9899pt) .. controls (455.4464pt, -568.9899pt) and (453.9933pt, -568.9899pt) .. (453.9933pt, -568.9899pt)
 -- (453.9933pt, -568.9899pt)
 -- (453.9933pt, -568.9899pt)
 -- (453.9933pt, -568.9899pt) .. controls (453.9464pt, -568.0836pt) and (453.3527pt, -567.5992pt) .. (452.2589pt, -567.5992pt)
 -- (452.2589pt, -567.5992pt)
 -- (452.2589pt, -567.5992pt)
 -- (452.2589pt, -567.5992pt) .. controls (451.1339pt, -567.5992pt) and (450.4308pt, -568.1149pt) .. (450.4308pt, -568.9117pt)
 -- (450.4308pt, -568.9117pt)
 -- (450.4308pt, -568.9117pt)
 -- (450.4308pt, -568.9117pt) .. controls (450.4308pt, -569.5211pt) and (450.8995pt, -569.8805pt) .. (452.0245pt, -570.1461pt)
 -- (452.0245pt, -570.1461pt)
 -- (452.0245pt, -570.1461pt)
 -- (452.0245pt, -570.1461pt) .. controls (452.0245pt, -570.1461pt) and (453.337pt, -570.4586pt) .. (453.337pt, -570.4586pt)
 -- (453.337pt, -570.4586pt)
 -- (453.337pt, -570.4586pt)
 -- (453.337pt, -570.4586pt) .. controls (455.0558pt, -570.8649pt) and (455.7902pt, -571.5055pt) .. (455.7902pt, -572.8024pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(460.6808pt, -570.9742pt) .. controls (460.6808pt, -573.5524pt) and (459.6495pt, -576.568pt) .. (457.9933pt, -578.7242pt)
 -- (457.9933pt, -578.7242pt)
 -- (457.9933pt, -578.7242pt)
 -- (457.9933pt, -578.7242pt) .. controls (457.9933pt, -578.7242pt) and (457.087pt, -578.7242pt) .. (457.087pt, -578.7242pt)
 -- (457.087pt, -578.7242pt)
 -- (457.087pt, -578.7242pt)
 -- (457.087pt, -578.7242pt) .. controls (458.5402pt, -576.3805pt) and (459.3527pt, -573.5836pt) .. (459.3527pt, -570.9742pt)
 -- (459.3527pt, -570.9742pt)
 -- (459.3527pt, -570.9742pt)
 -- (459.3527pt, -570.9742pt) .. controls (459.3527pt, -568.3336pt) and (458.5402pt, -565.5524pt) .. (457.087pt, -563.193pt)
 -- (457.087pt, -563.193pt)
 -- (457.087pt, -563.193pt)
 -- (457.087pt, -563.193pt) .. controls (457.087pt, -563.193pt) and (457.9933pt, -563.193pt) .. (457.9933pt, -563.193pt)
 -- (457.9933pt, -563.193pt)
 -- (457.9933pt, -563.193pt)
 -- (457.9933pt, -563.193pt) .. controls (459.6495pt, -565.3649pt) and (460.6808pt, -568.3649pt) .. (460.6808pt, -570.9742pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(94.9594pt, -548.4153pt) .. controls (94.9594pt, -545.4309pt) and (94.22502pt, -543.9778pt) .. (92.72502pt, -543.9778pt)
 -- (92.72502pt, -543.9778pt)
 -- (92.72502pt, -543.9778pt)
 -- (92.72502pt, -543.9778pt) .. controls (91.22502pt, -543.9778pt) and (90.49065pt, -545.4153pt) .. (90.49065pt, -548.4622pt)
 -- (90.49065pt, -548.4622pt)
 -- (90.49065pt, -548.4622pt)
 -- (90.49065pt, -548.4622pt) .. controls (90.49065pt, -551.5247pt) and (91.22502pt, -553.009pt) .. (92.69377pt, -553.009pt)
 -- (92.69377pt, -553.009pt)
 -- (92.69377pt, -553.009pt)
 -- (92.69377pt, -553.009pt) .. controls (94.24065pt, -553.009pt) and (94.9594pt, -551.5872pt) .. (94.9594pt, -548.4153pt) -- cycle
(96.38127pt, -548.5403pt) .. controls (96.38127pt, -552.2122pt) and (95.0844pt, -554.1497pt) .. (92.72502pt, -554.1497pt)
 -- (92.72502pt, -554.1497pt)
 -- (92.72502pt, -554.1497pt)
 -- (92.72502pt, -554.1497pt) .. controls (90.3344pt, -554.1497pt) and (89.06877pt, -552.2122pt) .. (89.06877pt, -548.4465pt)
 -- (89.06877pt, -548.4465pt)
 -- (89.06877pt, -548.4465pt)
 -- (89.06877pt, -548.4465pt) .. controls (89.06877pt, -544.6965pt) and (90.31877pt, -542.7434pt) .. (92.72502pt, -542.7434pt)
 -- (92.72502pt, -542.7434pt)
 -- (92.72502pt, -542.7434pt)
 -- (92.72502pt, -542.7434pt) .. controls (95.1469pt, -542.7434pt) and (96.38127pt, -544.6653pt) .. (96.38127pt, -548.5403pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(298.303pt, -550.2122pt) .. controls (298.303pt, -552.5715pt) and (296.7249pt, -554.1497pt) .. (294.4749pt, -554.1497pt)
 -- (294.4749pt, -554.1497pt)
 -- (294.4749pt, -554.1497pt)
 -- (294.4749pt, -554.1497pt) .. controls (292.4905pt, -554.1497pt) and (291.2405pt, -553.2747pt) .. (290.7718pt, -551.0559pt)
 -- (290.7718pt, -551.0559pt)
 -- (290.7718pt, -551.0559pt)
 -- (290.7718pt, -551.0559pt) .. controls (290.7718pt, -551.0559pt) and (292.1624pt, -551.0559pt) .. (292.1624pt, -551.0559pt)
 -- (292.1624pt, -551.0559pt)
 -- (292.1624pt, -551.0559pt)
 -- (292.1624pt, -551.0559pt) .. controls (292.4905pt, -552.3059pt) and (293.2405pt, -552.9153pt) .. (294.4437pt, -552.9153pt)
 -- (294.4437pt, -552.9153pt)
 -- (294.4437pt, -552.9153pt)
 -- (294.4437pt, -552.9153pt) .. controls (295.9593pt, -552.9153pt) and (296.8812pt, -552.009pt) .. (296.8812pt, -550.3997pt)
 -- (296.8812pt, -550.3997pt)
 -- (296.8812pt, -550.3997pt)
 -- (296.8812pt, -550.3997pt) .. controls (296.8812pt, -548.7434pt) and (295.9437pt, -547.7903pt) .. (294.4437pt, -547.7903pt)
 -- (294.4437pt, -547.7903pt)
 -- (294.4437pt, -547.7903pt)
 -- (294.4437pt, -547.7903pt) .. controls (293.5843pt, -547.7903pt) and (293.0374pt, -548.0559pt) .. (292.3968pt, -548.8215pt)
 -- (292.3968pt, -548.8215pt)
 -- (292.3968pt, -548.8215pt)
 -- (292.3968pt, -548.8215pt) .. controls (292.3968pt, -548.8215pt) and (291.1155pt, -548.8215pt) .. (291.1155pt, -548.8215pt)
 -- (291.1155pt, -548.8215pt)
 -- (291.1155pt, -548.8215pt)
 -- (291.1155pt, -548.8215pt) .. controls (291.1155pt, -548.8215pt) and (291.9593pt, -542.9778pt) .. (291.9593pt, -542.9778pt)
 -- (291.9593pt, -542.9778pt)
 -- (291.9593pt, -542.9778pt)
 -- (291.9593pt, -542.9778pt) .. controls (291.9593pt, -542.9778pt) and (297.7249pt, -542.9778pt) .. (297.7249pt, -542.9778pt)
 -- (297.7249pt, -542.9778pt)
 -- (297.7249pt, -542.9778pt)
 -- (297.7249pt, -542.9778pt) .. controls (297.7249pt, -542.9778pt) and (297.7249pt, -544.3528pt) .. (297.7249pt, -544.3528pt)
 -- (297.7249pt, -544.3528pt)
 -- (297.7249pt, -544.3528pt)
 -- (297.7249pt, -544.3528pt) .. controls (297.7249pt, -544.3528pt) and (293.0687pt, -544.3528pt) .. (293.0687pt, -544.3528pt)
 -- (293.0687pt, -544.3528pt)
 -- (293.0687pt, -544.3528pt)
 -- (293.0687pt, -544.3528pt) .. controls (293.0687pt, -544.3528pt) and (292.6312pt, -547.2434pt) .. (292.6312pt, -547.2434pt)
 -- (292.6312pt, -547.2434pt)
 -- (292.6312pt, -547.2434pt)
 -- (292.6312pt, -547.2434pt) .. controls (293.2874pt, -546.759pt) and (293.9124pt, -546.5559pt) .. (294.6937pt, -546.5559pt)
 -- (294.6937pt, -546.5559pt)
 -- (294.6937pt, -546.5559pt)
 -- (294.6937pt, -546.5559pt) .. controls (296.8343pt, -546.5559pt) and (298.303pt, -548.009pt) .. (298.303pt, -550.2122pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(493.1431pt, -553.9153pt) .. controls (493.1431pt, -553.9153pt) and (491.7525pt, -553.9153pt) .. (491.7525pt, -553.9153pt)
 -- (491.7525pt, -553.9153pt)
 -- (491.7525pt, -553.9153pt)
 -- (491.7525pt, -553.9153pt) .. controls (491.7525pt, -553.9153pt) and (491.7525pt, -545.9622pt) .. (491.7525pt, -545.9622pt)
 -- (491.7525pt, -545.9622pt)
 -- (491.7525pt, -545.9622pt)
 -- (491.7525pt, -545.9622pt) .. controls (491.7525pt, -545.9622pt) and (489.2838pt, -545.9622pt) .. (489.2838pt, -545.9622pt)
 -- (489.2838pt, -545.9622pt)
 -- (489.2838pt, -545.9622pt)
 -- (489.2838pt, -545.9622pt) .. controls (489.2838pt, -545.9622pt) and (489.2838pt, -544.9622pt) .. (489.2838pt, -544.9622pt)
 -- (489.2838pt, -544.9622pt)
 -- (489.2838pt, -544.9622pt)
 -- (489.2838pt, -544.9622pt) .. controls (491.4244pt, -544.6965pt) and (491.7369pt, -544.4622pt) .. (492.2213pt, -542.7434pt)
 -- (492.2213pt, -542.7434pt)
 -- (492.2213pt, -542.7434pt)
 -- (492.2213pt, -542.7434pt) .. controls (492.2213pt, -542.7434pt) and (493.1431pt, -542.7434pt) .. (493.1431pt, -542.7434pt)
 -- (493.1431pt, -542.7434pt)
 -- (493.1431pt, -542.7434pt)
 -- (493.1431pt, -542.7434pt) .. controls (493.1431pt, -542.7434pt) and (493.1431pt, -553.9153pt) .. (493.1431pt, -553.9153pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(502.9938pt, -548.4153pt) .. controls (502.9938pt, -545.4309pt) and (502.2595pt, -543.9778pt) .. (500.7595pt, -543.9778pt)
 -- (500.7595pt, -543.9778pt)
 -- (500.7595pt, -543.9778pt)
 -- (500.7595pt, -543.9778pt) .. controls (499.2595pt, -543.9778pt) and (498.5251pt, -545.4153pt) .. (498.5251pt, -548.4622pt)
 -- (498.5251pt, -548.4622pt)
 -- (498.5251pt, -548.4622pt)
 -- (498.5251pt, -548.4622pt) .. controls (498.5251pt, -551.5247pt) and (499.2595pt, -553.009pt) .. (500.7282pt, -553.009pt)
 -- (500.7282pt, -553.009pt)
 -- (500.7282pt, -553.009pt)
 -- (500.7282pt, -553.009pt) .. controls (502.2751pt, -553.009pt) and (502.9938pt, -551.5872pt) .. (502.9938pt, -548.4153pt) -- cycle
(504.4157pt, -548.5403pt) .. controls (504.4157pt, -552.2122pt) and (503.1188pt, -554.1497pt) .. (500.7595pt, -554.1497pt)
 -- (500.7595pt, -554.1497pt)
 -- (500.7595pt, -554.1497pt)
 -- (500.7595pt, -554.1497pt) .. controls (498.3688pt, -554.1497pt) and (497.1032pt, -552.2122pt) .. (497.1032pt, -548.4465pt)
 -- (497.1032pt, -548.4465pt)
 -- (497.1032pt, -548.4465pt)
 -- (497.1032pt, -548.4465pt) .. controls (497.1032pt, -544.6965pt) and (498.3532pt, -542.7434pt) .. (500.7595pt, -542.7434pt)
 -- (500.7595pt, -542.7434pt)
 -- (500.7595pt, -542.7434pt)
 -- (500.7595pt, -542.7434pt) .. controls (503.1813pt, -542.7434pt) and (504.4157pt, -544.6653pt) .. (504.4157pt, -548.5403pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(694.9711pt, -553.9153pt) .. controls (694.9711pt, -553.9153pt) and (693.5804pt, -553.9153pt) .. (693.5804pt, -553.9153pt)
 -- (693.5804pt, -553.9153pt)
 -- (693.5804pt, -553.9153pt)
 -- (693.5804pt, -553.9153pt) .. controls (693.5804pt, -553.9153pt) and (693.5804pt, -545.9622pt) .. (693.5804pt, -545.9622pt)
 -- (693.5804pt, -545.9622pt)
 -- (693.5804pt, -545.9622pt)
 -- (693.5804pt, -545.9622pt) .. controls (693.5804pt, -545.9622pt) and (691.1117pt, -545.9622pt) .. (691.1117pt, -545.9622pt)
 -- (691.1117pt, -545.9622pt)
 -- (691.1117pt, -545.9622pt)
 -- (691.1117pt, -545.9622pt) .. controls (691.1117pt, -545.9622pt) and (691.1117pt, -544.9622pt) .. (691.1117pt, -544.9622pt)
 -- (691.1117pt, -544.9622pt)
 -- (691.1117pt, -544.9622pt)
 -- (691.1117pt, -544.9622pt) .. controls (693.2523pt, -544.6965pt) and (693.5648pt, -544.4622pt) .. (694.0492pt, -542.7434pt)
 -- (694.0492pt, -542.7434pt)
 -- (694.0492pt, -542.7434pt)
 -- (694.0492pt, -542.7434pt) .. controls (694.0492pt, -542.7434pt) and (694.9711pt, -542.7434pt) .. (694.9711pt, -542.7434pt)
 -- (694.9711pt, -542.7434pt)
 -- (694.9711pt, -542.7434pt)
 -- (694.9711pt, -542.7434pt) .. controls (694.9711pt, -542.7434pt) and (694.9711pt, -553.9153pt) .. (694.9711pt, -553.9153pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(706.3374pt, -550.2122pt) .. controls (706.3374pt, -552.5715pt) and (704.7593pt, -554.1497pt) .. (702.5093pt, -554.1497pt)
 -- (702.5093pt, -554.1497pt)
 -- (702.5093pt, -554.1497pt)
 -- (702.5093pt, -554.1497pt) .. controls (700.5249pt, -554.1497pt) and (699.2749pt, -553.2747pt) .. (698.8062pt, -551.0559pt)
 -- (698.8062pt, -551.0559pt)
 -- (698.8062pt, -551.0559pt)
 -- (698.8062pt, -551.0559pt) .. controls (698.8062pt, -551.0559pt) and (700.1968pt, -551.0559pt) .. (700.1968pt, -551.0559pt)
 -- (700.1968pt, -551.0559pt)
 -- (700.1968pt, -551.0559pt)
 -- (700.1968pt, -551.0559pt) .. controls (700.5249pt, -552.3059pt) and (701.2749pt, -552.9153pt) .. (702.478pt, -552.9153pt)
 -- (702.478pt, -552.9153pt)
 -- (702.478pt, -552.9153pt)
 -- (702.478pt, -552.9153pt) .. controls (703.9937pt, -552.9153pt) and (704.9155pt, -552.009pt) .. (704.9155pt, -550.3997pt)
 -- (704.9155pt, -550.3997pt)
 -- (704.9155pt, -550.3997pt)
 -- (704.9155pt, -550.3997pt) .. controls (704.9155pt, -548.7434pt) and (703.978pt, -547.7903pt) .. (702.478pt, -547.7903pt)
 -- (702.478pt, -547.7903pt)
 -- (702.478pt, -547.7903pt)
 -- (702.478pt, -547.7903pt) .. controls (701.6187pt, -547.7903pt) and (701.0718pt, -548.0559pt) .. (700.4312pt, -548.8215pt)
 -- (700.4312pt, -548.8215pt)
 -- (700.4312pt, -548.8215pt)
 -- (700.4312pt, -548.8215pt) .. controls (700.4312pt, -548.8215pt) and (699.1499pt, -548.8215pt) .. (699.1499pt, -548.8215pt)
 -- (699.1499pt, -548.8215pt)
 -- (699.1499pt, -548.8215pt)
 -- (699.1499pt, -548.8215pt) .. controls (699.1499pt, -548.8215pt) and (699.9937pt, -542.9778pt) .. (699.9937pt, -542.9778pt)
 -- (699.9937pt, -542.9778pt)
 -- (699.9937pt, -542.9778pt)
 -- (699.9937pt, -542.9778pt) .. controls (699.9937pt, -542.9778pt) and (705.7593pt, -542.9778pt) .. (705.7593pt, -542.9778pt)
 -- (705.7593pt, -542.9778pt)
 -- (705.7593pt, -542.9778pt)
 -- (705.7593pt, -542.9778pt) .. controls (705.7593pt, -542.9778pt) and (705.7593pt, -544.3528pt) .. (705.7593pt, -544.3528pt)
 -- (705.7593pt, -544.3528pt)
 -- (705.7593pt, -544.3528pt)
 -- (705.7593pt, -544.3528pt) .. controls (705.7593pt, -544.3528pt) and (701.103pt, -544.3528pt) .. (701.103pt, -544.3528pt)
 -- (701.103pt, -544.3528pt)
 -- (701.103pt, -544.3528pt)
 -- (701.103pt, -544.3528pt) .. controls (701.103pt, -544.3528pt) and (700.6655pt, -547.2434pt) .. (700.6655pt, -547.2434pt)
 -- (700.6655pt, -547.2434pt)
 -- (700.6655pt, -547.2434pt)
 -- (700.6655pt, -547.2434pt) .. controls (701.3218pt, -546.759pt) and (701.9468pt, -546.5559pt) .. (702.728pt, -546.5559pt)
 -- (702.728pt, -546.5559pt)
 -- (702.728pt, -546.5559pt)
 -- (702.728pt, -546.5559pt) .. controls (704.8687pt, -546.5559pt) and (706.3374pt, -548.009pt) .. (706.3374pt, -550.2122pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(6.602478pt, -481.5769pt) .. controls (6.602478pt, -481.5769pt) and (1.133728pt, -483.4207pt) .. (1.133728pt, -483.4207pt)
 -- (1.133728pt, -483.4207pt)
 -- (1.133728pt, -483.4207pt)
 -- (1.133728pt, -483.4207pt) .. controls (1.133728pt, -483.4207pt) and (6.602478pt, -485.405pt) .. (6.602478pt, -485.405pt)
 -- (6.602478pt, -485.405pt)
 -- (6.602478pt, -485.405pt)
 -- (6.602478pt, -485.405pt) .. controls (6.602478pt, -485.405pt) and (6.602478pt, -481.5769pt) .. (6.602478pt, -481.5769pt) -- cycle
(11.50873pt, -478.1863pt) .. controls (11.50873pt, -478.1863pt) and (11.50873pt, -479.905pt) .. (11.50873pt, -479.905pt)
 -- (11.50873pt, -479.905pt)
 -- (11.50873pt, -479.905pt)
 -- (11.50873pt, -479.905pt) .. controls (11.50873pt, -479.905pt) and (7.899353pt, -481.1394pt) .. (7.899353pt, -481.1394pt)
 -- (7.899353pt, -481.1394pt)
 -- (7.899353pt, -481.1394pt)
 -- (7.899353pt, -481.1394pt) .. controls (7.899353pt, -481.1394pt) and (7.899353pt, -485.78pt) .. (7.899353pt, -485.78pt)
 -- (7.899353pt, -485.78pt)
 -- (7.899353pt, -485.78pt)
 -- (7.899353pt, -485.78pt) .. controls (7.899353pt, -485.78pt) and (11.50873pt, -487.0613pt) .. (11.50873pt, -487.0613pt)
 -- (11.50873pt, -487.0613pt)
 -- (11.50873pt, -487.0613pt)
 -- (11.50873pt, -487.0613pt) .. controls (11.50873pt, -487.0613pt) and (11.50873pt, -488.6863pt) .. (11.50873pt, -488.6863pt)
 -- (11.50873pt, -488.6863pt)
 -- (11.50873pt, -488.6863pt)
 -- (11.50873pt, -488.6863pt) .. controls (11.50873pt, -488.6863pt) and (-0.522522pt, -484.3894pt) .. (-0.522522pt, -484.3894pt)
 -- (-0.522522pt, -484.3894pt)
 -- (-0.522522pt, -484.3894pt)
 -- (-0.522522pt, -484.3894pt) .. controls (-0.522522pt, -484.3894pt) and (-0.522522pt, -482.4207pt) .. (-0.522522pt, -482.4207pt)
 -- (-0.522522pt, -482.4207pt)
 -- (-0.522522pt, -482.4207pt)
 -- (-0.522522pt, -482.4207pt) .. controls (-0.522522pt, -482.4207pt) and (11.50873pt, -478.1863pt) .. (11.50873pt, -478.1863pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(11.50873pt, -465.4151pt) .. controls (11.50873pt, -465.4151pt) and (11.50873pt, -466.7901pt) .. (11.50873pt, -466.7901pt)
 -- (11.50873pt, -466.7901pt)
 -- (11.50873pt, -466.7901pt)
 -- (11.50873pt, -466.7901pt) .. controls (11.50873pt, -466.7901pt) and (5.555603pt, -466.7901pt) .. (5.555603pt, -466.7901pt)
 -- (5.555603pt, -466.7901pt)
 -- (5.555603pt, -466.7901pt)
 -- (5.555603pt, -466.7901pt) .. controls (4.461853pt, -466.7901pt) and (3.821228pt, -467.3683pt) .. (3.821228pt, -468.3683pt)
 -- (3.821228pt, -468.3683pt)
 -- (3.821228pt, -468.3683pt)
 -- (3.821228pt, -468.3683pt) .. controls (3.821228pt, -469.4933pt) and (4.821228pt, -470.4151pt) .. (6.086853pt, -470.4151pt)
 -- (6.086853pt, -470.4151pt)
 -- (6.086853pt, -470.4151pt)
 -- (6.086853pt, -470.4151pt) .. controls (6.086853pt, -470.4151pt) and (11.50873pt, -470.4151pt) .. (11.50873pt, -470.4151pt)
 -- (11.50873pt, -470.4151pt)
 -- (11.50873pt, -470.4151pt)
 -- (11.50873pt, -470.4151pt) .. controls (11.50873pt, -470.4151pt) and (11.50873pt, -471.7901pt) .. (11.50873pt, -471.7901pt)
 -- (11.50873pt, -471.7901pt)
 -- (11.50873pt, -471.7901pt)
 -- (11.50873pt, -471.7901pt) .. controls (11.50873pt, -471.7901pt) and (5.555603pt, -471.7901pt) .. (5.555603pt, -471.7901pt)
 -- (5.555603pt, -471.7901pt)
 -- (5.555603pt, -471.7901pt)
 -- (5.555603pt, -471.7901pt) .. controls (4.446228pt, -471.7901pt) and (3.821228pt, -472.3683pt) .. (3.821228pt, -473.3839pt)
 -- (3.821228pt, -473.3839pt)
 -- (3.821228pt, -473.3839pt)
 -- (3.821228pt, -473.3839pt) .. controls (3.821228pt, -474.5089pt) and (4.821228pt, -475.4151pt) .. (6.086853pt, -475.4151pt)
 -- (6.086853pt, -475.4151pt)
 -- (6.086853pt, -475.4151pt)
 -- (6.086853pt, -475.4151pt) .. controls (6.086853pt, -475.4151pt) and (11.50873pt, -475.4151pt) .. (11.50873pt, -475.4151pt)
 -- (11.50873pt, -475.4151pt)
 -- (11.50873pt, -475.4151pt)
 -- (11.50873pt, -475.4151pt) .. controls (11.50873pt, -475.4151pt) and (11.50873pt, -476.7901pt) .. (11.50873pt, -476.7901pt)
 -- (11.50873pt, -476.7901pt)
 -- (11.50873pt, -476.7901pt)
 -- (11.50873pt, -476.7901pt) .. controls (11.50873pt, -476.7901pt) and (2.868103pt, -476.7901pt) .. (2.868103pt, -476.7901pt)
 -- (2.868103pt, -476.7901pt)
 -- (2.868103pt, -476.7901pt)
 -- (2.868103pt, -476.7901pt) .. controls (2.868103pt, -476.7901pt) and (2.868103pt, -475.5401pt) .. (2.868103pt, -475.5401pt)
 -- (2.868103pt, -475.5401pt)
 -- (2.868103pt, -475.5401pt)
 -- (2.868103pt, -475.5401pt) .. controls (2.868103pt, -475.5401pt) and (4.086853pt, -475.5401pt) .. (4.086853pt, -475.5401pt)
 -- (4.086853pt, -475.5401pt)
 -- (4.086853pt, -475.5401pt)
 -- (4.086853pt, -475.5401pt) .. controls (3.039978pt, -474.7901pt) and (2.618103pt, -474.0401pt) .. (2.618103pt, -472.8839pt)
 -- (2.618103pt, -472.8839pt)
 -- (2.618103pt, -472.8839pt)
 -- (2.618103pt, -472.8839pt) .. controls (2.618103pt, -471.7589pt) and (3.008728pt, -471.0714pt) .. (3.930603pt, -470.5558pt)
 -- (3.930603pt, -470.5558pt)
 -- (3.930603pt, -470.5558pt)
 -- (3.930603pt, -470.5558pt) .. controls (2.961853pt, -469.7433pt) and (2.618103pt, -469.0558pt) .. (2.618103pt, -467.8995pt)
 -- (2.618103pt, -467.8995pt)
 -- (2.618103pt, -467.8995pt)
 -- (2.618103pt, -467.8995pt) .. controls (2.618103pt, -466.2745pt) and (3.477478pt, -465.4151pt) .. (5.024353pt, -465.4151pt)
 -- (5.024353pt, -465.4151pt)
 -- (5.024353pt, -465.4151pt)
 -- (5.024353pt, -465.4151pt) .. controls (5.024353pt, -465.4151pt) and (11.50873pt, -465.4151pt) .. (11.50873pt, -465.4151pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(7.227505pt, -457.03pt) .. controls (5.165005pt, -457.03pt) and (3.89938pt, -458.0144pt) .. (3.89938pt, -459.53pt)
 -- (3.89938pt, -459.53pt)
 -- (3.89938pt, -459.53pt)
 -- (3.89938pt, -459.53pt) .. controls (3.89938pt, -460.9832pt) and (5.227505pt, -461.9363pt) .. (7.258755pt, -461.9363pt)
 -- (7.258755pt, -461.9363pt)
 -- (7.258755pt, -461.9363pt)
 -- (7.258755pt, -461.9363pt) .. controls (9.27438pt, -461.9363pt) and (10.46188pt, -460.9832pt) .. (10.46188pt, -459.53pt)
 -- (10.46188pt, -459.53pt)
 -- (10.46188pt, -459.53pt)
 -- (10.46188pt, -459.53pt) .. controls (10.46188pt, -458.03pt) and (9.196255pt, -457.03pt) .. (7.227505pt, -457.03pt) -- cycle
(7.27438pt, -455.5925pt) .. controls (10.02438pt, -455.5925pt) and (11.75875pt, -457.0613pt) .. (11.75875pt, -459.28pt)
 -- (11.75875pt, -459.28pt)
 -- (11.75875pt, -459.28pt)
 -- (11.75875pt, -459.28pt) .. controls (11.75875pt, -460.405pt) and (11.3525pt, -461.2175pt) .. (10.46188pt, -461.9363pt)
 -- (10.46188pt, -461.9363pt)
 -- (10.46188pt, -461.9363pt)
 -- (10.46188pt, -461.9363pt) .. controls (10.46188pt, -461.9363pt) and (15.1025pt, -461.9363pt) .. (15.1025pt, -461.9363pt)
 -- (15.1025pt, -461.9363pt)
 -- (15.1025pt, -461.9363pt)
 -- (15.1025pt, -461.9363pt) .. controls (15.1025pt, -461.9363pt) and (15.1025pt, -463.3113pt) .. (15.1025pt, -463.3113pt)
 -- (15.1025pt, -463.3113pt)
 -- (15.1025pt, -463.3113pt)
 -- (15.1025pt, -463.3113pt) .. controls (15.1025pt, -463.3113pt) and (2.86813pt, -463.3113pt) .. (2.86813pt, -463.3113pt)
 -- (2.86813pt, -463.3113pt)
 -- (2.86813pt, -463.3113pt)
 -- (2.86813pt, -463.3113pt) .. controls (2.86813pt, -463.3113pt) and (2.86813pt, -462.0613pt) .. (2.86813pt, -462.0613pt)
 -- (2.86813pt, -462.0613pt)
 -- (2.86813pt, -462.0613pt)
 -- (2.86813pt, -462.0613pt) .. controls (2.86813pt, -462.0613pt) and (4.165005pt, -462.0613pt) .. (4.165005pt, -462.0613pt)
 -- (4.165005pt, -462.0613pt)
 -- (4.165005pt, -462.0613pt)
 -- (4.165005pt, -462.0613pt) .. controls (3.14938pt, -461.405pt) and (2.61813pt, -460.4675pt) .. (2.61813pt, -459.2957pt)
 -- (2.61813pt, -459.2957pt)
 -- (2.61813pt, -459.2957pt)
 -- (2.61813pt, -459.2957pt) .. controls (2.61813pt, -457.0144pt) and (4.36813pt, -455.5925pt) .. (7.27438pt, -455.5925pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(11.50875pt, -452.5591pt) .. controls (11.50875pt, -452.5591pt) and (11.50875pt, -453.9185pt) .. (11.50875pt, -453.9185pt)
 -- (11.50875pt, -453.9185pt)
 -- (11.50875pt, -453.9185pt)
 -- (11.50875pt, -453.9185pt) .. controls (11.50875pt, -453.9185pt) and (-0.522495pt, -453.9185pt) .. (-0.522495pt, -453.9185pt)
 -- (-0.522495pt, -453.9185pt)
 -- (-0.522495pt, -453.9185pt)
 -- (-0.522495pt, -453.9185pt) .. controls (-0.522495pt, -453.9185pt) and (-0.522495pt, -452.5591pt) .. (-0.522495pt, -452.5591pt)
 -- (-0.522495pt, -452.5591pt)
 -- (-0.522495pt, -452.5591pt)
 -- (-0.522495pt, -452.5591pt) .. controls (-0.522495pt, -452.5591pt) and (11.50875pt, -452.5591pt) .. (11.50875pt, -452.5591pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(1.55563pt, -448.6774pt) .. controls (1.55563pt, -448.6774pt) and (1.55563pt, -450.3961pt) .. (1.55563pt, -450.3961pt)
 -- (1.55563pt, -450.3961pt)
 -- (1.55563pt, -450.3961pt)
 -- (1.55563pt, -450.3961pt) .. controls (1.55563pt, -450.3961pt) and (-0.16312pt, -450.3961pt) .. (-0.16312pt, -450.3961pt)
 -- (-0.16312pt, -450.3961pt)
 -- (-0.16312pt, -450.3961pt)
 -- (-0.16312pt, -450.3961pt) .. controls (-0.16312pt, -450.3961pt) and (-0.16312pt, -448.6774pt) .. (-0.16312pt, -448.6774pt)
 -- (-0.16312pt, -448.6774pt)
 -- (-0.16312pt, -448.6774pt)
 -- (-0.16312pt, -448.6774pt) .. controls (-0.16312pt, -448.6774pt) and (1.55563pt, -448.6774pt) .. (1.55563pt, -448.6774pt) -- cycle
(11.50875pt, -448.8492pt) .. controls (11.50875pt, -448.8492pt) and (11.50875pt, -450.2242pt) .. (11.50875pt, -450.2242pt)
 -- (11.50875pt, -450.2242pt)
 -- (11.50875pt, -450.2242pt)
 -- (11.50875pt, -450.2242pt) .. controls (11.50875pt, -450.2242pt) and (2.86813pt, -450.2242pt) .. (2.86813pt, -450.2242pt)
 -- (2.86813pt, -450.2242pt)
 -- (2.86813pt, -450.2242pt)
 -- (2.86813pt, -450.2242pt) .. controls (2.86813pt, -450.2242pt) and (2.86813pt, -448.8492pt) .. (2.86813pt, -448.8492pt)
 -- (2.86813pt, -448.8492pt)
 -- (2.86813pt, -448.8492pt)
 -- (2.86813pt, -448.8492pt) .. controls (2.86813pt, -448.8492pt) and (11.50875pt, -448.8492pt) .. (11.50875pt, -448.8492pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(11.50875pt, -443.53pt) .. controls (11.58688pt, -443.9831pt) and (11.61813pt, -444.3112pt) .. (11.61813pt, -444.655pt)
 -- (11.61813pt, -444.655pt)
 -- (11.61813pt, -444.655pt)
 -- (11.61813pt, -444.655pt) .. controls (11.61813pt, -445.7175pt) and (11.13375pt, -446.3112pt) .. (10.25875pt, -446.3112pt)
 -- (10.25875pt, -446.3112pt)
 -- (10.25875pt, -446.3112pt)
 -- (10.25875pt, -446.3112pt) .. controls (10.25875pt, -446.3112pt) and (3.977505pt, -446.3112pt) .. (3.977505pt, -446.3112pt)
 -- (3.977505pt, -446.3112pt)
 -- (3.977505pt, -446.3112pt)
 -- (3.977505pt, -446.3112pt) .. controls (3.977505pt, -446.3112pt) and (3.977505pt, -447.4831pt) .. (3.977505pt, -447.4831pt)
 -- (3.977505pt, -447.4831pt)
 -- (3.977505pt, -447.4831pt)
 -- (3.977505pt, -447.4831pt) .. controls (3.977505pt, -447.4831pt) and (2.86813pt, -447.4831pt) .. (2.86813pt, -447.4831pt)
 -- (2.86813pt, -447.4831pt)
 -- (2.86813pt, -447.4831pt)
 -- (2.86813pt, -447.4831pt) .. controls (2.86813pt, -447.4831pt) and (2.86813pt, -446.3112pt) .. (2.86813pt, -446.3112pt)
 -- (2.86813pt, -446.3112pt)
 -- (2.86813pt, -446.3112pt)
 -- (2.86813pt, -446.3112pt) .. controls (2.86813pt, -446.3112pt) and (0.49313pt, -446.3112pt) .. (0.49313pt, -446.3112pt)
 -- (0.49313pt, -446.3112pt)
 -- (0.49313pt, -446.3112pt)
 -- (0.49313pt, -446.3112pt) .. controls (0.49313pt, -446.3112pt) and (0.49313pt, -444.9519pt) .. (0.49313pt, -444.9519pt)
 -- (0.49313pt, -444.9519pt)
 -- (0.49313pt, -444.9519pt)
 -- (0.49313pt, -444.9519pt) .. controls (0.49313pt, -444.9519pt) and (2.86813pt, -444.9519pt) .. (2.86813pt, -444.9519pt)
 -- (2.86813pt, -444.9519pt)
 -- (2.86813pt, -444.9519pt)
 -- (2.86813pt, -444.9519pt) .. controls (2.86813pt, -444.9519pt) and (2.86813pt, -443.53pt) .. (2.86813pt, -443.53pt)
 -- (2.86813pt, -443.53pt)
 -- (2.86813pt, -443.53pt)
 -- (2.86813pt, -443.53pt) .. controls (2.86813pt, -443.53pt) and (3.977505pt, -443.53pt) .. (3.977505pt, -443.53pt)
 -- (3.977505pt, -443.53pt)
 -- (3.977505pt, -443.53pt)
 -- (3.977505pt, -443.53pt) .. controls (3.977505pt, -443.53pt) and (3.977505pt, -444.9519pt) .. (3.977505pt, -444.9519pt)
 -- (3.977505pt, -444.9519pt)
 -- (3.977505pt, -444.9519pt)
 -- (3.977505pt, -444.9519pt) .. controls (3.977505pt, -444.9519pt) and (9.64938pt, -444.9519pt) .. (9.64938pt, -444.9519pt)
 -- (9.64938pt, -444.9519pt)
 -- (9.64938pt, -444.9519pt)
 -- (9.64938pt, -444.9519pt) .. controls (10.25875pt, -444.9519pt) and (10.415pt, -444.78pt) .. (10.415pt, -444.1862pt)
 -- (10.415pt, -444.1862pt)
 -- (10.415pt, -444.1862pt)
 -- (10.415pt, -444.1862pt) .. controls (10.415pt, -443.9206pt) and (10.39938pt, -443.7019pt) .. (10.3525pt, -443.53pt)
 -- (10.3525pt, -443.53pt)
 -- (10.3525pt, -443.53pt)
 -- (10.3525pt, -443.53pt) .. controls (10.3525pt, -443.53pt) and (11.50875pt, -443.53pt) .. (11.50875pt, -443.53pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(11.50875pt, -435.1774pt) .. controls (11.50875pt, -435.1774pt) and (11.50875pt, -436.4118pt) .. (11.50875pt, -436.4118pt)
 -- (11.50875pt, -436.4118pt)
 -- (11.50875pt, -436.4118pt)
 -- (11.50875pt, -436.4118pt) .. controls (11.50875pt, -436.4118pt) and (10.165pt, -436.4118pt) .. (10.165pt, -436.4118pt)
 -- (10.165pt, -436.4118pt)
 -- (10.165pt, -436.4118pt)
 -- (10.165pt, -436.4118pt) .. controls (11.30563pt, -437.2243pt) and (11.75875pt, -438.0368pt) .. (11.75875pt, -439.3024pt)
 -- (11.75875pt, -439.3024pt)
 -- (11.75875pt, -439.3024pt)
 -- (11.75875pt, -439.3024pt) .. controls (11.75875pt, -440.9899pt) and (10.83688pt, -442.0524pt) .. (9.39938pt, -442.0524pt)
 -- (9.39938pt, -442.0524pt)
 -- (9.39938pt, -442.0524pt)
 -- (9.39938pt, -442.0524pt) .. controls (9.39938pt, -442.0524pt) and (2.86813pt, -442.0524pt) .. (2.86813pt, -442.0524pt)
 -- (2.86813pt, -442.0524pt)
 -- (2.86813pt, -442.0524pt)
 -- (2.86813pt, -442.0524pt) .. controls (2.86813pt, -442.0524pt) and (2.86813pt, -440.6931pt) .. (2.86813pt, -440.6931pt)
 -- (2.86813pt, -440.6931pt)
 -- (2.86813pt, -440.6931pt)
 -- (2.86813pt, -440.6931pt) .. controls (2.86813pt, -440.6931pt) and (8.852505pt, -440.6931pt) .. (8.852505pt, -440.6931pt)
 -- (8.852505pt, -440.6931pt)
 -- (8.852505pt, -440.6931pt)
 -- (8.852505pt, -440.6931pt) .. controls (9.89938pt, -440.6931pt) and (10.55563pt, -439.9899pt) .. (10.55563pt, -438.9118pt)
 -- (10.55563pt, -438.9118pt)
 -- (10.55563pt, -438.9118pt)
 -- (10.55563pt, -438.9118pt) .. controls (10.55563pt, -437.4743pt) and (9.39938pt, -436.5524pt) .. (7.633755pt, -436.5524pt)
 -- (7.633755pt, -436.5524pt)
 -- (7.633755pt, -436.5524pt)
 -- (7.633755pt, -436.5524pt) .. controls (7.633755pt, -436.5524pt) and (2.86813pt, -436.5524pt) .. (2.86813pt, -436.5524pt)
 -- (2.86813pt, -436.5524pt)
 -- (2.86813pt, -436.5524pt)
 -- (2.86813pt, -436.5524pt) .. controls (2.86813pt, -436.5524pt) and (2.86813pt, -435.1774pt) .. (2.86813pt, -435.1774pt)
 -- (2.86813pt, -435.1774pt)
 -- (2.86813pt, -435.1774pt)
 -- (2.86813pt, -435.1774pt) .. controls (2.86813pt, -435.1774pt) and (11.50875pt, -435.1774pt) .. (11.50875pt, -435.1774pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(7.21188pt, -427.1596pt) .. controls (5.227505pt, -427.1596pt) and (3.89938pt, -428.0971pt) .. (3.89938pt, -429.5815pt)
 -- (3.89938pt, -429.5815pt)
 -- (3.89938pt, -429.5815pt)
 -- (3.89938pt, -429.5815pt) .. controls (3.89938pt, -431.0815pt) and (5.165005pt, -432.0971pt) .. (7.18063pt, -432.0971pt)
 -- (7.18063pt, -432.0971pt)
 -- (7.18063pt, -432.0971pt)
 -- (7.18063pt, -432.0971pt) .. controls (9.196255pt, -432.0971pt) and (10.46188pt, -431.0815pt) .. (10.46188pt, -429.5659pt)
 -- (10.46188pt, -429.5659pt)
 -- (10.46188pt, -429.5659pt)
 -- (10.46188pt, -429.5659pt) .. controls (10.46188pt, -428.1128pt) and (9.21188pt, -427.1596pt) .. (7.21188pt, -427.1596pt) -- cycle
(11.50875pt, -425.7846pt) .. controls (11.50875pt, -425.7846pt) and (11.50875pt, -427.0034pt) .. (11.50875pt, -427.0034pt)
 -- (11.50875pt, -427.0034pt)
 -- (11.50875pt, -427.0034pt)
 -- (11.50875pt, -427.0034pt) .. controls (11.50875pt, -427.0034pt) and (10.24313pt, -427.0034pt) .. (10.24313pt, -427.0034pt)
 -- (10.24313pt, -427.0034pt)
 -- (10.24313pt, -427.0034pt)
 -- (10.24313pt, -427.0034pt) .. controls (11.30563pt, -427.7534pt) and (11.75875pt, -428.5815pt) .. (11.75875pt, -429.769pt)
 -- (11.75875pt, -429.769pt)
 -- (11.75875pt, -429.769pt)
 -- (11.75875pt, -429.769pt) .. controls (11.75875pt, -432.0971pt) and (10.02438pt, -433.5346pt) .. (7.102505pt, -433.5346pt)
 -- (7.102505pt, -433.5346pt)
 -- (7.102505pt, -433.5346pt)
 -- (7.102505pt, -433.5346pt) .. controls (4.352505pt, -433.5346pt) and (2.61813pt, -432.0659pt) .. (2.61813pt, -429.8159pt)
 -- (2.61813pt, -429.8159pt)
 -- (2.61813pt, -429.8159pt)
 -- (2.61813pt, -429.8159pt) .. controls (2.61813pt, -428.6596pt) and (3.071255pt, -427.7378pt) .. (3.946255pt, -427.1596pt)
 -- (3.946255pt, -427.1596pt)
 -- (3.946255pt, -427.1596pt)
 -- (3.946255pt, -427.1596pt) .. controls (3.946255pt, -427.1596pt) and (-0.522495pt, -427.1596pt) .. (-0.522495pt, -427.1596pt)
 -- (-0.522495pt, -427.1596pt)
 -- (-0.522495pt, -427.1596pt)
 -- (-0.522495pt, -427.1596pt) .. controls (-0.522495pt, -427.1596pt) and (-0.522495pt, -425.7846pt) .. (-0.522495pt, -425.7846pt)
 -- (-0.522495pt, -425.7846pt)
 -- (-0.522495pt, -425.7846pt)
 -- (-0.522495pt, -425.7846pt) .. controls (-0.522495pt, -425.7846pt) and (11.50875pt, -425.7846pt) .. (11.50875pt, -425.7846pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(6.36813pt, -417.7825pt) .. controls (5.008755pt, -417.7825pt) and (3.883755pt, -418.8294pt) .. (3.883755pt, -420.1732pt)
 -- (3.883755pt, -420.1732pt)
 -- (3.883755pt, -420.1732pt)
 -- (3.883755pt, -420.1732pt) .. controls (3.883755pt, -421.5638pt) and (4.93063pt, -422.5325pt) .. (6.46188pt, -422.6575pt)
 -- (6.46188pt, -422.6575pt)
 -- (6.46188pt, -422.6575pt)
 -- (6.46188pt, -422.6575pt) .. controls (6.46188pt, -422.6575pt) and (6.46188pt, -417.7982pt) .. (6.46188pt, -417.7982pt)
 -- (6.46188pt, -417.7982pt)
 -- (6.46188pt, -417.7982pt)
 -- (6.46188pt, -417.7982pt) .. controls (6.43063pt, -417.7825pt) and (6.36813pt, -417.7825pt) .. (6.36813pt, -417.7825pt) -- cycle
(7.58688pt, -416.3138pt) .. controls (7.58688pt, -416.3138pt) and (7.58688pt, -422.6888pt) .. (7.58688pt, -422.6888pt)
 -- (7.58688pt, -422.6888pt)
 -- (7.58688pt, -422.6888pt)
 -- (7.58688pt, -422.6888pt) .. controls (9.55563pt, -422.6575pt) and (10.49313pt, -421.5794pt) .. (10.49313pt, -420.1419pt)
 -- (10.49313pt, -420.1419pt)
 -- (10.49313pt, -420.1419pt)
 -- (10.49313pt, -420.1419pt) .. controls (10.49313pt, -419.0482pt) and (10.02438pt, -418.2669pt) .. (8.883755pt, -417.8919pt)
 -- (8.883755pt, -417.8919pt)
 -- (8.883755pt, -417.8919pt)
 -- (8.883755pt, -417.8919pt) .. controls (8.883755pt, -417.8919pt) and (8.883755pt, -416.5013pt) .. (8.883755pt, -416.5013pt)
 -- (8.883755pt, -416.5013pt)
 -- (8.883755pt, -416.5013pt)
 -- (8.883755pt, -416.5013pt) .. controls (10.63375pt, -416.845pt) and (11.75875pt, -418.22pt) .. (11.75875pt, -420.1888pt)
 -- (11.75875pt, -420.1888pt)
 -- (11.75875pt, -420.1888pt)
 -- (11.75875pt, -420.1888pt) .. controls (11.75875pt, -422.6263pt) and (10.07125pt, -424.1263pt) .. (7.227505pt, -424.1263pt)
 -- (7.227505pt, -424.1263pt)
 -- (7.227505pt, -424.1263pt)
 -- (7.227505pt, -424.1263pt) .. controls (4.39938pt, -424.1263pt) and (2.61813pt, -422.5638pt) .. (2.61813pt, -420.1575pt)
 -- (2.61813pt, -420.1575pt)
 -- (2.61813pt, -420.1575pt)
 -- (2.61813pt, -420.1575pt) .. controls (2.61813pt, -418.5482pt) and (3.477505pt, -417.22pt) .. (4.89938pt, -416.6575pt)
 -- (4.89938pt, -416.6575pt)
 -- (4.89938pt, -416.6575pt)
 -- (4.89938pt, -416.6575pt) .. controls (5.540005pt, -416.4232pt) and (6.321255pt, -416.3138pt) .. (7.58688pt, -416.3138pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(15.00875pt, -406.2247pt) .. controls (15.00875pt, -406.2247pt) and (15.00875pt, -407.1309pt) .. (15.00875pt, -407.1309pt)
 -- (15.00875pt, -407.1309pt)
 -- (15.00875pt, -407.1309pt)
 -- (15.00875pt, -407.1309pt) .. controls (12.8525pt, -408.7715pt) and (9.83688pt, -409.8184pt) .. (7.227505pt, -409.8184pt)
 -- (7.227505pt, -409.8184pt)
 -- (7.227505pt, -409.8184pt)
 -- (7.227505pt, -409.8184pt) .. controls (4.64938pt, -409.8184pt) and (1.64938pt, -408.7715pt) .. (-0.522495pt, -407.1309pt)
 -- (-0.522495pt, -407.1309pt)
 -- (-0.522495pt, -407.1309pt)
 -- (-0.522495pt, -407.1309pt) .. controls (-0.522495pt, -407.1309pt) and (-0.522495pt, -406.2247pt) .. (-0.522495pt, -406.2247pt)
 -- (-0.522495pt, -406.2247pt)
 -- (-0.522495pt, -406.2247pt)
 -- (-0.522495pt, -406.2247pt) .. controls (1.821255pt, -407.6778pt) and (4.61813pt, -408.4747pt) .. (7.227505pt, -408.4747pt)
 -- (7.227505pt, -408.4747pt)
 -- (7.227505pt, -408.4747pt)
 -- (7.227505pt, -408.4747pt) .. controls (9.86813pt, -408.4747pt) and (12.64938pt, -407.6778pt) .. (15.00875pt, -406.2247pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(11.50875pt, -393.8239pt) .. controls (11.50875pt, -393.8239pt) and (11.50875pt, -394.8083pt) .. (11.50875pt, -394.8083pt)
 -- (11.50875pt, -394.8083pt)
 -- (11.50875pt, -394.8083pt)
 -- (11.50875pt, -394.8083pt) .. controls (11.50875pt, -394.8083pt) and (9.93063pt, -395.1833pt) .. (9.93063pt, -395.1833pt)
 -- (9.93063pt, -395.1833pt)
 -- (9.93063pt, -395.1833pt)
 -- (9.93063pt, -395.1833pt) .. controls (11.2275pt, -396.3552pt) and (11.80563pt, -397.6521pt) .. (11.80563pt, -399.2927pt)
 -- (11.80563pt, -399.2927pt)
 -- (11.80563pt, -399.2927pt)
 -- (11.80563pt, -399.2927pt) .. controls (11.80563pt, -402.5427pt) and (9.321255pt, -404.8083pt) .. (5.61813pt, -404.8083pt)
 -- (5.61813pt, -404.8083pt)
 -- (5.61813pt, -404.8083pt)
 -- (5.61813pt, -404.8083pt) .. controls (2.02438pt, -404.8083pt) and (-0.81937pt, -402.6989pt) .. (-0.81937pt, -399.0271pt)
 -- (-0.81937pt, -399.0271pt)
 -- (-0.81937pt, -399.0271pt)
 -- (-0.81937pt, -399.0271pt) .. controls (-0.81937pt, -396.2771pt) and (0.68063pt, -394.4177pt) .. (3.133755pt, -393.9958pt)
 -- (3.133755pt, -393.9958pt)
 -- (3.133755pt, -393.9958pt)
 -- (3.133755pt, -393.9958pt) .. controls (3.133755pt, -393.9958pt) and (3.133755pt, -395.5583pt) .. (3.133755pt, -395.5583pt)
 -- (3.133755pt, -395.5583pt)
 -- (3.133755pt, -395.5583pt)
 -- (3.133755pt, -395.5583pt) .. controls (1.571255pt, -395.8864pt) and (0.540005pt, -397.2146pt) .. (0.540005pt, -399.0427pt)
 -- (0.540005pt, -399.0427pt)
 -- (0.540005pt, -399.0427pt)
 -- (0.540005pt, -399.0427pt) .. controls (0.540005pt, -401.5896pt) and (2.58688pt, -403.2614pt) .. (5.540005pt, -403.2614pt)
 -- (5.540005pt, -403.2614pt)
 -- (5.540005pt, -403.2614pt)
 -- (5.540005pt, -403.2614pt) .. controls (8.477505pt, -403.2614pt) and (10.44625pt, -401.6833pt) .. (10.44625pt, -398.9646pt)
 -- (10.44625pt, -398.9646pt)
 -- (10.44625pt, -398.9646pt)
 -- (10.44625pt, -398.9646pt) .. controls (10.44625pt, -396.7614pt) and (8.977505pt, -395.1833pt) .. (6.83688pt, -395.1833pt)
 -- (6.83688pt, -395.1833pt)
 -- (6.83688pt, -395.1833pt)
 -- (6.83688pt, -395.1833pt) .. controls (6.83688pt, -395.1833pt) and (6.508755pt, -395.1833pt) .. (6.508755pt, -395.1833pt)
 -- (6.508755pt, -395.1833pt)
 -- (6.508755pt, -395.1833pt)
 -- (6.508755pt, -395.1833pt) .. controls (6.508755pt, -395.1833pt) and (6.508755pt, -398.8396pt) .. (6.508755pt, -398.8396pt)
 -- (6.508755pt, -398.8396pt)
 -- (6.508755pt, -398.8396pt)
 -- (6.508755pt, -398.8396pt) .. controls (6.508755pt, -398.8396pt) and (5.14938pt, -398.8396pt) .. (5.14938pt, -398.8396pt)
 -- (5.14938pt, -398.8396pt)
 -- (5.14938pt, -398.8396pt)
 -- (5.14938pt, -398.8396pt) .. controls (5.14938pt, -398.8396pt) and (5.14938pt, -393.8239pt) .. (5.14938pt, -393.8239pt)
 -- (5.14938pt, -393.8239pt)
 -- (5.14938pt, -393.8239pt)
 -- (5.14938pt, -393.8239pt) .. controls (5.14938pt, -393.8239pt) and (11.50875pt, -393.8239pt) .. (11.50875pt, -393.8239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(11.50875pt, -382.065pt) .. controls (11.50875pt, -382.065pt) and (11.50875pt, -383.5963pt) .. (11.50875pt, -383.5963pt)
 -- (11.50875pt, -383.5963pt)
 -- (11.50875pt, -383.5963pt)
 -- (11.50875pt, -383.5963pt) .. controls (11.50875pt, -383.5963pt) and (6.02438pt, -383.5963pt) .. (6.02438pt, -383.5963pt)
 -- (6.02438pt, -383.5963pt)
 -- (6.02438pt, -383.5963pt)
 -- (6.02438pt, -383.5963pt) .. controls (6.02438pt, -383.5963pt) and (6.02438pt, -389.7838pt) .. (6.02438pt, -389.7838pt)
 -- (6.02438pt, -389.7838pt)
 -- (6.02438pt, -389.7838pt)
 -- (6.02438pt, -389.7838pt) .. controls (6.02438pt, -389.7838pt) and (11.50875pt, -389.7838pt) .. (11.50875pt, -389.7838pt)
 -- (11.50875pt, -389.7838pt)
 -- (11.50875pt, -389.7838pt)
 -- (11.50875pt, -389.7838pt) .. controls (11.50875pt, -389.7838pt) and (11.50875pt, -391.315pt) .. (11.50875pt, -391.315pt)
 -- (11.50875pt, -391.315pt)
 -- (11.50875pt, -391.315pt)
 -- (11.50875pt, -391.315pt) .. controls (11.50875pt, -391.315pt) and (-0.522495pt, -391.315pt) .. (-0.522495pt, -391.315pt)
 -- (-0.522495pt, -391.315pt)
 -- (-0.522495pt, -391.315pt)
 -- (-0.522495pt, -391.315pt) .. controls (-0.522495pt, -391.315pt) and (-0.522495pt, -389.7838pt) .. (-0.522495pt, -389.7838pt)
 -- (-0.522495pt, -389.7838pt)
 -- (-0.522495pt, -389.7838pt)
 -- (-0.522495pt, -389.7838pt) .. controls (-0.522495pt, -389.7838pt) and (4.68063pt, -389.7838pt) .. (4.68063pt, -389.7838pt)
 -- (4.68063pt, -389.7838pt)
 -- (4.68063pt, -389.7838pt)
 -- (4.68063pt, -389.7838pt) .. controls (4.68063pt, -389.7838pt) and (4.68063pt, -383.5963pt) .. (4.68063pt, -383.5963pt)
 -- (4.68063pt, -383.5963pt)
 -- (4.68063pt, -383.5963pt)
 -- (4.68063pt, -383.5963pt) .. controls (4.68063pt, -383.5963pt) and (-0.522495pt, -383.5963pt) .. (-0.522495pt, -383.5963pt)
 -- (-0.522495pt, -383.5963pt)
 -- (-0.522495pt, -383.5963pt)
 -- (-0.522495pt, -383.5963pt) .. controls (-0.522495pt, -383.5963pt) and (-0.522495pt, -382.065pt) .. (-0.522495pt, -382.065pt)
 -- (-0.522495pt, -382.065pt)
 -- (-0.522495pt, -382.065pt)
 -- (-0.522495pt, -382.065pt) .. controls (-0.522495pt, -382.065pt) and (11.50875pt, -382.065pt) .. (11.50875pt, -382.065pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(11.50875pt, -373.2302pt) .. controls (11.50875pt, -373.2302pt) and (11.50875pt, -380.2614pt) .. (11.50875pt, -380.2614pt)
 -- (11.50875pt, -380.2614pt)
 -- (11.50875pt, -380.2614pt)
 -- (11.50875pt, -380.2614pt) .. controls (11.50875pt, -380.2614pt) and (10.27438pt, -380.2614pt) .. (10.27438pt, -380.2614pt)
 -- (10.27438pt, -380.2614pt)
 -- (10.27438pt, -380.2614pt)
 -- (10.27438pt, -380.2614pt) .. controls (10.27438pt, -380.2614pt) and (4.071255pt, -375.1052pt) .. (4.071255pt, -375.1052pt)
 -- (4.071255pt, -375.1052pt)
 -- (4.071255pt, -375.1052pt)
 -- (4.071255pt, -375.1052pt) .. controls (4.071255pt, -375.1052pt) and (4.071255pt, -379.9177pt) .. (4.071255pt, -379.9177pt)
 -- (4.071255pt, -379.9177pt)
 -- (4.071255pt, -379.9177pt)
 -- (4.071255pt, -379.9177pt) .. controls (4.071255pt, -379.9177pt) and (2.86813pt, -379.9177pt) .. (2.86813pt, -379.9177pt)
 -- (2.86813pt, -379.9177pt)
 -- (2.86813pt, -379.9177pt)
 -- (2.86813pt, -379.9177pt) .. controls (2.86813pt, -379.9177pt) and (2.86813pt, -373.4646pt) .. (2.86813pt, -373.4646pt)
 -- (2.86813pt, -373.4646pt)
 -- (2.86813pt, -373.4646pt)
 -- (2.86813pt, -373.4646pt) .. controls (2.86813pt, -373.4646pt) and (4.08688pt, -373.4646pt) .. (4.08688pt, -373.4646pt)
 -- (4.08688pt, -373.4646pt)
 -- (4.08688pt, -373.4646pt)
 -- (4.08688pt, -373.4646pt) .. controls (4.08688pt, -373.4646pt) and (10.30563pt, -378.6052pt) .. (10.30563pt, -378.6052pt)
 -- (10.30563pt, -378.6052pt)
 -- (10.30563pt, -378.6052pt)
 -- (10.30563pt, -378.6052pt) .. controls (10.30563pt, -378.6052pt) and (10.30563pt, -373.2302pt) .. (10.30563pt, -373.2302pt)
 -- (10.30563pt, -373.2302pt)
 -- (10.30563pt, -373.2302pt)
 -- (10.30563pt, -373.2302pt) .. controls (10.30563pt, -373.2302pt) and (11.50875pt, -373.2302pt) .. (11.50875pt, -373.2302pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(7.258755pt, -368.3082pt) .. controls (9.83688pt, -368.3082pt) and (12.8525pt, -369.3395pt) .. (15.00875pt, -370.9957pt)
 -- (15.00875pt, -370.9957pt)
 -- (15.00875pt, -370.9957pt)
 -- (15.00875pt, -370.9957pt) .. controls (15.00875pt, -370.9957pt) and (15.00875pt, -371.902pt) .. (15.00875pt, -371.902pt)
 -- (15.00875pt, -371.902pt)
 -- (15.00875pt, -371.902pt)
 -- (15.00875pt, -371.902pt) .. controls (12.665pt, -370.4489pt) and (9.86813pt, -369.6364pt) .. (7.258755pt, -369.6364pt)
 -- (7.258755pt, -369.6364pt)
 -- (7.258755pt, -369.6364pt)
 -- (7.258755pt, -369.6364pt) .. controls (4.61813pt, -369.6364pt) and (1.83688pt, -370.4489pt) .. (-0.522495pt, -371.902pt)
 -- (-0.522495pt, -371.902pt)
 -- (-0.522495pt, -371.902pt)
 -- (-0.522495pt, -371.902pt) .. controls (-0.522495pt, -371.902pt) and (-0.522495pt, -370.9957pt) .. (-0.522495pt, -370.9957pt)
 -- (-0.522495pt, -370.9957pt)
 -- (-0.522495pt, -370.9957pt)
 -- (-0.522495pt, -370.9957pt) .. controls (1.64938pt, -369.3395pt) and (4.64938pt, -368.3082pt) .. (7.258755pt, -368.3082pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(23.32447pt, -485.7962pt) .. controls (23.32447pt, -485.7962pt) and (19.57447pt, -485.7962pt) .. (19.57447pt, -485.7962pt)
 -- (19.57447pt, -485.7962pt)
 -- (19.57447pt, -485.7962pt)
 -- (19.57447pt, -485.7962pt) .. controls (19.57447pt, -485.7962pt) and (19.57447pt, -484.6712pt) .. (19.57447pt, -484.6712pt)
 -- (19.57447pt, -484.6712pt)
 -- (19.57447pt, -484.6712pt)
 -- (19.57447pt, -484.6712pt) .. controls (19.57447pt, -484.6712pt) and (23.32447pt, -484.6712pt) .. (23.32447pt, -484.6712pt)
 -- (23.32447pt, -484.6712pt)
 -- (23.32447pt, -484.6712pt)
 -- (23.32447pt, -484.6712pt) .. controls (23.32447pt, -484.6712pt) and (23.32447pt, -485.7962pt) .. (23.32447pt, -485.7962pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(30.66299pt, -484.0775pt) .. controls (30.66299pt, -481.0931pt) and (29.92862pt, -479.64pt) .. (28.42862pt, -479.64pt)
 -- (28.42862pt, -479.64pt)
 -- (28.42862pt, -479.64pt)
 -- (28.42862pt, -479.64pt) .. controls (26.92862pt, -479.64pt) and (26.19424pt, -481.0775pt) .. (26.19424pt, -484.1244pt)
 -- (26.19424pt, -484.1244pt)
 -- (26.19424pt, -484.1244pt)
 -- (26.19424pt, -484.1244pt) .. controls (26.19424pt, -487.1869pt) and (26.92862pt, -488.6712pt) .. (28.39737pt, -488.6712pt)
 -- (28.39737pt, -488.6712pt)
 -- (28.39737pt, -488.6712pt)
 -- (28.39737pt, -488.6712pt) .. controls (29.94424pt, -488.6712pt) and (30.66299pt, -487.2494pt) .. (30.66299pt, -484.0775pt) -- cycle
(32.08487pt, -484.2025pt) .. controls (32.08487pt, -487.8744pt) and (30.78799pt, -489.8119pt) .. (28.42862pt, -489.8119pt)
 -- (28.42862pt, -489.8119pt)
 -- (28.42862pt, -489.8119pt)
 -- (28.42862pt, -489.8119pt) .. controls (26.03799pt, -489.8119pt) and (24.77237pt, -487.8744pt) .. (24.77237pt, -484.1087pt)
 -- (24.77237pt, -484.1087pt)
 -- (24.77237pt, -484.1087pt)
 -- (24.77237pt, -484.1087pt) .. controls (24.77237pt, -480.3587pt) and (26.02237pt, -478.4056pt) .. (28.42862pt, -478.4056pt)
 -- (28.42862pt, -478.4056pt)
 -- (28.42862pt, -478.4056pt)
 -- (28.42862pt, -478.4056pt) .. controls (30.85049pt, -478.4056pt) and (32.08487pt, -480.3275pt) .. (32.08487pt, -484.2025pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(35.8731pt, -489.5775pt) .. controls (35.8731pt, -489.5775pt) and (34.23248pt, -489.5775pt) .. (34.23248pt, -489.5775pt)
 -- (34.23248pt, -489.5775pt)
 -- (34.23248pt, -489.5775pt)
 -- (34.23248pt, -489.5775pt) .. controls (34.23248pt, -489.5775pt) and (34.23248pt, -487.9369pt) .. (34.23248pt, -487.9369pt)
 -- (34.23248pt, -487.9369pt)
 -- (34.23248pt, -487.9369pt)
 -- (34.23248pt, -487.9369pt) .. controls (34.23248pt, -487.9369pt) and (35.8731pt, -487.9369pt) .. (35.8731pt, -487.9369pt)
 -- (35.8731pt, -487.9369pt)
 -- (35.8731pt, -487.9369pt)
 -- (35.8731pt, -487.9369pt) .. controls (35.8731pt, -487.9369pt) and (35.8731pt, -489.5775pt) .. (35.8731pt, -489.5775pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(43.79847pt, -484.0775pt) .. controls (43.79847pt, -481.0931pt) and (43.0641pt, -479.64pt) .. (41.5641pt, -479.64pt)
 -- (41.5641pt, -479.64pt)
 -- (41.5641pt, -479.64pt)
 -- (41.5641pt, -479.64pt) .. controls (40.0641pt, -479.64pt) and (39.32972pt, -481.0775pt) .. (39.32972pt, -484.1244pt)
 -- (39.32972pt, -484.1244pt)
 -- (39.32972pt, -484.1244pt)
 -- (39.32972pt, -484.1244pt) .. controls (39.32972pt, -487.1869pt) and (40.0641pt, -488.6712pt) .. (41.53285pt, -488.6712pt)
 -- (41.53285pt, -488.6712pt)
 -- (41.53285pt, -488.6712pt)
 -- (41.53285pt, -488.6712pt) .. controls (43.07972pt, -488.6712pt) and (43.79847pt, -487.2494pt) .. (43.79847pt, -484.0775pt) -- cycle
(45.22035pt, -484.2025pt) .. controls (45.22035pt, -487.8744pt) and (43.92347pt, -489.8119pt) .. (41.5641pt, -489.8119pt)
 -- (41.5641pt, -489.8119pt)
 -- (41.5641pt, -489.8119pt)
 -- (41.5641pt, -489.8119pt) .. controls (39.17347pt, -489.8119pt) and (37.90785pt, -487.8744pt) .. (37.90785pt, -484.1087pt)
 -- (37.90785pt, -484.1087pt)
 -- (37.90785pt, -484.1087pt)
 -- (37.90785pt, -484.1087pt) .. controls (37.90785pt, -480.3587pt) and (39.15785pt, -478.4056pt) .. (41.5641pt, -478.4056pt)
 -- (41.5641pt, -478.4056pt)
 -- (41.5641pt, -478.4056pt)
 -- (41.5641pt, -478.4056pt) .. controls (43.98597pt, -478.4056pt) and (45.22035pt, -480.3275pt) .. (45.22035pt, -484.2025pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(51.46172pt, -489.5775pt) .. controls (51.46172pt, -489.5775pt) and (50.0711pt, -489.5775pt) .. (50.0711pt, -489.5775pt)
 -- (50.0711pt, -489.5775pt)
 -- (50.0711pt, -489.5775pt)
 -- (50.0711pt, -489.5775pt) .. controls (50.0711pt, -489.5775pt) and (50.0711pt, -481.6244pt) .. (50.0711pt, -481.6244pt)
 -- (50.0711pt, -481.6244pt)
 -- (50.0711pt, -481.6244pt)
 -- (50.0711pt, -481.6244pt) .. controls (50.0711pt, -481.6244pt) and (47.60235pt, -481.6244pt) .. (47.60235pt, -481.6244pt)
 -- (47.60235pt, -481.6244pt)
 -- (47.60235pt, -481.6244pt)
 -- (47.60235pt, -481.6244pt) .. controls (47.60235pt, -481.6244pt) and (47.60235pt, -480.6244pt) .. (47.60235pt, -480.6244pt)
 -- (47.60235pt, -480.6244pt)
 -- (47.60235pt, -480.6244pt)
 -- (47.60235pt, -480.6244pt) .. controls (49.74297pt, -480.3587pt) and (50.05547pt, -480.1244pt) .. (50.53985pt, -478.4056pt)
 -- (50.53985pt, -478.4056pt)
 -- (50.53985pt, -478.4056pt)
 -- (50.53985pt, -478.4056pt) .. controls (50.53985pt, -478.4056pt) and (51.46172pt, -478.4056pt) .. (51.46172pt, -478.4056pt)
 -- (51.46172pt, -478.4056pt)
 -- (51.46172pt, -478.4056pt)
 -- (51.46172pt, -478.4056pt) .. controls (51.46172pt, -478.4056pt) and (51.46172pt, -489.5775pt) .. (51.46172pt, -489.5775pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(30.66299pt, -428.1682pt) .. controls (30.66299pt, -425.1838pt) and (29.92862pt, -423.7307pt) .. (28.42862pt, -423.7307pt)
 -- (28.42862pt, -423.7307pt)
 -- (28.42862pt, -423.7307pt)
 -- (28.42862pt, -423.7307pt) .. controls (26.92862pt, -423.7307pt) and (26.19424pt, -425.1682pt) .. (26.19424pt, -428.2151pt)
 -- (26.19424pt, -428.2151pt)
 -- (26.19424pt, -428.2151pt)
 -- (26.19424pt, -428.2151pt) .. controls (26.19424pt, -431.2776pt) and (26.92862pt, -432.762pt) .. (28.39737pt, -432.762pt)
 -- (28.39737pt, -432.762pt)
 -- (28.39737pt, -432.762pt)
 -- (28.39737pt, -432.762pt) .. controls (29.94424pt, -432.762pt) and (30.66299pt, -431.3401pt) .. (30.66299pt, -428.1682pt) -- cycle
(32.08487pt, -428.2932pt) .. controls (32.08487pt, -431.9651pt) and (30.78799pt, -433.9026pt) .. (28.42862pt, -433.9026pt)
 -- (28.42862pt, -433.9026pt)
 -- (28.42862pt, -433.9026pt)
 -- (28.42862pt, -433.9026pt) .. controls (26.03799pt, -433.9026pt) and (24.77237pt, -431.9651pt) .. (24.77237pt, -428.1995pt)
 -- (24.77237pt, -428.1995pt)
 -- (24.77237pt, -428.1995pt)
 -- (24.77237pt, -428.1995pt) .. controls (24.77237pt, -424.4495pt) and (26.02237pt, -422.4963pt) .. (28.42862pt, -422.4963pt)
 -- (28.42862pt, -422.4963pt)
 -- (28.42862pt, -422.4963pt)
 -- (28.42862pt, -422.4963pt) .. controls (30.85049pt, -422.4963pt) and (32.08487pt, -424.4182pt) .. (32.08487pt, -428.2932pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(35.8731pt, -433.6682pt) .. controls (35.8731pt, -433.6682pt) and (34.23248pt, -433.6682pt) .. (34.23248pt, -433.6682pt)
 -- (34.23248pt, -433.6682pt)
 -- (34.23248pt, -433.6682pt)
 -- (34.23248pt, -433.6682pt) .. controls (34.23248pt, -433.6682pt) and (34.23248pt, -432.0276pt) .. (34.23248pt, -432.0276pt)
 -- (34.23248pt, -432.0276pt)
 -- (34.23248pt, -432.0276pt)
 -- (34.23248pt, -432.0276pt) .. controls (34.23248pt, -432.0276pt) and (35.8731pt, -432.0276pt) .. (35.8731pt, -432.0276pt)
 -- (35.8731pt, -432.0276pt)
 -- (35.8731pt, -432.0276pt)
 -- (35.8731pt, -432.0276pt) .. controls (35.8731pt, -432.0276pt) and (35.8731pt, -433.6682pt) .. (35.8731pt, -433.6682pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(43.79847pt, -428.1682pt) .. controls (43.79847pt, -425.1838pt) and (43.0641pt, -423.7307pt) .. (41.5641pt, -423.7307pt)
 -- (41.5641pt, -423.7307pt)
 -- (41.5641pt, -423.7307pt)
 -- (41.5641pt, -423.7307pt) .. controls (40.0641pt, -423.7307pt) and (39.32972pt, -425.1682pt) .. (39.32972pt, -428.2151pt)
 -- (39.32972pt, -428.2151pt)
 -- (39.32972pt, -428.2151pt)
 -- (39.32972pt, -428.2151pt) .. controls (39.32972pt, -431.2776pt) and (40.0641pt, -432.762pt) .. (41.53285pt, -432.762pt)
 -- (41.53285pt, -432.762pt)
 -- (41.53285pt, -432.762pt)
 -- (41.53285pt, -432.762pt) .. controls (43.07972pt, -432.762pt) and (43.79847pt, -431.3401pt) .. (43.79847pt, -428.1682pt) -- cycle
(45.22035pt, -428.2932pt) .. controls (45.22035pt, -431.9651pt) and (43.92347pt, -433.9026pt) .. (41.5641pt, -433.9026pt)
 -- (41.5641pt, -433.9026pt)
 -- (41.5641pt, -433.9026pt)
 -- (41.5641pt, -433.9026pt) .. controls (39.17347pt, -433.9026pt) and (37.90785pt, -431.9651pt) .. (37.90785pt, -428.1995pt)
 -- (37.90785pt, -428.1995pt)
 -- (37.90785pt, -428.1995pt)
 -- (37.90785pt, -428.1995pt) .. controls (37.90785pt, -424.4495pt) and (39.15785pt, -422.4963pt) .. (41.5641pt, -422.4963pt)
 -- (41.5641pt, -422.4963pt)
 -- (41.5641pt, -422.4963pt)
 -- (41.5641pt, -422.4963pt) .. controls (43.98597pt, -422.4963pt) and (45.22035pt, -424.4182pt) .. (45.22035pt, -428.2932pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(52.55547pt, -428.1682pt) .. controls (52.55547pt, -425.1838pt) and (51.8211pt, -423.7307pt) .. (50.3211pt, -423.7307pt)
 -- (50.3211pt, -423.7307pt)
 -- (50.3211pt, -423.7307pt)
 -- (50.3211pt, -423.7307pt) .. controls (48.8211pt, -423.7307pt) and (48.08672pt, -425.1682pt) .. (48.08672pt, -428.2151pt)
 -- (48.08672pt, -428.2151pt)
 -- (48.08672pt, -428.2151pt)
 -- (48.08672pt, -428.2151pt) .. controls (48.08672pt, -431.2776pt) and (48.8211pt, -432.762pt) .. (50.28985pt, -432.762pt)
 -- (50.28985pt, -432.762pt)
 -- (50.28985pt, -432.762pt)
 -- (50.28985pt, -432.762pt) .. controls (51.83672pt, -432.762pt) and (52.55547pt, -431.3401pt) .. (52.55547pt, -428.1682pt) -- cycle
(53.97735pt, -428.2932pt) .. controls (53.97735pt, -431.9651pt) and (52.68047pt, -433.9026pt) .. (50.3211pt, -433.9026pt)
 -- (50.3211pt, -433.9026pt)
 -- (50.3211pt, -433.9026pt)
 -- (50.3211pt, -433.9026pt) .. controls (47.93047pt, -433.9026pt) and (46.66485pt, -431.9651pt) .. (46.66485pt, -428.1995pt)
 -- (46.66485pt, -428.1995pt)
 -- (46.66485pt, -428.1995pt)
 -- (46.66485pt, -428.1995pt) .. controls (46.66485pt, -424.4495pt) and (47.91485pt, -422.4963pt) .. (50.3211pt, -422.4963pt)
 -- (50.3211pt, -422.4963pt)
 -- (50.3211pt, -422.4963pt)
 -- (50.3211pt, -422.4963pt) .. controls (52.74297pt, -422.4963pt) and (53.97735pt, -424.4182pt) .. (53.97735pt, -428.2932pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(30.66299pt, -372.2589pt) .. controls (30.66299pt, -369.2745pt) and (29.92862pt, -367.8214pt) .. (28.42862pt, -367.8214pt)
 -- (28.42862pt, -367.8214pt)
 -- (28.42862pt, -367.8214pt)
 -- (28.42862pt, -367.8214pt) .. controls (26.92862pt, -367.8214pt) and (26.19424pt, -369.2589pt) .. (26.19424pt, -372.3058pt)
 -- (26.19424pt, -372.3058pt)
 -- (26.19424pt, -372.3058pt)
 -- (26.19424pt, -372.3058pt) .. controls (26.19424pt, -375.3683pt) and (26.92862pt, -376.8527pt) .. (28.39737pt, -376.8527pt)
 -- (28.39737pt, -376.8527pt)
 -- (28.39737pt, -376.8527pt)
 -- (28.39737pt, -376.8527pt) .. controls (29.94424pt, -376.8527pt) and (30.66299pt, -375.4308pt) .. (30.66299pt, -372.2589pt) -- cycle
(32.08487pt, -372.3839pt) .. controls (32.08487pt, -376.0558pt) and (30.78799pt, -377.9933pt) .. (28.42862pt, -377.9933pt)
 -- (28.42862pt, -377.9933pt)
 -- (28.42862pt, -377.9933pt)
 -- (28.42862pt, -377.9933pt) .. controls (26.03799pt, -377.9933pt) and (24.77237pt, -376.0558pt) .. (24.77237pt, -372.2902pt)
 -- (24.77237pt, -372.2902pt)
 -- (24.77237pt, -372.2902pt)
 -- (24.77237pt, -372.2902pt) .. controls (24.77237pt, -368.5402pt) and (26.02237pt, -366.587pt) .. (28.42862pt, -366.587pt)
 -- (28.42862pt, -366.587pt)
 -- (28.42862pt, -366.587pt)
 -- (28.42862pt, -366.587pt) .. controls (30.85049pt, -366.587pt) and (32.08487pt, -368.5089pt) .. (32.08487pt, -372.3839pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(35.8731pt, -377.7589pt) .. controls (35.8731pt, -377.7589pt) and (34.23248pt, -377.7589pt) .. (34.23248pt, -377.7589pt)
 -- (34.23248pt, -377.7589pt)
 -- (34.23248pt, -377.7589pt)
 -- (34.23248pt, -377.7589pt) .. controls (34.23248pt, -377.7589pt) and (34.23248pt, -376.1183pt) .. (34.23248pt, -376.1183pt)
 -- (34.23248pt, -376.1183pt)
 -- (34.23248pt, -376.1183pt)
 -- (34.23248pt, -376.1183pt) .. controls (34.23248pt, -376.1183pt) and (35.8731pt, -376.1183pt) .. (35.8731pt, -376.1183pt)
 -- (35.8731pt, -376.1183pt)
 -- (35.8731pt, -376.1183pt)
 -- (35.8731pt, -376.1183pt) .. controls (35.8731pt, -376.1183pt) and (35.8731pt, -377.7589pt) .. (35.8731pt, -377.7589pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(43.79847pt, -372.2589pt) .. controls (43.79847pt, -369.2745pt) and (43.0641pt, -367.8214pt) .. (41.5641pt, -367.8214pt)
 -- (41.5641pt, -367.8214pt)
 -- (41.5641pt, -367.8214pt)
 -- (41.5641pt, -367.8214pt) .. controls (40.0641pt, -367.8214pt) and (39.32972pt, -369.2589pt) .. (39.32972pt, -372.3058pt)
 -- (39.32972pt, -372.3058pt)
 -- (39.32972pt, -372.3058pt)
 -- (39.32972pt, -372.3058pt) .. controls (39.32972pt, -375.3683pt) and (40.0641pt, -376.8527pt) .. (41.53285pt, -376.8527pt)
 -- (41.53285pt, -376.8527pt)
 -- (41.53285pt, -376.8527pt)
 -- (41.53285pt, -376.8527pt) .. controls (43.07972pt, -376.8527pt) and (43.79847pt, -375.4308pt) .. (43.79847pt, -372.2589pt) -- cycle
(45.22035pt, -372.3839pt) .. controls (45.22035pt, -376.0558pt) and (43.92347pt, -377.9933pt) .. (41.5641pt, -377.9933pt)
 -- (41.5641pt, -377.9933pt)
 -- (41.5641pt, -377.9933pt)
 -- (41.5641pt, -377.9933pt) .. controls (39.17347pt, -377.9933pt) and (37.90785pt, -376.0558pt) .. (37.90785pt, -372.2902pt)
 -- (37.90785pt, -372.2902pt)
 -- (37.90785pt, -372.2902pt)
 -- (37.90785pt, -372.2902pt) .. controls (37.90785pt, -368.5402pt) and (39.15785pt, -366.587pt) .. (41.5641pt, -366.587pt)
 -- (41.5641pt, -366.587pt)
 -- (41.5641pt, -366.587pt)
 -- (41.5641pt, -366.587pt) .. controls (43.98597pt, -366.587pt) and (45.22035pt, -368.5089pt) .. (45.22035pt, -372.3839pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(51.46172pt, -377.7589pt) .. controls (51.46172pt, -377.7589pt) and (50.0711pt, -377.7589pt) .. (50.0711pt, -377.7589pt)
 -- (50.0711pt, -377.7589pt)
 -- (50.0711pt, -377.7589pt)
 -- (50.0711pt, -377.7589pt) .. controls (50.0711pt, -377.7589pt) and (50.0711pt, -369.8058pt) .. (50.0711pt, -369.8058pt)
 -- (50.0711pt, -369.8058pt)
 -- (50.0711pt, -369.8058pt)
 -- (50.0711pt, -369.8058pt) .. controls (50.0711pt, -369.8058pt) and (47.60235pt, -369.8058pt) .. (47.60235pt, -369.8058pt)
 -- (47.60235pt, -369.8058pt)
 -- (47.60235pt, -369.8058pt)
 -- (47.60235pt, -369.8058pt) .. controls (47.60235pt, -369.8058pt) and (47.60235pt, -368.8058pt) .. (47.60235pt, -368.8058pt)
 -- (47.60235pt, -368.8058pt)
 -- (47.60235pt, -368.8058pt)
 -- (47.60235pt, -368.8058pt) .. controls (49.74297pt, -368.5402pt) and (50.05547pt, -368.3058pt) .. (50.53985pt, -366.587pt)
 -- (50.53985pt, -366.587pt)
 -- (50.53985pt, -366.587pt)
 -- (50.53985pt, -366.587pt) .. controls (50.53985pt, -366.587pt) and (51.46172pt, -366.587pt) .. (51.46172pt, -366.587pt)
 -- (51.46172pt, -366.587pt)
 -- (51.46172pt, -366.587pt)
 -- (51.46172pt, -366.587pt) .. controls (51.46172pt, -366.587pt) and (51.46172pt, -377.7589pt) .. (51.46172pt, -377.7589pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(401.4282pt, -311.9907pt) .. controls (401.2563pt, -315.1313pt) and (398.9907pt, -316.8813pt) .. (395.6pt, -316.8813pt)
 -- (395.6pt, -316.8813pt)
 -- (395.6pt, -316.8813pt)
 -- (395.6pt, -316.8813pt) .. controls (391.7875pt, -316.8813pt) and (389.4125pt, -314.225pt) .. (389.4125pt, -309.8344pt)
 -- (389.4125pt, -309.8344pt)
 -- (389.4125pt, -309.8344pt)
 -- (389.4125pt, -309.8344pt) .. controls (389.4125pt, -305.4125pt) and (391.8032pt, -302.7719pt) .. (395.6782pt, -302.7719pt)
 -- (395.6782pt, -302.7719pt)
 -- (395.6782pt, -302.7719pt)
 -- (395.6782pt, -302.7719pt) .. controls (398.7407pt, -302.7719pt) and (401.1313pt, -304.475pt) .. (401.3657pt, -307.6313pt)
 -- (401.3657pt, -307.6313pt)
 -- (401.3657pt, -307.6313pt)
 -- (401.3657pt, -307.6313pt) .. controls (401.3657pt, -307.6313pt) and (398.6938pt, -307.6313pt) .. (398.6938pt, -307.6313pt)
 -- (398.6938pt, -307.6313pt)
 -- (398.6938pt, -307.6313pt)
 -- (398.6938pt, -307.6313pt) .. controls (398.2719pt, -305.8657pt) and (397.2875pt, -305.1625pt) .. (395.7719pt, -305.1625pt)
 -- (395.7719pt, -305.1625pt)
 -- (395.7719pt, -305.1625pt)
 -- (395.7719pt, -305.1625pt) .. controls (393.5532pt, -305.1625pt) and (392.225pt, -306.85pt) .. (392.225pt, -309.8813pt)
 -- (392.225pt, -309.8813pt)
 -- (392.225pt, -309.8813pt)
 -- (392.225pt, -309.8813pt) .. controls (392.225pt, -312.85pt) and (393.4907pt, -314.5219pt) .. (395.6782pt, -314.5219pt)
 -- (395.6782pt, -314.5219pt)
 -- (395.6782pt, -314.5219pt)
 -- (395.6782pt, -314.5219pt) .. controls (397.4125pt, -314.5219pt) and (398.5219pt, -313.7407pt) .. (398.6938pt, -311.9907pt)
 -- (398.6938pt, -311.9907pt)
 -- (398.6938pt, -311.9907pt)
 -- (398.6938pt, -311.9907pt) .. controls (398.6938pt, -311.9907pt) and (401.4282pt, -311.9907pt) .. (401.4282pt, -311.9907pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(410.1688pt, -311.6313pt) .. controls (410.1688pt, -309.6469pt) and (409.2313pt, -308.4907pt) .. (407.7781pt, -308.4907pt)
 -- (407.7781pt, -308.4907pt)
 -- (407.7781pt, -308.4907pt)
 -- (407.7781pt, -308.4907pt) .. controls (406.3563pt, -308.4907pt) and (405.4031pt, -309.6625pt) .. (405.4031pt, -311.6pt)
 -- (405.4031pt, -311.6pt)
 -- (405.4031pt, -311.6pt)
 -- (405.4031pt, -311.6pt) .. controls (405.4031pt, -313.5375pt) and (406.3563pt, -314.7094pt) .. (407.7781pt, -314.7094pt)
 -- (407.7781pt, -314.7094pt)
 -- (407.7781pt, -314.7094pt)
 -- (407.7781pt, -314.7094pt) .. controls (409.1844pt, -314.7094pt) and (410.1688pt, -313.5375pt) .. (410.1688pt, -311.6313pt) -- cycle
(412.7938pt, -311.6782pt) .. controls (412.7938pt, -314.9125pt) and (410.8563pt, -316.8344pt) .. (407.7781pt, -316.8344pt)
 -- (407.7781pt, -316.8344pt)
 -- (407.7781pt, -316.8344pt)
 -- (407.7781pt, -316.8344pt) .. controls (404.6688pt, -316.8344pt) and (402.7781pt, -314.9438pt) .. (402.7781pt, -311.6pt)
 -- (402.7781pt, -311.6pt)
 -- (402.7781pt, -311.6pt)
 -- (402.7781pt, -311.6pt) .. controls (402.7781pt, -308.2875pt) and (404.6688pt, -306.3657pt) .. (407.7625pt, -306.3657pt)
 -- (407.7625pt, -306.3657pt)
 -- (407.7625pt, -306.3657pt)
 -- (407.7625pt, -306.3657pt) .. controls (410.9344pt, -306.3657pt) and (412.7938pt, -308.2407pt) .. (412.7938pt, -311.6782pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(423.8125pt, -316.6625pt) .. controls (423.8125pt, -316.6625pt) and (421.1875pt, -316.6625pt) .. (421.1875pt, -316.6625pt)
 -- (421.1875pt, -316.6625pt)
 -- (421.1875pt, -316.6625pt)
 -- (421.1875pt, -316.6625pt) .. controls (421.1875pt, -316.6625pt) and (421.1875pt, -310.4125pt) .. (421.1875pt, -310.4125pt)
 -- (421.1875pt, -310.4125pt)
 -- (421.1875pt, -310.4125pt)
 -- (421.1875pt, -310.4125pt) .. controls (421.1875pt, -309.225pt) and (420.625pt, -308.6pt) .. (419.5pt, -308.6pt)
 -- (419.5pt, -308.6pt)
 -- (419.5pt, -308.6pt)
 -- (419.5pt, -308.6pt) .. controls (418.2344pt, -308.6pt) and (417.3906pt, -309.3813pt) .. (417.3906pt, -310.5844pt)
 -- (417.3906pt, -310.5844pt)
 -- (417.3906pt, -310.5844pt)
 -- (417.3906pt, -310.5844pt) .. controls (417.3906pt, -310.5844pt) and (417.3906pt, -316.6625pt) .. (417.3906pt, -316.6625pt)
 -- (417.3906pt, -316.6625pt)
 -- (417.3906pt, -316.6625pt)
 -- (417.3906pt, -316.6625pt) .. controls (417.3906pt, -316.6625pt) and (414.7656pt, -316.6625pt) .. (414.7656pt, -316.6625pt)
 -- (414.7656pt, -316.6625pt)
 -- (414.7656pt, -316.6625pt)
 -- (414.7656pt, -316.6625pt) .. controls (414.7656pt, -316.6625pt) and (414.7656pt, -306.5375pt) .. (414.7656pt, -306.5375pt)
 -- (414.7656pt, -306.5375pt)
 -- (414.7656pt, -306.5375pt)
 -- (414.7656pt, -306.5375pt) .. controls (414.7656pt, -306.5375pt) and (417.3906pt, -306.5375pt) .. (417.3906pt, -306.5375pt)
 -- (417.3906pt, -306.5375pt)
 -- (417.3906pt, -306.5375pt)
 -- (417.3906pt, -306.5375pt) .. controls (417.3906pt, -306.5375pt) and (417.3906pt, -308.0063pt) .. (417.3906pt, -308.0063pt)
 -- (417.3906pt, -308.0063pt)
 -- (417.3906pt, -308.0063pt)
 -- (417.3906pt, -308.0063pt) .. controls (418.1406pt, -306.8813pt) and (419.0469pt, -306.3657pt) .. (420.4219pt, -306.3657pt)
 -- (420.4219pt, -306.3657pt)
 -- (420.4219pt, -306.3657pt)
 -- (420.4219pt, -306.3657pt) .. controls (422.5781pt, -306.3657pt) and (423.8125pt, -307.6469pt) .. (423.8125pt, -309.8813pt)
 -- (423.8125pt, -309.8813pt)
 -- (423.8125pt, -309.8813pt)
 -- (423.8125pt, -309.8813pt) .. controls (423.8125pt, -309.8813pt) and (423.8125pt, -316.6625pt) .. (423.8125pt, -316.6625pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(430.675pt, -316.6625pt) .. controls (430.2063pt, -316.6782pt) and (429.7375pt, -316.7407pt) .. (429.1594pt, -316.7407pt)
 -- (429.1594pt, -316.7407pt)
 -- (429.1594pt, -316.7407pt)
 -- (429.1594pt, -316.7407pt) .. controls (427.4406pt, -316.7407pt) and (426.5969pt, -316.0844pt) .. (426.5969pt, -314.4907pt)
 -- (426.5969pt, -314.4907pt)
 -- (426.5969pt, -314.4907pt)
 -- (426.5969pt, -314.4907pt) .. controls (426.5969pt, -314.4907pt) and (426.5969pt, -308.4907pt) .. (426.5969pt, -308.4907pt)
 -- (426.5969pt, -308.4907pt)
 -- (426.5969pt, -308.4907pt)
 -- (426.5969pt, -308.4907pt) .. controls (426.5969pt, -308.4907pt) and (425.3pt, -308.4907pt) .. (425.3pt, -308.4907pt)
 -- (425.3pt, -308.4907pt)
 -- (425.3pt, -308.4907pt)
 -- (425.3pt, -308.4907pt) .. controls (425.3pt, -308.4907pt) and (425.3pt, -306.7407pt) .. (425.3pt, -306.7407pt)
 -- (425.3pt, -306.7407pt)
 -- (425.3pt, -306.7407pt)
 -- (425.3pt, -306.7407pt) .. controls (425.3pt, -306.7407pt) and (426.5969pt, -306.7407pt) .. (426.5969pt, -306.7407pt)
 -- (426.5969pt, -306.7407pt)
 -- (426.5969pt, -306.7407pt)
 -- (426.5969pt, -306.7407pt) .. controls (426.5969pt, -306.7407pt) and (426.5969pt, -304.0219pt) .. (426.5969pt, -304.0219pt)
 -- (426.5969pt, -304.0219pt)
 -- (426.5969pt, -304.0219pt)
 -- (426.5969pt, -304.0219pt) .. controls (426.5969pt, -304.0219pt) and (429.2219pt, -304.0219pt) .. (429.2219pt, -304.0219pt)
 -- (429.2219pt, -304.0219pt)
 -- (429.2219pt, -304.0219pt)
 -- (429.2219pt, -304.0219pt) .. controls (429.2219pt, -304.0219pt) and (429.2219pt, -306.7407pt) .. (429.2219pt, -306.7407pt)
 -- (429.2219pt, -306.7407pt)
 -- (429.2219pt, -306.7407pt)
 -- (429.2219pt, -306.7407pt) .. controls (429.2219pt, -306.7407pt) and (430.675pt, -306.7407pt) .. (430.675pt, -306.7407pt)
 -- (430.675pt, -306.7407pt)
 -- (430.675pt, -306.7407pt)
 -- (430.675pt, -306.7407pt) .. controls (430.675pt, -306.7407pt) and (430.675pt, -308.4907pt) .. (430.675pt, -308.4907pt)
 -- (430.675pt, -308.4907pt)
 -- (430.675pt, -308.4907pt)
 -- (430.675pt, -308.4907pt) .. controls (430.675pt, -308.4907pt) and (429.2219pt, -308.4907pt) .. (429.2219pt, -308.4907pt)
 -- (429.2219pt, -308.4907pt)
 -- (429.2219pt, -308.4907pt)
 -- (429.2219pt, -308.4907pt) .. controls (429.2219pt, -308.4907pt) and (429.2219pt, -313.7719pt) .. (429.2219pt, -313.7719pt)
 -- (429.2219pt, -313.7719pt)
 -- (429.2219pt, -313.7719pt)
 -- (429.2219pt, -313.7719pt) .. controls (429.2219pt, -314.6782pt) and (429.3781pt, -314.8813pt) .. (430.0813pt, -314.8813pt)
 -- (430.0813pt, -314.8813pt)
 -- (430.0813pt, -314.8813pt)
 -- (430.0813pt, -314.8813pt) .. controls (430.2688pt, -314.8813pt) and (430.4094pt, -314.8657pt) .. (430.675pt, -314.8188pt)
 -- (430.675pt, -314.8188pt)
 -- (430.675pt, -314.8188pt)
 -- (430.675pt, -314.8188pt) .. controls (430.675pt, -314.8188pt) and (430.675pt, -316.6625pt) .. (430.675pt, -316.6625pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(438.2156pt, -309.0532pt) .. controls (437.8563pt, -308.9907pt) and (437.6688pt, -308.975pt) .. (437.3875pt, -308.975pt)
 -- (437.3875pt, -308.975pt)
 -- (437.3875pt, -308.975pt)
 -- (437.3875pt, -308.975pt) .. controls (435.8563pt, -308.975pt) and (435.0906pt, -309.7407pt) .. (435.0906pt, -311.2875pt)
 -- (435.0906pt, -311.2875pt)
 -- (435.0906pt, -311.2875pt)
 -- (435.0906pt, -311.2875pt) .. controls (435.0906pt, -311.2875pt) and (435.0906pt, -316.6625pt) .. (435.0906pt, -316.6625pt)
 -- (435.0906pt, -316.6625pt)
 -- (435.0906pt, -316.6625pt)
 -- (435.0906pt, -316.6625pt) .. controls (435.0906pt, -316.6625pt) and (432.4656pt, -316.6625pt) .. (432.4656pt, -316.6625pt)
 -- (432.4656pt, -316.6625pt)
 -- (432.4656pt, -316.6625pt)
 -- (432.4656pt, -316.6625pt) .. controls (432.4656pt, -316.6625pt) and (432.4656pt, -306.5375pt) .. (432.4656pt, -306.5375pt)
 -- (432.4656pt, -306.5375pt)
 -- (432.4656pt, -306.5375pt)
 -- (432.4656pt, -306.5375pt) .. controls (432.4656pt, -306.5375pt) and (435.0906pt, -306.5375pt) .. (435.0906pt, -306.5375pt)
 -- (435.0906pt, -306.5375pt)
 -- (435.0906pt, -306.5375pt)
 -- (435.0906pt, -306.5375pt) .. controls (435.0906pt, -306.5375pt) and (435.0906pt, -308.5219pt) .. (435.0906pt, -308.5219pt)
 -- (435.0906pt, -308.5219pt)
 -- (435.0906pt, -308.5219pt)
 -- (435.0906pt, -308.5219pt) .. controls (435.6531pt, -307.1625pt) and (436.7pt, -306.3657pt) .. (437.9031pt, -306.3657pt)
 -- (437.9031pt, -306.3657pt)
 -- (437.9031pt, -306.3657pt)
 -- (437.9031pt, -306.3657pt) .. controls (437.9656pt, -306.3657pt) and (438.0594pt, -306.3657pt) .. (438.2156pt, -306.3813pt)
 -- (438.2156pt, -306.3813pt)
 -- (438.2156pt, -306.3813pt)
 -- (438.2156pt, -306.3813pt) .. controls (438.2156pt, -306.3813pt) and (438.2156pt, -309.0532pt) .. (438.2156pt, -309.0532pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(446.6187pt, -311.6313pt) .. controls (446.6187pt, -309.6469pt) and (445.6812pt, -308.4907pt) .. (444.2281pt, -308.4907pt)
 -- (444.2281pt, -308.4907pt)
 -- (444.2281pt, -308.4907pt)
 -- (444.2281pt, -308.4907pt) .. controls (442.8062pt, -308.4907pt) and (441.8531pt, -309.6625pt) .. (441.8531pt, -311.6pt)
 -- (441.8531pt, -311.6pt)
 -- (441.8531pt, -311.6pt)
 -- (441.8531pt, -311.6pt) .. controls (441.8531pt, -313.5375pt) and (442.8062pt, -314.7094pt) .. (444.2281pt, -314.7094pt)
 -- (444.2281pt, -314.7094pt)
 -- (444.2281pt, -314.7094pt)
 -- (444.2281pt, -314.7094pt) .. controls (445.6344pt, -314.7094pt) and (446.6187pt, -313.5375pt) .. (446.6187pt, -311.6313pt) -- cycle
(449.2437pt, -311.6782pt) .. controls (449.2437pt, -314.9125pt) and (447.3062pt, -316.8344pt) .. (444.2281pt, -316.8344pt)
 -- (444.2281pt, -316.8344pt)
 -- (444.2281pt, -316.8344pt)
 -- (444.2281pt, -316.8344pt) .. controls (441.1187pt, -316.8344pt) and (439.2281pt, -314.9438pt) .. (439.2281pt, -311.6pt)
 -- (439.2281pt, -311.6pt)
 -- (439.2281pt, -311.6pt)
 -- (439.2281pt, -311.6pt) .. controls (439.2281pt, -308.2875pt) and (441.1187pt, -306.3657pt) .. (444.2125pt, -306.3657pt)
 -- (444.2125pt, -306.3657pt)
 -- (444.2125pt, -306.3657pt)
 -- (444.2125pt, -306.3657pt) .. controls (447.3844pt, -306.3657pt) and (449.2437pt, -308.2407pt) .. (449.2437pt, -311.6782pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(453.9031pt, -316.6625pt) .. controls (453.9031pt, -316.6625pt) and (451.2781pt, -316.6625pt) .. (451.2781pt, -316.6625pt)
 -- (451.2781pt, -316.6625pt)
 -- (451.2781pt, -316.6625pt)
 -- (451.2781pt, -316.6625pt) .. controls (451.2781pt, -316.6625pt) and (451.2781pt, -302.9907pt) .. (451.2781pt, -302.9907pt)
 -- (451.2781pt, -302.9907pt)
 -- (451.2781pt, -302.9907pt)
 -- (451.2781pt, -302.9907pt) .. controls (451.2781pt, -302.9907pt) and (453.9031pt, -302.9907pt) .. (453.9031pt, -302.9907pt)
 -- (453.9031pt, -302.9907pt)
 -- (453.9031pt, -302.9907pt)
 -- (453.9031pt, -302.9907pt) .. controls (453.9031pt, -302.9907pt) and (453.9031pt, -316.6625pt) .. (453.9031pt, -316.6625pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(464.9907pt, -313.6625pt) .. controls (464.9907pt, -315.7094pt) and (463.4125pt, -316.8344pt) .. (460.5688pt, -316.8344pt)
 -- (460.5688pt, -316.8344pt)
 -- (460.5688pt, -316.8344pt)
 -- (460.5688pt, -316.8344pt) .. controls (457.4907pt, -316.8344pt) and (455.8657pt, -315.6625pt) .. (455.7875pt, -313.4594pt)
 -- (455.7875pt, -313.4594pt)
 -- (455.7875pt, -313.4594pt)
 -- (455.7875pt, -313.4594pt) .. controls (455.7875pt, -313.4594pt) and (458.35pt, -313.4594pt) .. (458.35pt, -313.4594pt)
 -- (458.35pt, -313.4594pt)
 -- (458.35pt, -313.4594pt)
 -- (458.35pt, -313.4594pt) .. controls (458.5844pt, -314.5375pt) and (459.2094pt, -314.7719pt) .. (460.4125pt, -314.7719pt)
 -- (460.4125pt, -314.7719pt)
 -- (460.4125pt, -314.7719pt)
 -- (460.4125pt, -314.7719pt) .. controls (461.6313pt, -314.7719pt) and (462.3657pt, -314.5219pt) .. (462.3657pt, -313.9125pt)
 -- (462.3657pt, -313.9125pt)
 -- (462.3657pt, -313.9125pt)
 -- (462.3657pt, -313.9125pt) .. controls (462.3657pt, -313.6313pt) and (462.1469pt, -313.4125pt) .. (461.4907pt, -313.2094pt)
 -- (461.4907pt, -313.2094pt)
 -- (461.4907pt, -313.2094pt)
 -- (461.4907pt, -313.2094pt) .. controls (461.4907pt, -313.2094pt) and (458.35pt, -312.2407pt) .. (458.35pt, -312.2407pt)
 -- (458.35pt, -312.2407pt)
 -- (458.35pt, -312.2407pt)
 -- (458.35pt, -312.2407pt) .. controls (456.475pt, -311.6625pt) and (456.1469pt, -310.975pt) .. (456.1469pt, -309.7407pt)
 -- (456.1469pt, -309.7407pt)
 -- (456.1469pt, -309.7407pt)
 -- (456.1469pt, -309.7407pt) .. controls (456.1469pt, -307.6625pt) and (457.7407pt, -306.3657pt) .. (460.3032pt, -306.3657pt)
 -- (460.3032pt, -306.3657pt)
 -- (460.3032pt, -306.3657pt)
 -- (460.3032pt, -306.3657pt) .. controls (463.0219pt, -306.3657pt) and (464.6782pt, -307.6625pt) .. (464.7094pt, -309.8032pt)
 -- (464.7094pt, -309.8032pt)
 -- (464.7094pt, -309.8032pt)
 -- (464.7094pt, -309.8032pt) .. controls (464.7094pt, -309.8032pt) and (462.1782pt, -309.8032pt) .. (462.1782pt, -309.8032pt)
 -- (462.1782pt, -309.8032pt)
 -- (462.1782pt, -309.8032pt)
 -- (462.1782pt, -309.8032pt) .. controls (462.1625pt, -308.8813pt) and (461.5375pt, -308.4282pt) .. (460.2875pt, -308.4282pt)
 -- (460.2875pt, -308.4282pt)
 -- (460.2875pt, -308.4282pt)
 -- (460.2875pt, -308.4282pt) .. controls (459.3657pt, -308.4282pt) and (458.7719pt, -308.8032pt) .. (458.7719pt, -309.3657pt)
 -- (458.7719pt, -309.3657pt)
 -- (458.7719pt, -309.3657pt)
 -- (458.7719pt, -309.3657pt) .. controls (458.7719pt, -309.7875pt) and (458.9594pt, -309.9438pt) .. (459.6782pt, -310.1625pt)
 -- (459.6782pt, -310.1625pt)
 -- (459.6782pt, -310.1625pt)
 -- (459.6782pt, -310.1625pt) .. controls (459.6782pt, -310.1625pt) and (463.0063pt, -311.1157pt) .. (463.0063pt, -311.1157pt)
 -- (463.0063pt, -311.1157pt)
 -- (463.0063pt, -311.1157pt)
 -- (463.0063pt, -311.1157pt) .. controls (464.3344pt, -311.5063pt) and (464.9907pt, -312.3657pt) .. (464.9907pt, -313.5375pt)
 -- (464.9907pt, -313.5375pt)
 -- (464.9907pt, -313.5375pt)
 -- (464.9907pt, -313.5375pt) .. controls (464.9907pt, -313.5375pt) and (464.9907pt, -313.6625pt) .. (464.9907pt, -313.6625pt) -- cycle
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -427.9258pt) -- (96.10156pt, -427.9258pt)
 -- (96.10156pt, -427.9258pt)
 -- (99.42969pt, -450.7695pt)
 -- (99.42969pt, -450.7695pt)
 -- (102.7578pt, -468.8242pt)
 -- (102.7578pt, -468.8242pt)
 -- (106.082pt, -481.1211pt)
 -- (106.082pt, -481.1211pt)
 -- (109.4102pt, -488.6992pt)
 -- (109.4102pt, -488.6992pt)
 -- (112.7383pt, -493.1797pt)
 -- (112.7383pt, -493.1797pt)
 -- (116.0625pt, -495.9336pt)
 -- (116.0625pt, -495.9336pt)
 -- (119.3906pt, -497.8086pt)
 -- (119.3906pt, -497.8086pt)
 -- (122.7188pt, -499.1758pt)
 -- (122.7188pt, -499.1758pt)
 -- (126.043pt, -500.1484pt)
 -- (126.043pt, -500.1484pt)
 -- (129.3711pt, -500.7148pt)
 -- (129.3711pt, -500.7148pt)
 -- (132.6992pt, -500.8477pt)
 -- (132.6992pt, -500.8477pt)
 -- (136.0234pt, -500.5117pt)
 -- (136.0234pt, -500.5117pt)
 -- (139.3516pt, -499.6914pt)
 -- (139.3516pt, -499.6914pt)
 -- (142.6797pt, -498.3633pt)
 -- (142.6797pt, -498.3633pt)
 -- (146.0039pt, -496.4766pt)
 -- (146.0039pt, -496.4766pt)
 -- (149.332pt, -493.9414pt)
 -- (149.332pt, -493.9414pt)
 -- (152.6602pt, -490.6172pt)
 -- (152.6602pt, -490.6172pt)
 -- (155.9844pt, -486.2852pt)
 -- (155.9844pt, -486.2852pt)
 -- (159.3125pt, -480.668pt)
 -- (159.3125pt, -480.668pt)
 -- (162.6406pt, -473.5078pt)
 -- (162.6406pt, -473.5078pt)
 -- (165.9648pt, -464.625pt)
 -- (165.9648pt, -464.625pt)
 -- (169.293pt, -454.0469pt)
 -- (169.293pt, -454.0469pt)
 -- (172.6211pt, -442.0664pt)
 -- (172.6211pt, -442.0664pt)
 -- (175.9453pt, -429.2383pt)
 -- (175.9453pt, -429.2383pt)
 -- (179.2734pt, -416.2891pt)
 -- (179.2734pt, -416.2891pt)
 -- (182.6016pt, -403.9727pt)
 -- (182.6016pt, -403.9727pt)
 -- (185.9258pt, -392.9023pt)
 -- (185.9258pt, -392.9023pt)
 -- (189.2539pt, -383.457pt)
 -- (189.2539pt, -383.457pt)
 -- (192.582pt, -375.7266pt)
 -- (192.582pt, -375.7266pt)
 -- (195.9062pt, -369.582pt)
 -- (195.9062pt, -369.582pt)
 -- (199.2344pt, -364.7578pt)
 -- (199.2344pt, -364.7578pt)
 -- (202.5625pt, -360.9688pt)
 -- (202.5625pt, -360.9688pt)
 -- (205.8906pt, -357.957pt)
 -- (205.8906pt, -357.957pt)
 -- (209.2148pt, -355.543pt)
 -- (209.2148pt, -355.543pt)
 -- (212.543pt, -353.6055pt)
 -- (212.543pt, -353.6055pt)
 -- (215.8711pt, -352.0703pt)
 -- (215.8711pt, -352.0703pt)
 -- (219.1953pt, -350.8984pt)
 -- (219.1953pt, -350.8984pt)
 -- (222.5234pt, -350.0586pt)
 -- (222.5234pt, -350.0586pt)
 -- (225.8516pt, -349.5469pt)
 -- (225.8516pt, -349.5469pt)
 -- (229.1758pt, -349.3438pt)
 -- (229.1758pt, -349.3438pt)
 -- (232.5039pt, -349.4609pt)
 -- (232.5039pt, -349.4609pt)
 -- (235.832pt, -349.8906pt)
 -- (235.832pt, -349.8906pt)
 -- (239.1562pt, -350.6484pt)
 -- (239.1562pt, -350.6484pt)
 -- (242.4844pt, -351.7461pt)
 -- (242.4844pt, -351.7461pt)
 -- (245.8125pt, -353.207pt)
 -- (245.8125pt, -353.207pt)
 -- (249.1367pt, -355.0703pt)
 -- (249.1367pt, -355.0703pt)
 -- (252.4648pt, -357.4023pt)
 -- (252.4648pt, -357.4023pt)
 -- (255.793pt, -360.3242pt)
 -- (255.793pt, -360.3242pt)
 -- (259.1172pt, -364.0156pt)
 -- (259.1172pt, -364.0156pt)
 -- (262.4453pt, -368.7461pt)
 -- (262.4453pt, -368.7461pt)
 -- (265.7734pt, -374.8242pt)
 -- (265.7734pt, -374.8242pt)
 -- (269.0977pt, -382.5586pt)
 -- (269.0977pt, -382.5586pt)
 -- (272.4258pt, -392.1211pt)
 -- (272.4258pt, -392.1211pt)
 -- (275.7539pt, -403.4609pt)
 -- (275.7539pt, -403.4609pt)
 -- (279.0781pt, -416.2109pt)
 -- (279.0781pt, -416.2109pt)
 -- (282.4062pt, -429.7266pt)
 -- (282.4062pt, -429.7266pt)
 -- (285.7344pt, -443.1953pt)
 -- (285.7344pt, -443.1953pt)
 -- (289.0586pt, -455.8164pt)
 -- (289.0586pt, -455.8164pt)
 -- (292.3867pt, -466.9727pt)
 -- (292.3867pt, -466.9727pt)
 -- (295.7148pt, -476.3359pt)
 -- (295.7148pt, -476.3359pt)
 -- (299.0391pt, -483.8828pt)
 -- (299.0391pt, -483.8828pt)
 -- (302.3672pt, -489.8203pt)
 -- (302.3672pt, -489.8203pt)
 -- (305.6953pt, -494.457pt)
 -- (305.6953pt, -494.457pt)
 -- (309.0195pt, -498.1094pt)
 -- (309.0195pt, -498.1094pt)
 -- (312.3477pt, -501.0273pt)
 -- (312.3477pt, -501.0273pt)
 -- (315.6758pt, -503.3867pt)
 -- (315.6758pt, -503.3867pt)
 -- (319.0039pt, -505.2969pt)
 -- (319.0039pt, -505.2969pt)
 -- (322.3281pt, -506.8203pt)
 -- (322.3281pt, -506.8203pt)
 -- (325.6562pt, -508pt)
 -- (325.6562pt, -508pt)
 -- (328.9844pt, -508.8555pt)
 -- (328.9844pt, -508.8555pt)
 -- (332.3086pt, -509.4102pt)
 -- (332.3086pt, -509.4102pt)
 -- (335.6367pt, -509.6719pt)
 -- (335.6367pt, -509.6719pt)
 -- (338.9648pt, -509.6602pt)
 -- (338.9648pt, -509.6602pt)
 -- (342.2891pt, -509.3711pt)
 -- (342.2891pt, -509.3711pt)
 -- (345.6172pt, -508.8164pt)
 -- (345.6172pt, -508.8164pt)
 -- (348.9453pt, -507.9883pt)
 -- (348.9453pt, -507.9883pt)
 -- (352.2695pt, -506.8789pt)
 -- (352.2695pt, -506.8789pt)
 -- (355.5977pt, -505.4648pt)
 -- (355.5977pt, -505.4648pt)
 -- (358.9258pt, -503.7188pt)
 -- (358.9258pt, -503.7188pt)
 -- (362.25pt, -501.5742pt)
 -- (362.25pt, -501.5742pt)
 -- (365.5781pt, -498.9375pt)
 -- (365.5781pt, -498.9375pt)
 -- (368.9062pt, -495.6484pt)
 -- (368.9062pt, -495.6484pt)
 -- (372.2305pt, -491.4609pt)
 -- (372.2305pt, -491.4609pt)
 -- (375.5586pt, -486.0469pt)
 -- (375.5586pt, -486.0469pt)
 -- (378.8867pt, -479.043pt)
 -- (378.8867pt, -479.043pt)
 -- (382.2109pt, -470.1523pt)
 -- (382.2109pt, -470.1523pt)
 -- (385.5391pt, -459.2734pt)
 -- (385.5391pt, -459.2734pt)
 -- (388.8672pt, -446.6289pt)
 -- (388.8672pt, -446.6289pt)
 -- (392.1914pt, -432.7891pt)
 -- (392.1914pt, -432.7891pt)
 -- (395.5195pt, -418.582pt)
 -- (395.5195pt, -418.582pt)
 -- (398.8477pt, -404.9219pt)
 -- (398.8477pt, -404.9219pt)
 -- (402.1719pt, -392.5938pt)
 -- (402.1719pt, -392.5938pt)
 -- (405.5pt, -382.0977pt)
 -- (405.5pt, -382.0977pt)
 -- (408.8281pt, -373.5781pt)
 -- (408.8281pt, -373.5781pt)
 -- (412.1523pt, -366.8906pt)
 -- (412.1523pt, -366.8906pt)
 -- (415.4805pt, -361.7031pt)
 -- (415.4805pt, -361.7031pt)
 -- (418.8086pt, -357.6484pt)
 -- (418.8086pt, -357.6484pt)
 -- (422.1328pt, -354.4141pt)
 -- (422.1328pt, -354.4141pt)
 -- (425.4609pt, -351.7773pt)
 -- (425.4609pt, -351.7773pt)
 -- (428.7891pt, -349.5859pt)
 -- (428.7891pt, -349.5859pt)
 -- (432.1172pt, -347.7539pt)
 -- (432.1172pt, -347.7539pt)
 -- (435.4414pt, -346.2188pt)
 -- (435.4414pt, -346.2188pt)
 -- (438.7695pt, -344.9453pt)
 -- (438.7695pt, -344.9453pt)
 -- (442.0977pt, -343.8984pt)
 -- (442.0977pt, -343.8984pt)
 -- (445.4219pt, -343.0625pt)
 -- (445.4219pt, -343.0625pt)
 -- (448.75pt, -342.4219pt)
 -- (448.75pt, -342.4219pt)
 -- (452.0781pt, -341.9805pt)
 -- (452.0781pt, -341.9805pt)
 -- (455.4023pt, -341.7266pt)
 -- (455.4023pt, -341.7266pt)
 -- (458.7305pt, -341.6719pt)
 -- (458.7305pt, -341.6719pt)
 -- (462.0586pt, -341.8203pt)
 -- (462.0586pt, -341.8203pt)
 -- (465.3828pt, -342.1758pt)
 -- (465.3828pt, -342.1758pt)
 -- (468.7109pt, -342.75pt)
 -- (468.7109pt, -342.75pt)
 -- (472.0391pt, -343.5469pt)
 -- (472.0391pt, -343.5469pt)
 -- (475.3633pt, -344.5898pt)
 -- (475.3633pt, -344.5898pt)
 -- (478.6914pt, -345.8906pt)
 -- (478.6914pt, -345.8906pt)
 -- (482.0195pt, -347.4805pt)
 -- (482.0195pt, -347.4805pt)
 -- (485.3438pt, -349.3984pt)
 -- (485.3438pt, -349.3984pt)
 -- (488.6719pt, -351.7148pt)
 -- (488.6719pt, -351.7148pt)
 -- (492pt, -354.5273pt)
 -- (492pt, -354.5273pt)
 -- (495.3242pt, -358pt)
 -- (495.3242pt, -358pt)
 -- (498.6523pt, -362.3945pt)
 -- (498.6523pt, -362.3945pt)
 -- (501.9805pt, -368.0352pt)
 -- (501.9805pt, -368.0352pt)
 -- (505.3047pt, -375.2969pt)
 -- (505.3047pt, -375.2969pt)
 -- (508.6328pt, -384.4492pt)
 -- (508.6328pt, -384.4492pt)
 -- (511.9609pt, -395.5625pt)
 -- (511.9609pt, -395.5625pt)
 -- (515.2852pt, -408.3672pt)
 -- (515.2852pt, -408.3672pt)
 -- (518.6133pt, -422.2578pt)
 -- (518.6133pt, -422.2578pt)
 -- (521.9414pt, -436.3789pt)
 -- (521.9414pt, -436.3789pt)
 -- (525.2656pt, -449.8359pt)
 -- (525.2656pt, -449.8359pt)
 -- (528.5938pt, -461.8711pt)
 -- (528.5938pt, -461.8711pt)
 -- (531.9219pt, -472.0352pt)
 -- (531.9219pt, -472.0352pt)
 -- (535.2461pt, -480.2227pt)
 -- (535.2461pt, -480.2227pt)
 -- (538.5742pt, -486.6016pt)
 -- (538.5742pt, -486.6016pt)
 -- (541.9023pt, -491.5039pt)
 -- (541.9023pt, -491.5039pt)
 -- (545.2305pt, -495.2852pt)
 -- (545.2305pt, -495.2852pt)
 -- (548.5547pt, -498.2422pt)
 -- (548.5547pt, -498.2422pt)
 -- (551.8828pt, -500.5859pt)
 -- (551.8828pt, -500.5859pt)
 -- (555.2109pt, -502.4492pt)
 -- (555.2109pt, -502.4492pt)
 -- (558.5352pt, -503.9023pt)
 -- (558.5352pt, -503.9023pt)
 -- (561.8633pt, -504.9844pt)
 -- (561.8633pt, -504.9844pt)
 -- (565.1914pt, -505.7266pt)
 -- (565.1914pt, -505.7266pt)
 -- (568.5156pt, -506.1328pt)
 -- (568.5156pt, -506.1328pt)
 -- (571.8438pt, -506.2109pt)
 -- (571.8438pt, -506.2109pt)
 -- (575.1719pt, -505.9609pt)
 -- (575.1719pt, -505.9609pt)
 -- (578.4961pt, -505.3789pt)
 -- (578.4961pt, -505.3789pt)
 -- (581.8242pt, -504.4531pt)
 -- (581.8242pt, -504.4531pt)
 -- (585.1523pt, -503.1719pt)
 -- (585.1523pt, -503.1719pt)
 -- (588.4766pt, -501.5039pt)
 -- (588.4766pt, -501.5039pt)
 -- (591.8047pt, -499.4023pt)
 -- (591.8047pt, -499.4023pt)
 -- (595.1328pt, -496.793pt)
 -- (595.1328pt, -496.793pt)
 -- (598.457pt, -493.5352pt)
 -- (598.457pt, -493.5352pt)
 -- (601.7852pt, -489.4297pt)
 -- (601.7852pt, -489.4297pt)
 -- (605.1133pt, -484.2266pt)
 -- (605.1133pt, -484.2266pt)
 -- (608.4375pt, -477.6367pt)
 -- (608.4375pt, -477.6367pt)
 -- (611.7656pt, -469.4336pt)
 -- (611.7656pt, -469.4336pt)
 -- (615.0938pt, -459.5469pt)
 -- (615.0938pt, -459.5469pt)
 -- (618.418pt, -448.1445pt)
 -- (618.418pt, -448.1445pt)
 -- (621.7461pt, -435.6562pt)
 -- (621.7461pt, -435.6562pt)
 -- (625.0742pt, -422.7383pt)
 -- (625.0742pt, -422.7383pt)
 -- (628.3984pt, -410.1289pt)
 -- (628.3984pt, -410.1289pt)
 -- (631.7266pt, -398.5117pt)
 -- (631.7266pt, -398.5117pt)
 -- (635.0547pt, -388.3633pt)
 -- (635.0547pt, -388.3633pt)
 -- (638.3789pt, -379.9023pt)
 -- (638.3789pt, -379.9023pt)
 -- (641.707pt, -373.082pt)
 -- (641.707pt, -373.082pt)
 -- (645.0352pt, -367.707pt)
 -- (645.0352pt, -367.707pt)
 -- (648.3594pt, -363.4922pt)
 -- (648.3594pt, -363.4922pt)
 -- (651.6875pt, -360.1719pt)
 -- (651.6875pt, -360.1719pt)
 -- (655.0156pt, -357.5352pt)
 -- (655.0156pt, -357.5352pt)
 -- (658.3438pt, -355.4336pt)
 -- (658.3438pt, -355.4336pt)
 -- (661.668pt, -353.7852pt)
 -- (661.668pt, -353.7852pt)
 -- (664.9961pt, -352.5352pt)
 -- (664.9961pt, -352.5352pt)
 -- (668.3242pt, -351.6562pt)
 -- (668.3242pt, -351.6562pt)
 -- (671.6484pt, -351.1367pt)
 -- (671.6484pt, -351.1367pt)
 -- (674.9766pt, -350.9805pt)
 -- (674.9766pt, -350.9805pt)
 -- (678.3047pt, -351.1914pt)
 -- (678.3047pt, -351.1914pt)
 -- (681.6289pt, -351.7891pt)
 -- (681.6289pt, -351.7891pt)
 -- (684.957pt, -352.7891pt)
 -- (684.957pt, -352.7891pt)
 -- (688.2852pt, -354.2305pt)
 -- (688.2852pt, -354.2305pt)
 -- (691.6094pt, -356.1797pt)
 -- (691.6094pt, -356.1797pt)
 -- (694.9375pt, -358.7461pt)
 -- (694.9375pt, -358.7461pt)
 -- (698.2656pt, -362.1211pt)
 -- (698.2656pt, -362.1211pt)
 -- (701.5898pt, -366.5859pt)
 -- (701.5898pt, -366.5859pt)
 -- (704.918pt, -372.5078pt)
 -- (704.918pt, -372.5078pt)
 -- (708.2461pt, -380.2539pt)
 -- (708.2461pt, -380.2539pt)
 -- (711.5703pt, -390.0664pt)
 -- (711.5703pt, -390.0664pt)
 -- (714.8984pt, -401.918pt)
 -- (714.8984pt, -401.918pt)
 -- (718.2266pt, -415.4141pt)
 -- (718.2266pt, -415.4141pt)
 -- (721.5508pt, -429.8281pt)
 -- (721.5508pt, -429.8281pt)
 -- (724.8789pt, -444.2383pt)
 -- (724.8789pt, -444.2383pt)
 -- (728.207pt, -457.7852pt)
 -- (728.207pt, -457.7852pt)
 -- (731.5312pt, -469.8633pt)
 -- (731.5312pt, -469.8633pt)
 -- (734.8594pt, -480.25pt)
 -- (734.8594pt, -480.25pt)
 -- (738.1875pt, -489.0195pt)
 -- (738.1875pt, -489.0195pt)
 -- (741.5117pt, -496.2109pt)
 -- (741.5117pt, -496.2109pt)
 -- (744.8398pt, -501.1406pt)
 -- (744.8398pt, -501.1406pt)
 -- (748.168pt, -501.3828pt)
 -- (748.168pt, -501.3828pt)
 -- (751.4922pt, -492.0312pt)
 -- (751.4922pt, -492.0312pt)
 -- (754.8203pt, -467.457pt)
 -- (754.8203pt, -467.457pt)
 -- (758.1484pt, -427.9258pt)
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -427.9258pt) -- (96.10156pt, -427.9258pt)
 -- (96.10156pt, -427.9258pt)
 -- (99.42969pt, -388.5586pt)
 -- (99.42969pt, -388.5586pt)
 -- (102.7578pt, -364.0664pt)
 -- (102.7578pt, -364.0664pt)
 -- (106.082pt, -354.7422pt)
 -- (106.082pt, -354.7422pt)
 -- (109.4102pt, -355.0039pt)
 -- (109.4102pt, -355.0039pt)
 -- (112.7383pt, -359.9883pt)
 -- (112.7383pt, -359.9883pt)
 -- (116.0625pt, -367.2695pt)
 -- (116.0625pt, -367.2695pt)
 -- (119.3906pt, -376.1523pt)
 -- (119.3906pt, -376.1523pt)
 -- (122.7188pt, -386.6484pt)
 -- (122.7188pt, -386.6484pt)
 -- (126.043pt, -398.8164pt)
 -- (126.043pt, -398.8164pt)
 -- (129.3711pt, -412.4102pt)
 -- (129.3711pt, -412.4102pt)
 -- (132.6992pt, -426.8086pt)
 -- (132.6992pt, -426.8086pt)
 -- (136.0234pt, -441.1484pt)
 -- (136.0234pt, -441.1484pt)
 -- (139.3516pt, -454.5312pt)
 -- (139.3516pt, -454.5312pt)
 -- (142.6797pt, -466.2461pt)
 -- (142.6797pt, -466.2461pt)
 -- (146.0039pt, -475.9258pt)
 -- (146.0039pt, -475.9258pt)
 -- (149.332pt, -483.5586pt)
 -- (149.332pt, -483.5586pt)
 -- (152.6602pt, -489.3867pt)
 -- (152.6602pt, -489.3867pt)
 -- (155.9844pt, -493.7891pt)
 -- (155.9844pt, -493.7891pt)
 -- (159.3125pt, -497.1133pt)
 -- (159.3125pt, -497.1133pt)
 -- (162.6406pt, -499.6484pt)
 -- (162.6406pt, -499.6484pt)
 -- (165.9648pt, -501.5703pt)
 -- (165.9648pt, -501.5703pt)
 -- (169.293pt, -502.9883pt)
 -- (169.293pt, -502.9883pt)
 -- (172.6211pt, -503.9688pt)
 -- (172.6211pt, -503.9688pt)
 -- (175.9453pt, -504.5391pt)
 -- (175.9453pt, -504.5391pt)
 -- (179.2734pt, -504.7305pt)
 -- (179.2734pt, -504.7305pt)
 -- (182.6016pt, -504.5508pt)
 -- (182.6016pt, -504.5508pt)
 -- (185.9258pt, -504.0117pt)
 -- (185.9258pt, -504.0117pt)
 -- (189.2539pt, -503.1094pt)
 -- (189.2539pt, -503.1094pt)
 -- (192.582pt, -501.8281pt)
 -- (192.582pt, -501.8281pt)
 -- (195.9062pt, -500.1484pt)
 -- (195.9062pt, -500.1484pt)
 -- (199.2344pt, -498.0117pt)
 -- (199.2344pt, -498.0117pt)
 -- (202.5625pt, -495.3281pt)
 -- (202.5625pt, -495.3281pt)
 -- (205.8906pt, -491.9492pt)
 -- (205.8906pt, -491.9492pt)
 -- (209.2148pt, -487.6562pt)
 -- (209.2148pt, -487.6562pt)
 -- (212.543pt, -482.1875pt)
 -- (212.543pt, -482.1875pt)
 -- (215.8711pt, -475.2656pt)
 -- (215.8711pt, -475.2656pt)
 -- (219.1953pt, -466.6992pt)
 -- (219.1953pt, -466.6992pt)
 -- (222.5234pt, -456.4648pt)
 -- (222.5234pt, -456.4648pt)
 -- (225.8516pt, -444.7969pt)
 -- (225.8516pt, -444.7969pt)
 -- (229.1758pt, -432.1914pt)
 -- (229.1758pt, -432.1914pt)
 -- (232.5039pt, -419.3281pt)
 -- (232.5039pt, -419.3281pt)
 -- (235.832pt, -406.9375pt)
 -- (235.832pt, -406.9375pt)
 -- (239.1562pt, -395.6602pt)
 -- (239.1562pt, -395.6602pt)
 -- (242.4844pt, -385.9102pt)
 -- (242.4844pt, -385.9102pt)
 -- (245.8125pt, -377.8359pt)
 -- (245.8125pt, -377.8359pt)
 -- (249.1367pt, -371.3555pt)
 -- (249.1367pt, -371.3555pt)
 -- (252.4648pt, -366.2305pt)
 -- (252.4648pt, -366.2305pt)
 -- (255.793pt, -362.1875pt)
 -- (255.793pt, -362.1875pt)
 -- (259.1172pt, -358.9766pt)
 -- (259.1172pt, -358.9766pt)
 -- (262.4453pt, -356.3984pt)
 -- (262.4453pt, -356.3984pt)
 -- (265.7734pt, -354.3242pt)
 -- (265.7734pt, -354.3242pt)
 -- (269.0977pt, -352.6836pt)
 -- (269.0977pt, -352.6836pt)
 -- (272.4258pt, -351.4258pt)
 -- (272.4258pt, -351.4258pt)
 -- (275.7539pt, -350.5234pt)
 -- (275.7539pt, -350.5234pt)
 -- (279.0781pt, -349.9648pt)
 -- (279.0781pt, -349.9648pt)
 -- (282.4062pt, -349.7422pt)
 -- (282.4062pt, -349.7422pt)
 -- (285.7344pt, -349.8438pt)
 -- (285.7344pt, -349.8438pt)
 -- (289.0586pt, -350.2812pt)
 -- (289.0586pt, -350.2812pt)
 -- (292.3867pt, -351.0547pt)
 -- (292.3867pt, -351.0547pt)
 -- (295.7148pt, -352.1719pt)
 -- (295.7148pt, -352.1719pt)
 -- (299.0391pt, -353.668pt)
 -- (299.0391pt, -353.668pt)
 -- (302.3672pt, -355.5742pt)
 -- (302.3672pt, -355.5742pt)
 -- (305.6953pt, -357.9805pt)
 -- (305.6953pt, -357.9805pt)
 -- (309.0195pt, -361.0234pt)
 -- (309.0195pt, -361.0234pt)
 -- (312.3477pt, -364.9219pt)
 -- (312.3477pt, -364.9219pt)
 -- (315.6758pt, -369.9805pt)
 -- (315.6758pt, -369.9805pt)
 -- (319.0039pt, -376.5625pt)
 -- (319.0039pt, -376.5625pt)
 -- (322.3281pt, -384.9766pt)
 -- (322.3281pt, -384.9766pt)
 -- (325.6562pt, -395.3711pt)
 -- (325.6562pt, -395.3711pt)
 -- (328.9844pt, -407.6016pt)
 -- (328.9844pt, -407.6016pt)
 -- (332.3086pt, -421.1719pt)
 -- (332.3086pt, -421.1719pt)
 -- (335.6367pt, -435.3047pt)
 -- (335.6367pt, -435.3047pt)
 -- (338.9648pt, -449.0938pt)
 -- (338.9648pt, -449.0938pt)
 -- (342.2891pt, -461.7109pt)
 -- (342.2891pt, -461.7109pt)
 -- (345.6172pt, -472.5938pt)
 -- (345.6172pt, -472.5938pt)
 -- (348.9453pt, -481.5078pt)
 -- (348.9453pt, -481.5078pt)
 -- (352.2695pt, -488.5547pt)
 -- (352.2695pt, -488.5547pt)
 -- (355.5977pt, -494.0273pt)
 -- (355.5977pt, -494.0273pt)
 -- (358.9258pt, -498.2969pt)
 -- (358.9258pt, -498.2969pt)
 -- (362.25pt, -501.6836pt)
 -- (362.25pt, -501.6836pt)
 -- (365.5781pt, -504.4297pt)
 -- (365.5781pt, -504.4297pt)
 -- (368.9062pt, -506.6953pt)
 -- (368.9062pt, -506.6953pt)
 -- (372.2305pt, -508.5781pt)
 -- (372.2305pt, -508.5781pt)
 -- (375.5586pt, -510.1367pt)
 -- (375.5586pt, -510.1367pt)
 -- (378.8867pt, -511.4062pt)
 -- (378.8867pt, -511.4062pt)
 -- (382.2109pt, -512.4219pt)
 -- (382.2109pt, -512.4219pt)
 -- (385.5391pt, -513.1992pt)
 -- (385.5391pt, -513.1992pt)
 -- (388.8672pt, -513.7539pt)
 -- (388.8672pt, -513.7539pt)
 -- (392.1914pt, -514.0938pt)
 -- (392.1914pt, -514.0938pt)
 -- (395.5195pt, -514.2266pt)
 -- (395.5195pt, -514.2266pt)
 -- (398.8477pt, -514.1602pt)
 -- (398.8477pt, -514.1602pt)
 -- (402.1719pt, -513.8945pt)
 -- (402.1719pt, -513.8945pt)
 -- (405.5pt, -513.4414pt)
 -- (405.5pt, -513.4414pt)
 -- (408.8281pt, -512.793pt)
 -- (408.8281pt, -512.793pt)
 -- (412.1523pt, -511.9453pt)
 -- (412.1523pt, -511.9453pt)
 -- (415.4805pt, -510.8906pt)
 -- (415.4805pt, -510.8906pt)
 -- (418.8086pt, -509.6055pt)
 -- (418.8086pt, -509.6055pt)
 -- (422.1328pt, -508.0625pt)
 -- (422.1328pt, -508.0625pt)
 -- (425.4609pt, -506.2148pt)
 -- (425.4609pt, -506.2148pt)
 -- (428.7891pt, -504.0039pt)
 -- (428.7891pt, -504.0039pt)
 -- (432.1172pt, -501.3398pt)
 -- (432.1172pt, -501.3398pt)
 -- (435.4414pt, -498.0664pt)
 -- (435.4414pt, -498.0664pt)
 -- (438.7695pt, -493.9492pt)
 -- (438.7695pt, -493.9492pt)
 -- (442.0977pt, -488.6719pt)
 -- (442.0977pt, -488.6719pt)
 -- (445.4219pt, -481.8594pt)
 -- (445.4219pt, -481.8594pt)
 -- (448.75pt, -473.1875pt)
 -- (448.75pt, -473.1875pt)
 -- (452.0781pt, -462.5195pt)
 -- (452.0781pt, -462.5195pt)
 -- (455.4023pt, -450.0273pt)
 -- (455.4023pt, -450.0273pt)
 -- (458.7305pt, -436.2383pt)
 -- (458.7305pt, -436.2383pt)
 -- (462.0586pt, -421.9648pt)
 -- (462.0586pt, -421.9648pt)
 -- (465.3828pt, -408.1289pt)
 -- (465.3828pt, -408.1289pt)
 -- (468.7109pt, -395.5586pt)
 -- (468.7109pt, -395.5586pt)
 -- (472.0391pt, -384.7969pt)
 -- (472.0391pt, -384.7969pt)
 -- (475.3633pt, -376.0391pt)
 -- (475.3633pt, -376.0391pt)
 -- (478.6914pt, -369.168pt)
 -- (478.6914pt, -369.168pt)
 -- (482.0195pt, -363.8672pt)
 -- (482.0195pt, -363.8672pt)
 -- (485.3438pt, -359.7695pt)
 -- (485.3438pt, -359.7695pt)
 -- (488.6719pt, -356.5469pt)
 -- (488.6719pt, -356.5469pt)
 -- (492pt, -353.9609pt)
 -- (492pt, -353.9609pt)
 -- (495.3242pt, -351.8555pt)
 -- (495.3242pt, -351.8555pt)
 -- (498.6523pt, -350.1406pt)
 -- (498.6523pt, -350.1406pt)
 -- (501.9805pt, -348.7617pt)
 -- (501.9805pt, -348.7617pt)
 -- (505.3047pt, -347.6797pt)
 -- (505.3047pt, -347.6797pt)
 -- (508.6328pt, -346.8789pt)
 -- (508.6328pt, -346.8789pt)
 -- (511.9609pt, -346.3516pt)
 -- (511.9609pt, -346.3516pt)
 -- (515.2852pt, -346.0898pt)
 -- (515.2852pt, -346.0898pt)
 -- (518.6133pt, -346.1016pt)
 -- (518.6133pt, -346.1016pt)
 -- (521.9414pt, -346.3945pt)
 -- (521.9414pt, -346.3945pt)
 -- (525.2656pt, -346.9766pt)
 -- (525.2656pt, -346.9766pt)
 -- (528.5938pt, -347.8594pt)
 -- (528.5938pt, -347.8594pt)
 -- (531.9219pt, -349.0625pt)
 -- (531.9219pt, -349.0625pt)
 -- (535.2461pt, -350.6172pt)
 -- (535.2461pt, -350.6172pt)
 -- (538.5742pt, -352.5586pt)
 -- (538.5742pt, -352.5586pt)
 -- (541.9023pt, -354.9531pt)
 -- (541.9023pt, -354.9531pt)
 -- (545.2305pt, -357.918pt)
 -- (545.2305pt, -357.918pt)
 -- (548.5547pt, -361.6289pt)
 -- (548.5547pt, -361.6289pt)
 -- (551.8828pt, -366.3477pt)
 -- (551.8828pt, -366.3477pt)
 -- (555.2109pt, -372.3945pt)
 -- (555.2109pt, -372.3945pt)
 -- (558.5352pt, -380.0742pt)
 -- (558.5352pt, -380.0742pt)
 -- (561.8633pt, -389.582pt)
 -- (561.8633pt, -389.582pt)
 -- (565.1914pt, -400.875pt)
 -- (565.1914pt, -400.875pt)
 -- (568.5156pt, -413.6016pt)
 -- (568.5156pt, -413.6016pt)
 -- (571.8438pt, -427.125pt)
 -- (571.8438pt, -427.125pt)
 -- (575.1719pt, -440.6367pt)
 -- (575.1719pt, -440.6367pt)
 -- (578.4961pt, -453.3281pt)
 -- (578.4961pt, -453.3281pt)
 -- (581.8242pt, -464.5664pt)
 -- (581.8242pt, -464.5664pt)
 -- (585.1523pt, -474.0078pt)
 -- (585.1523pt, -474.0078pt)
 -- (588.4766pt, -481.6211pt)
 -- (588.4766pt, -481.6211pt)
 -- (591.8047pt, -487.5977pt)
 -- (591.8047pt, -487.5977pt)
 -- (595.1328pt, -492.2422pt)
 -- (595.1328pt, -492.2422pt)
 -- (598.457pt, -495.875pt)
 -- (598.457pt, -495.875pt)
 -- (601.7852pt, -498.75pt)
 -- (601.7852pt, -498.75pt)
 -- (605.1133pt, -501.0508pt)
 -- (605.1133pt, -501.0508pt)
 -- (608.4375pt, -502.8867pt)
 -- (608.4375pt, -502.8867pt)
 -- (611.7656pt, -504.3242pt)
 -- (611.7656pt, -504.3242pt)
 -- (615.0938pt, -505.4023pt)
 -- (615.0938pt, -505.4023pt)
 -- (618.418pt, -506.1406pt)
 -- (618.418pt, -506.1406pt)
 -- (621.7461pt, -506.5547pt)
 -- (621.7461pt, -506.5547pt)
 -- (625.0742pt, -506.6562pt)
 -- (625.0742pt, -506.6562pt)
 -- (628.3984pt, -506.4414pt)
 -- (628.3984pt, -506.4414pt)
 -- (631.7266pt, -505.9102pt)
 -- (631.7266pt, -505.9102pt)
 -- (635.0547pt, -505.0625pt)
 -- (635.0547pt, -505.0625pt)
 -- (638.3789pt, -503.875pt)
 -- (638.3789pt, -503.875pt)
 -- (641.707pt, -502.3281pt)
 -- (641.707pt, -502.3281pt)
 -- (645.0352pt, -500.375pt)
 -- (645.0352pt, -500.375pt)
 -- (648.3594pt, -497.9453pt)
 -- (648.3594pt, -497.9453pt)
 -- (651.6875pt, -494.9102pt)
 -- (651.6875pt, -494.9102pt)
 -- (655.0156pt, -491.0859pt)
 -- (655.0156pt, -491.0859pt)
 -- (658.3438pt, -486.2188pt)
 -- (658.3438pt, -486.2188pt)
 -- (661.668pt, -480.0117pt)
 -- (661.668pt, -480.0117pt)
 -- (664.9961pt, -472.1992pt)
 -- (664.9961pt, -472.1992pt)
 -- (668.3242pt, -462.6602pt)
 -- (668.3242pt, -462.6602pt)
 -- (671.6484pt, -451.4961pt)
 -- (671.6484pt, -451.4961pt)
 -- (674.9766pt, -439.0898pt)
 -- (674.9766pt, -439.0898pt)
 -- (678.3047pt, -426.0742pt)
 -- (678.3047pt, -426.0742pt)
 -- (681.6289pt, -413.2148pt)
 -- (681.6289pt, -413.2148pt)
 -- (684.957pt, -401.2383pt)
 -- (684.957pt, -401.2383pt)
 -- (688.2852pt, -390.6914pt)
 -- (688.2852pt, -390.6914pt)
 -- (691.6094pt, -381.8633pt)
 -- (691.6094pt, -381.8633pt)
 -- (694.9375pt, -374.7578pt)
 -- (694.9375pt, -374.7578pt)
 -- (698.2656pt, -369.2031pt)
 -- (698.2656pt, -369.2031pt)
 -- (701.5898pt, -364.918pt)
 -- (701.5898pt, -364.918pt)
 -- (704.918pt, -361.6328pt)
 -- (704.918pt, -361.6328pt)
 -- (708.2461pt, -359.1328pt)
 -- (708.2461pt, -359.1328pt)
 -- (711.5703pt, -357.2734pt)
 -- (711.5703pt, -357.2734pt)
 -- (714.8984pt, -355.9648pt)
 -- (714.8984pt, -355.9648pt)
 -- (718.2266pt, -355.1641pt)
 -- (718.2266pt, -355.1641pt)
 -- (721.5508pt, -354.8516pt)
 -- (721.5508pt, -354.8516pt)
 -- (724.8789pt, -354.9961pt)
 -- (724.8789pt, -354.9961pt)
 -- (728.207pt, -355.5781pt)
 -- (728.207pt, -355.5781pt)
 -- (731.5312pt, -356.5664pt)
 -- (731.5312pt, -356.5664pt)
 -- (734.8594pt, -357.9492pt)
 -- (734.8594pt, -357.9492pt)
 -- (738.1875pt, -359.8359pt)
 -- (738.1875pt, -359.8359pt)
 -- (741.5117pt, -362.6094pt)
 -- (741.5117pt, -362.6094pt)
 -- (744.8398pt, -367.1094pt)
 -- (744.8398pt, -367.1094pt)
 -- (748.168pt, -374.7031pt)
 -- (748.168pt, -374.7031pt)
 -- (751.4922pt, -387.0195pt)
 -- (751.4922pt, -387.0195pt)
 -- (754.8203pt, -405.0859pt)
 -- (754.8203pt, -405.0859pt)
 -- (758.1484pt, -427.9258pt)
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -427.9258pt) -- (96.10156pt, -427.9258pt)
 -- (96.10156pt, -427.9258pt)
 -- (99.42969pt, -417.9414pt)
 -- (99.42969pt, -417.9414pt)
 -- (102.7578pt, -412.9609pt)
 -- (102.7578pt, -412.9609pt)
 -- (106.082pt, -413.7773pt)
 -- (106.082pt, -413.7773pt)
 -- (109.4102pt, -419.2969pt)
 -- (109.4102pt, -419.2969pt)
 -- (112.7383pt, -427.8711pt)
 -- (112.7383pt, -427.8711pt)
 -- (116.0625pt, -437.9375pt)
 -- (116.0625pt, -437.9375pt)
 -- (119.3906pt, -448.2617pt)
 -- (119.3906pt, -448.2617pt)
 -- (122.7188pt, -458pt)
 -- (122.7188pt, -458pt)
 -- (126.043pt, -466.6758pt)
 -- (126.043pt, -466.6758pt)
 -- (129.3711pt, -474.1211pt)
 -- (129.3711pt, -474.1211pt)
 -- (132.6992pt, -480.3672pt)
 -- (132.6992pt, -480.3672pt)
 -- (136.0234pt, -485.5625pt)
 -- (136.0234pt, -485.5625pt)
 -- (139.3516pt, -489.8984pt)
 -- (139.3516pt, -489.8984pt)
 -- (142.6797pt, -493.543pt)
 -- (142.6797pt, -493.543pt)
 -- (146.0039pt, -496.6367pt)
 -- (146.0039pt, -496.6367pt)
 -- (149.332pt, -499.293pt)
 -- (149.332pt, -499.293pt)
 -- (152.6602pt, -501.5781pt)
 -- (152.6602pt, -501.5781pt)
 -- (155.9844pt, -503.5508pt)
 -- (155.9844pt, -503.5508pt)
 -- (159.3125pt, -505.2578pt)
 -- (159.3125pt, -505.2578pt)
 -- (162.6406pt, -506.7344pt)
 -- (162.6406pt, -506.7344pt)
 -- (165.9648pt, -508.0078pt)
 -- (165.9648pt, -508.0078pt)
 -- (169.293pt, -509.0977pt)
 -- (169.293pt, -509.0977pt)
 -- (172.6211pt, -510.0352pt)
 -- (172.6211pt, -510.0352pt)
 -- (175.9453pt, -510.8242pt)
 -- (175.9453pt, -510.8242pt)
 -- (179.2734pt, -511.4844pt)
 -- (179.2734pt, -511.4844pt)
 -- (182.6016pt, -512.0273pt)
 -- (182.6016pt, -512.0273pt)
 -- (185.9258pt, -512.4531pt)
 -- (185.9258pt, -512.4531pt)
 -- (189.2539pt, -512.7734pt)
 -- (189.2539pt, -512.7734pt)
 -- (192.582pt, -512.9961pt)
 -- (192.582pt, -512.9961pt)
 -- (195.9062pt, -513.1133pt)
 -- (195.9062pt, -513.1133pt)
 -- (199.2344pt, -513.1328pt)
 -- (199.2344pt, -513.1328pt)
 -- (202.5625pt, -513.0547pt)
 -- (202.5625pt, -513.0547pt)
 -- (205.8906pt, -512.8789pt)
 -- (205.8906pt, -512.8789pt)
 -- (209.2148pt, -512.5977pt)
 -- (209.2148pt, -512.5977pt)
 -- (212.543pt, -512.207pt)
 -- (212.543pt, -512.207pt)
 -- (215.8711pt, -511.7031pt)
 -- (215.8711pt, -511.7031pt)
 -- (219.1953pt, -511.0781pt)
 -- (219.1953pt, -511.0781pt)
 -- (222.5234pt, -510.3242pt)
 -- (222.5234pt, -510.3242pt)
 -- (225.8516pt, -509.4258pt)
 -- (225.8516pt, -509.4258pt)
 -- (229.1758pt, -508.375pt)
 -- (229.1758pt, -508.375pt)
 -- (232.5039pt, -507.1484pt)
 -- (232.5039pt, -507.1484pt)
 -- (235.832pt, -505.7344pt)
 -- (235.832pt, -505.7344pt)
 -- (239.1562pt, -504.1055pt)
 -- (239.1562pt, -504.1055pt)
 -- (242.4844pt, -502.2422pt)
 -- (242.4844pt, -502.2422pt)
 -- (245.8125pt, -500.1094pt)
 -- (245.8125pt, -500.1094pt)
 -- (249.1367pt, -497.668pt)
 -- (249.1367pt, -497.668pt)
 -- (252.4648pt, -494.8594pt)
 -- (252.4648pt, -494.8594pt)
 -- (255.793pt, -491.6172pt)
 -- (255.793pt, -491.6172pt)
 -- (259.1172pt, -487.832pt)
 -- (259.1172pt, -487.832pt)
 -- (262.4453pt, -483.3711pt)
 -- (262.4453pt, -483.3711pt)
 -- (265.7734pt, -478.0898pt)
 -- (265.7734pt, -478.0898pt)
 -- (269.0977pt, -471.8359pt)
 -- (269.0977pt, -471.8359pt)
 -- (272.4258pt, -464.5039pt)
 -- (272.4258pt, -464.5039pt)
 -- (275.7539pt, -456.0742pt)
 -- (275.7539pt, -456.0742pt)
 -- (279.0781pt, -446.6562pt)
 -- (279.0781pt, -446.6562pt)
 -- (282.4062pt, -436.4844pt)
 -- (282.4062pt, -436.4844pt)
 -- (285.7344pt, -425.9258pt)
 -- (285.7344pt, -425.9258pt)
 -- (289.0586pt, -415.4023pt)
 -- (289.0586pt, -415.4023pt)
 -- (292.3867pt, -405.3359pt)
 -- (292.3867pt, -405.3359pt)
 -- (295.7148pt, -396.0703pt)
 -- (295.7148pt, -396.0703pt)
 -- (299.0391pt, -387.832pt)
 -- (299.0391pt, -387.832pt)
 -- (302.3672pt, -380.6992pt)
 -- (302.3672pt, -380.6992pt)
 -- (305.6953pt, -374.6406pt)
 -- (305.6953pt, -374.6406pt)
 -- (309.0195pt, -369.543pt)
 -- (309.0195pt, -369.543pt)
 -- (312.3477pt, -365.25pt)
 -- (312.3477pt, -365.25pt)
 -- (315.6758pt, -361.6094pt)
 -- (315.6758pt, -361.6094pt)
 -- (319.0039pt, -358.4961pt)
 -- (319.0039pt, -358.4961pt)
 -- (322.3281pt, -355.8047pt)
 -- (322.3281pt, -355.8047pt)
 -- (325.6562pt, -353.4609pt)
 -- (325.6562pt, -353.4609pt)
 -- (328.9844pt, -351.4062pt)
 -- (328.9844pt, -351.4062pt)
 -- (332.3086pt, -349.5977pt)
 -- (332.3086pt, -349.5977pt)
 -- (335.6367pt, -347.9961pt)
 -- (335.6367pt, -347.9961pt)
 -- (338.9648pt, -346.5742pt)
 -- (338.9648pt, -346.5742pt)
 -- (342.2891pt, -345.3125pt)
 -- (342.2891pt, -345.3125pt)
 -- (345.6172pt, -344.1836pt)
 -- (345.6172pt, -344.1836pt)
 -- (348.9453pt, -343.1719pt)
 -- (348.9453pt, -343.1719pt)
 -- (352.2695pt, -342.2656pt)
 -- (352.2695pt, -342.2656pt)
 -- (355.5977pt, -341.4531pt)
 -- (355.5977pt, -341.4531pt)
 -- (358.9258pt, -340.7266pt)
 -- (358.9258pt, -340.7266pt)
 -- (362.25pt, -340.0742pt)
 -- (362.25pt, -340.0742pt)
 -- (365.5781pt, -339.4883pt)
 -- (365.5781pt, -339.4883pt)
 -- (368.9062pt, -338.9648pt)
 -- (368.9062pt, -338.9648pt)
 -- (372.2305pt, -338.5pt)
 -- (372.2305pt, -338.5pt)
 -- (375.5586pt, -338.0859pt)
 -- (375.5586pt, -338.0859pt)
 -- (378.8867pt, -337.7188pt)
 -- (378.8867pt, -337.7188pt)
 -- (382.2109pt, -337.3945pt)
 -- (382.2109pt, -337.3945pt)
 -- (385.5391pt, -337.1094pt)
 -- (385.5391pt, -337.1094pt)
 -- (388.8672pt, -336.8633pt)
 -- (388.8672pt, -336.8633pt)
 -- (392.1914pt, -336.6484pt)
 -- (392.1914pt, -336.6484pt)
 -- (395.5195pt, -336.4648pt)
 -- (395.5195pt, -336.4648pt)
 -- (398.8477pt, -336.3047pt)
 -- (398.8477pt, -336.3047pt)
 -- (402.1719pt, -336.1758pt)
 -- (402.1719pt, -336.1758pt)
 -- (405.5pt, -336.0625pt)
 -- (405.5pt, -336.0625pt)
 -- (408.8281pt, -335.9727pt)
 -- (408.8281pt, -335.9727pt)
 -- (412.1523pt, -335.8984pt)
 -- (412.1523pt, -335.8984pt)
 -- (415.4805pt, -335.8438pt)
 -- (415.4805pt, -335.8438pt)
 -- (418.8086pt, -335.8008pt)
 -- (418.8086pt, -335.8008pt)
 -- (422.1328pt, -335.7695pt)
 -- (422.1328pt, -335.7695pt)
 -- (425.4609pt, -335.7539pt)
 -- (425.4609pt, -335.7539pt)
 -- (428.7891pt, -335.75pt)
 -- (428.7891pt, -335.75pt)
 -- (432.1172pt, -335.7578pt)
 -- (432.1172pt, -335.7578pt)
 -- (435.4414pt, -335.7773pt)
 -- (435.4414pt, -335.7773pt)
 -- (438.7695pt, -335.8164pt)
 -- (438.7695pt, -335.8164pt)
 -- (442.0977pt, -335.8711pt)
 -- (442.0977pt, -335.8711pt)
 -- (445.4219pt, -335.9414pt)
 -- (445.4219pt, -335.9414pt)
 -- (448.75pt, -336.0352pt)
 -- (448.75pt, -336.0352pt)
 -- (452.0781pt, -336.1484pt)
 -- (452.0781pt, -336.1484pt)
 -- (455.4023pt, -336.2891pt)
 -- (455.4023pt, -336.2891pt)
 -- (458.7305pt, -336.457pt)
 -- (458.7305pt, -336.457pt)
 -- (462.0586pt, -336.6562pt)
 -- (462.0586pt, -336.6562pt)
 -- (465.3828pt, -336.8867pt)
 -- (465.3828pt, -336.8867pt)
 -- (468.7109pt, -337.1523pt)
 -- (468.7109pt, -337.1523pt)
 -- (472.0391pt, -337.457pt)
 -- (472.0391pt, -337.457pt)
 -- (475.3633pt, -337.8008pt)
 -- (475.3633pt, -337.8008pt)
 -- (478.6914pt, -338.1953pt)
 -- (478.6914pt, -338.1953pt)
 -- (482.0195pt, -338.6367pt)
 -- (482.0195pt, -338.6367pt)
 -- (485.3438pt, -339.1328pt)
 -- (485.3438pt, -339.1328pt)
 -- (488.6719pt, -339.6914pt)
 -- (488.6719pt, -339.6914pt)
 -- (492pt, -340.3125pt)
 -- (492pt, -340.3125pt)
 -- (495.3242pt, -341.0039pt)
 -- (495.3242pt, -341.0039pt)
 -- (498.6523pt, -341.7773pt)
 -- (498.6523pt, -341.7773pt)
 -- (501.9805pt, -342.6406pt)
 -- (501.9805pt, -342.6406pt)
 -- (505.3047pt, -343.6016pt)
 -- (505.3047pt, -343.6016pt)
 -- (508.6328pt, -344.6719pt)
 -- (508.6328pt, -344.6719pt)
 -- (511.9609pt, -345.8711pt)
 -- (511.9609pt, -345.8711pt)
 -- (515.2852pt, -347.2148pt)
 -- (515.2852pt, -347.2148pt)
 -- (518.6133pt, -348.7227pt)
 -- (518.6133pt, -348.7227pt)
 -- (521.9414pt, -350.4258pt)
 -- (521.9414pt, -350.4258pt)
 -- (525.2656pt, -352.3477pt)
 -- (525.2656pt, -352.3477pt)
 -- (528.5938pt, -354.5391pt)
 -- (528.5938pt, -354.5391pt)
 -- (531.9219pt, -357.0391pt)
 -- (531.9219pt, -357.0391pt)
 -- (535.2461pt, -359.9141pt)
 -- (535.2461pt, -359.9141pt)
 -- (538.5742pt, -363.25pt)
 -- (538.5742pt, -363.25pt)
 -- (541.9023pt, -367.1602pt)
 -- (541.9023pt, -367.1602pt)
 -- (545.2305pt, -371.7812pt)
 -- (545.2305pt, -371.7812pt)
 -- (548.5547pt, -377.2617pt)
 -- (548.5547pt, -377.2617pt)
 -- (551.8828pt, -383.7383pt)
 -- (551.8828pt, -383.7383pt)
 -- (555.2109pt, -391.2969pt)
 -- (555.2109pt, -391.2969pt)
 -- (558.5352pt, -399.9258pt)
 -- (558.5352pt, -399.9258pt)
 -- (561.8633pt, -409.4805pt)
 -- (561.8633pt, -409.4805pt)
 -- (565.1914pt, -419.6914pt)
 -- (565.1914pt, -419.6914pt)
 -- (568.5156pt, -430.1875pt)
 -- (568.5156pt, -430.1875pt)
 -- (571.8438pt, -440.5469pt)
 -- (571.8438pt, -440.5469pt)
 -- (575.1719pt, -450.3672pt)
 -- (575.1719pt, -450.3672pt)
 -- (578.4961pt, -459.3477pt)
 -- (578.4961pt, -459.3477pt)
 -- (581.8242pt, -467.3008pt)
 -- (581.8242pt, -467.3008pt)
 -- (585.1523pt, -474.1719pt)
 -- (585.1523pt, -474.1719pt)
 -- (588.4766pt, -480.0156pt)
 -- (588.4766pt, -480.0156pt)
 -- (591.8047pt, -484.957pt)
 -- (591.8047pt, -484.957pt)
 -- (595.1328pt, -489.1367pt)
 -- (595.1328pt, -489.1367pt)
 -- (598.457pt, -492.7031pt)
 -- (598.457pt, -492.7031pt)
 -- (601.7852pt, -495.7734pt)
 -- (601.7852pt, -495.7734pt)
 -- (605.1133pt, -498.4297pt)
 -- (605.1133pt, -498.4297pt)
 -- (608.4375pt, -500.7422pt)
 -- (608.4375pt, -500.7422pt)
 -- (611.7656pt, -502.7539pt)
 -- (611.7656pt, -502.7539pt)
 -- (615.0938pt, -504.5078pt)
 -- (615.0938pt, -504.5078pt)
 -- (618.418pt, -506.0312pt)
 -- (618.418pt, -506.0312pt)
 -- (621.7461pt, -507.3477pt)
 -- (621.7461pt, -507.3477pt)
 -- (625.0742pt, -508.4766pt)
 -- (625.0742pt, -508.4766pt)
 -- (628.3984pt, -509.4414pt)
 -- (628.3984pt, -509.4414pt)
 -- (631.7266pt, -510.2539pt)
 -- (631.7266pt, -510.2539pt)
 -- (635.0547pt, -510.9258pt)
 -- (635.0547pt, -510.9258pt)
 -- (638.3789pt, -511.4688pt)
 -- (638.3789pt, -511.4688pt)
 -- (641.707pt, -511.8906pt)
 -- (641.707pt, -511.8906pt)
 -- (645.0352pt, -512.1992pt)
 -- (645.0352pt, -512.1992pt)
 -- (648.3594pt, -512.4023pt)
 -- (648.3594pt, -512.4023pt)
 -- (651.6875pt, -512.5pt)
 -- (651.6875pt, -512.5pt)
 -- (655.0156pt, -512.4922pt)
 -- (655.0156pt, -512.4922pt)
 -- (658.3438pt, -512.3789pt)
 -- (658.3438pt, -512.3789pt)
 -- (661.668pt, -512.1641pt)
 -- (661.668pt, -512.1641pt)
 -- (664.9961pt, -511.8438pt)
 -- (664.9961pt, -511.8438pt)
 -- (668.3242pt, -511.4102pt)
 -- (668.3242pt, -511.4102pt)
 -- (671.6484pt, -510.8555pt)
 -- (671.6484pt, -510.8555pt)
 -- (674.9766pt, -510.1797pt)
 -- (674.9766pt, -510.1797pt)
 -- (678.3047pt, -509.3633pt)
 -- (678.3047pt, -509.3633pt)
 -- (681.6289pt, -508.3984pt)
 -- (681.6289pt, -508.3984pt)
 -- (684.957pt, -507.2617pt)
 -- (684.957pt, -507.2617pt)
 -- (688.2852pt, -505.9414pt)
 -- (688.2852pt, -505.9414pt)
 -- (691.6094pt, -504.4062pt)
 -- (691.6094pt, -504.4062pt)
 -- (694.9375pt, -502.6211pt)
 -- (694.9375pt, -502.6211pt)
 -- (698.2656pt, -500.5547pt)
 -- (698.2656pt, -500.5547pt)
 -- (701.5898pt, -498.1523pt)
 -- (701.5898pt, -498.1523pt)
 -- (704.918pt, -495.3516pt)
 -- (704.918pt, -495.3516pt)
 -- (708.2461pt, -492.0703pt)
 -- (708.2461pt, -492.0703pt)
 -- (711.5703pt, -488.1953pt)
 -- (711.5703pt, -488.1953pt)
 -- (714.8984pt, -483.5781pt)
 -- (714.8984pt, -483.5781pt)
 -- (718.2266pt, -478.0586pt)
 -- (718.2266pt, -478.0586pt)
 -- (721.5508pt, -471.4609pt)
 -- (721.5508pt, -471.4609pt)
 -- (724.8789pt, -463.6562pt)
 -- (724.8789pt, -463.6562pt)
 -- (728.207pt, -454.6133pt)
 -- (728.207pt, -454.6133pt)
 -- (731.5312pt, -444.4531pt)
 -- (731.5312pt, -444.4531pt)
 -- (734.8594pt, -433.5273pt)
 -- (734.8594pt, -433.5273pt)
 -- (738.1875pt, -422.4805pt)
 -- (738.1875pt, -422.4805pt)
 -- (741.5117pt, -412.2891pt)
 -- (741.5117pt, -412.2891pt)
 -- (744.8398pt, -404.3398pt)
 -- (744.8398pt, -404.3398pt)
 -- (748.168pt, -400.4219pt)
 -- (748.168pt, -400.4219pt)
 -- (751.4922pt, -402.5156pt)
 -- (751.4922pt, -402.5156pt)
 -- (754.8203pt, -412.0078pt)
 -- (754.8203pt, -412.0078pt)
 -- (758.1484pt, -427.9258pt)
;
\draw[color_283006,line width=1.5pt]
(96.10156pt, -427.9258pt) -- (96.10156pt, -427.9258pt)
 -- (96.10156pt, -427.9258pt)
 -- (99.42969pt, -371.5195pt)
 -- (99.42969pt, -371.5195pt)
 -- (102.7578pt, -341.2617pt)
 -- (102.7578pt, -341.2617pt)
 -- (106.082pt, -333.2266pt)
 -- (106.082pt, -333.2266pt)
 -- (109.4102pt, -333.4453pt)
 -- (109.4102pt, -333.4453pt)
 -- (112.7383pt, -334.6406pt)
 -- (112.7383pt, -334.6406pt)
 -- (116.0625pt, -335.1602pt)
 -- (116.0625pt, -335.1602pt)
 -- (119.3906pt, -335.1875pt)
 -- (119.3906pt, -335.1875pt)
 -- (122.7188pt, -335.0625pt)
 -- (122.7188pt, -335.0625pt)
 -- (126.043pt, -334.9492pt)
 -- (126.043pt, -334.9492pt)
 -- (129.3711pt, -334.8789pt)
 -- (129.3711pt, -334.8789pt)
 -- (132.6992pt, -334.8438pt)
 -- (132.6992pt, -334.8438pt)
 -- (136.0234pt, -334.8477pt)
 -- (136.0234pt, -334.8477pt)
 -- (139.3516pt, -334.8828pt)
 -- (139.3516pt, -334.8828pt)
 -- (142.6797pt, -334.9531pt)
 -- (142.6797pt, -334.9531pt)
 -- (146.0039pt, -335.0664pt)
 -- (146.0039pt, -335.0664pt)
 -- (149.332pt, -335.2227pt)
 -- (149.332pt, -335.2227pt)
 -- (152.6602pt, -335.4219pt)
 -- (152.6602pt, -335.4219pt)
 -- (155.9844pt, -335.6719pt)
 -- (155.9844pt, -335.6719pt)
 -- (159.3125pt, -335.9727pt)
 -- (159.3125pt, -335.9727pt)
 -- (162.6406pt, -336.3281pt)
 -- (162.6406pt, -336.3281pt)
 -- (165.9648pt, -336.7422pt)
 -- (165.9648pt, -336.7422pt)
 -- (169.293pt, -337.2188pt)
 -- (169.293pt, -337.2188pt)
 -- (172.6211pt, -337.7656pt)
 -- (172.6211pt, -337.7656pt)
 -- (175.9453pt, -338.3906pt)
 -- (175.9453pt, -338.3906pt)
 -- (179.2734pt, -339.0938pt)
 -- (179.2734pt, -339.0938pt)
 -- (182.6016pt, -339.8906pt)
 -- (182.6016pt, -339.8906pt)
 -- (185.9258pt, -340.7891pt)
 -- (185.9258pt, -340.7891pt)
 -- (189.2539pt, -341.8008pt)
 -- (189.2539pt, -341.8008pt)
 -- (192.582pt, -342.9375pt)
 -- (192.582pt, -342.9375pt)
 -- (195.9062pt, -344.2188pt)
 -- (195.9062pt, -344.2188pt)
 -- (199.2344pt, -345.6602pt)
 -- (199.2344pt, -345.6602pt)
 -- (202.5625pt, -347.2852pt)
 -- (202.5625pt, -347.2852pt)
 -- (205.8906pt, -349.1172pt)
 -- (205.8906pt, -349.1172pt)
 -- (209.2148pt, -351.1875pt)
 -- (209.2148pt, -351.1875pt)
 -- (212.543pt, -353.5312pt)
 -- (212.543pt, -353.5312pt)
 -- (215.8711pt, -356.1914pt)
 -- (215.8711pt, -356.1914pt)
 -- (219.1953pt, -359.2188pt)
 -- (219.1953pt, -359.2188pt)
 -- (222.5234pt, -362.6719pt)
 -- (222.5234pt, -362.6719pt)
 -- (225.8516pt, -366.625pt)
 -- (225.8516pt, -366.625pt)
 -- (229.1758pt, -371.1523pt)
 -- (229.1758pt, -371.1523pt)
 -- (232.5039pt, -376.3203pt)
 -- (232.5039pt, -376.3203pt)
 -- (235.832pt, -382.1797pt)
 -- (235.832pt, -382.1797pt)
 -- (239.1562pt, -388.7344pt)
 -- (239.1562pt, -388.7344pt)
 -- (242.4844pt, -395.9375pt)
 -- (242.4844pt, -395.9375pt)
 -- (245.8125pt, -403.668pt)
 -- (245.8125pt, -403.668pt)
 -- (249.1367pt, -411.75pt)
 -- (249.1367pt, -411.75pt)
 -- (252.4648pt, -419.957pt)
 -- (252.4648pt, -419.957pt)
 -- (255.793pt, -428.0586pt)
 -- (255.793pt, -428.0586pt)
 -- (259.1172pt, -435.8242pt)
 -- (259.1172pt, -435.8242pt)
 -- (262.4453pt, -443.082pt)
 -- (262.4453pt, -443.082pt)
 -- (265.7734pt, -449.7188pt)
 -- (265.7734pt, -449.7188pt)
 -- (269.0977pt, -455.6797pt)
 -- (269.0977pt, -455.6797pt)
 -- (272.4258pt, -460.9805pt)
 -- (272.4258pt, -460.9805pt)
 -- (275.7539pt, -465.6719pt)
 -- (275.7539pt, -465.6719pt)
 -- (279.0781pt, -469.832pt)
 -- (279.0781pt, -469.832pt)
 -- (282.4062pt, -473.5312pt)
 -- (282.4062pt, -473.5312pt)
 -- (285.7344pt, -476.8516pt)
 -- (285.7344pt, -476.8516pt)
 -- (289.0586pt, -479.8398pt)
 -- (289.0586pt, -479.8398pt)
 -- (292.3867pt, -482.5391pt)
 -- (292.3867pt, -482.5391pt)
 -- (295.7148pt, -484.9727pt)
 -- (295.7148pt, -484.9727pt)
 -- (299.0391pt, -487.1562pt)
 -- (299.0391pt, -487.1562pt)
 -- (302.3672pt, -489.1016pt)
 -- (302.3672pt, -489.1016pt)
 -- (305.6953pt, -490.8164pt)
 -- (305.6953pt, -490.8164pt)
 -- (309.0195pt, -492.3047pt)
 -- (309.0195pt, -492.3047pt)
 -- (312.3477pt, -493.5859pt)
 -- (312.3477pt, -493.5859pt)
 -- (315.6758pt, -494.6719pt)
 -- (315.6758pt, -494.6719pt)
 -- (319.0039pt, -495.5703pt)
 -- (319.0039pt, -495.5703pt)
 -- (322.3281pt, -496.2969pt)
 -- (322.3281pt, -496.2969pt)
 -- (325.6562pt, -496.8633pt)
 -- (325.6562pt, -496.8633pt)
 -- (328.9844pt, -497.2773pt)
 -- (328.9844pt, -497.2773pt)
 -- (332.3086pt, -497.5508pt)
 -- (332.3086pt, -497.5508pt)
 -- (335.6367pt, -497.6875pt)
 -- (335.6367pt, -497.6875pt)
 -- (338.9648pt, -497.6953pt)
 -- (338.9648pt, -497.6953pt)
 -- (342.2891pt, -497.5703pt)
 -- (342.2891pt, -497.5703pt)
 -- (345.6172pt, -497.3203pt)
 -- (345.6172pt, -497.3203pt)
 -- (348.9453pt, -496.9453pt)
 -- (348.9453pt, -496.9453pt)
 -- (352.2695pt, -496.4414pt)
 -- (352.2695pt, -496.4414pt)
 -- (355.5977pt, -495.8047pt)
 -- (355.5977pt, -495.8047pt)
 -- (358.9258pt, -495.0273pt)
 -- (358.9258pt, -495.0273pt)
 -- (362.25pt, -494.1094pt)
 -- (362.25pt, -494.1094pt)
 -- (365.5781pt, -493.0391pt)
 -- (365.5781pt, -493.0391pt)
 -- (368.9062pt, -491.8047pt)
 -- (368.9062pt, -491.8047pt)
 -- (372.2305pt, -490.3984pt)
 -- (372.2305pt, -490.3984pt)
 -- (375.5586pt, -488.8008pt)
 -- (375.5586pt, -488.8008pt)
 -- (378.8867pt, -486.9961pt)
 -- (378.8867pt, -486.9961pt)
 -- (382.2109pt, -484.9648pt)
 -- (382.2109pt, -484.9648pt)
 -- (385.5391pt, -482.6797pt)
 -- (385.5391pt, -482.6797pt)
 -- (388.8672pt, -480.1094pt)
 -- (388.8672pt, -480.1094pt)
 -- (392.1914pt, -477.2148pt)
 -- (392.1914pt, -477.2148pt)
 -- (395.5195pt, -473.957pt)
 -- (395.5195pt, -473.957pt)
 -- (398.8477pt, -470.2969pt)
 -- (398.8477pt, -470.2969pt)
 -- (402.1719pt, -466.1836pt)
 -- (402.1719pt, -466.1836pt)
 -- (405.5pt, -461.5898pt)
 -- (405.5pt, -461.5898pt)
 -- (408.8281pt, -456.5039pt)
 -- (408.8281pt, -456.5039pt)
 -- (412.1523pt, -450.9375pt)
 -- (412.1523pt, -450.9375pt)
 -- (415.4805pt, -444.9375pt)
 -- (415.4805pt, -444.9375pt)
 -- (418.8086pt, -438.582pt)
 -- (418.8086pt, -438.582pt)
 -- (422.1328pt, -431.9844pt)
 -- (422.1328pt, -431.9844pt)
 -- (425.4609pt, -425.2891pt)
 -- (425.4609pt, -425.2891pt)
 -- (428.7891pt, -418.6406pt)
 -- (428.7891pt, -418.6406pt)
 -- (432.1172pt, -412.1797pt)
 -- (432.1172pt, -412.1797pt)
 -- (435.4414pt, -406.0352pt)
 -- (435.4414pt, -406.0352pt)
 -- (438.7695pt, -400.3047pt)
 -- (438.7695pt, -400.3047pt)
 -- (442.0977pt, -395.0391pt)
 -- (442.0977pt, -395.0391pt)
 -- (445.4219pt, -390.2734pt)
 -- (445.4219pt, -390.2734pt)
 -- (448.75pt, -385.9961pt)
 -- (448.75pt, -385.9961pt)
 -- (452.0781pt, -382.1836pt)
 -- (452.0781pt, -382.1836pt)
 -- (455.4023pt, -378.8008pt)
 -- (455.4023pt, -378.8008pt)
 -- (458.7305pt, -375.8008pt)
 -- (458.7305pt, -375.8008pt)
 -- (462.0586pt, -373.1367pt)
 -- (462.0586pt, -373.1367pt)
 -- (465.3828pt, -370.7734pt)
 -- (465.3828pt, -370.7734pt)
 -- (468.7109pt, -368.6719pt)
 -- (468.7109pt, -368.6719pt)
 -- (472.0391pt, -366.8047pt)
 -- (472.0391pt, -366.8047pt)
 -- (475.3633pt, -365.1445pt)
 -- (475.3633pt, -365.1445pt)
 -- (478.6914pt, -363.6758pt)
 -- (478.6914pt, -363.6758pt)
 -- (482.0195pt, -362.3828pt)
 -- (482.0195pt, -362.3828pt)
 -- (485.3438pt, -361.25pt)
 -- (485.3438pt, -361.25pt)
 -- (488.6719pt, -360.2656pt)
 -- (488.6719pt, -360.2656pt)
 -- (492pt, -359.4219pt)
 -- (492pt, -359.4219pt)
 -- (495.3242pt, -358.7109pt)
 -- (495.3242pt, -358.7109pt)
 -- (498.6523pt, -358.1289pt)
 -- (498.6523pt, -358.1289pt)
 -- (501.9805pt, -357.6719pt)
 -- (501.9805pt, -357.6719pt)
 -- (505.3047pt, -357.3359pt)
 -- (505.3047pt, -357.3359pt)
 -- (508.6328pt, -357.1211pt)
 -- (508.6328pt, -357.1211pt)
 -- (511.9609pt, -357.0234pt)
 -- (511.9609pt, -357.0234pt)
 -- (515.2852pt, -357.0508pt)
 -- (515.2852pt, -357.0508pt)
 -- (518.6133pt, -357.1992pt)
 -- (518.6133pt, -357.1992pt)
 -- (521.9414pt, -357.4766pt)
 -- (521.9414pt, -357.4766pt)
 -- (525.2656pt, -357.8945pt)
 -- (525.2656pt, -357.8945pt)
 -- (528.5938pt, -358.457pt)
 -- (528.5938pt, -358.457pt)
 -- (531.9219pt, -359.1758pt)
 -- (531.9219pt, -359.1758pt)
 -- (535.2461pt, -360.0586pt)
 -- (535.2461pt, -360.0586pt)
 -- (538.5742pt, -361.1289pt)
 -- (538.5742pt, -361.1289pt)
 -- (541.9023pt, -362.3945pt)
 -- (541.9023pt, -362.3945pt)
 -- (545.2305pt, -363.875pt)
 -- (545.2305pt, -363.875pt)
 -- (548.5547pt, -365.582pt)
 -- (548.5547pt, -365.582pt)
 -- (551.8828pt, -367.5312pt)
 -- (551.8828pt, -367.5312pt)
 -- (555.2109pt, -369.7422pt)
 -- (555.2109pt, -369.7422pt)
 -- (558.5352pt, -372.2188pt)
 -- (558.5352pt, -372.2188pt)
 -- (561.8633pt, -374.9883pt)
 -- (561.8633pt, -374.9883pt)
 -- (565.1914pt, -378.0664pt)
 -- (565.1914pt, -378.0664pt)
 -- (568.5156pt, -381.5pt)
 -- (568.5156pt, -381.5pt)
 -- (571.8438pt, -385.332pt)
 -- (571.8438pt, -385.332pt)
 -- (575.1719pt, -389.6328pt)
 -- (575.1719pt, -389.6328pt)
 -- (578.4961pt, -394.4727pt)
 -- (578.4961pt, -394.4727pt)
 -- (581.8242pt, -399.9219pt)
 -- (581.8242pt, -399.9219pt)
 -- (585.1523pt, -406.0273pt)
 -- (585.1523pt, -406.0273pt)
 -- (588.4766pt, -412.793pt)
 -- (588.4766pt, -412.793pt)
 -- (591.8047pt, -420.168pt)
 -- (591.8047pt, -420.168pt)
 -- (595.1328pt, -428.0273pt)
 -- (595.1328pt, -428.0273pt)
 -- (598.457pt, -436.1953pt)
 -- (598.457pt, -436.1953pt)
 -- (601.7852pt, -444.4531pt)
 -- (601.7852pt, -444.4531pt)
 -- (605.1133pt, -452.5586pt)
 -- (605.1133pt, -452.5586pt)
 -- (608.4375pt, -460.293pt)
 -- (608.4375pt, -460.293pt)
 -- (611.7656pt, -467.4805pt)
 -- (611.7656pt, -467.4805pt)
 -- (615.0938pt, -474.0117pt)
 -- (615.0938pt, -474.0117pt)
 -- (618.418pt, -479.8438pt)
 -- (618.418pt, -479.8438pt)
 -- (621.7461pt, -484.9805pt)
 -- (621.7461pt, -484.9805pt)
 -- (625.0742pt, -489.4766pt)
 -- (625.0742pt, -489.4766pt)
 -- (628.3984pt, -493.4023pt)
 -- (628.3984pt, -493.4023pt)
 -- (631.7266pt, -496.8359pt)
 -- (631.7266pt, -496.8359pt)
 -- (635.0547pt, -499.8438pt)
 -- (635.0547pt, -499.8438pt)
 -- (638.3789pt, -502.4883pt)
 -- (638.3789pt, -502.4883pt)
 -- (641.707pt, -504.8203pt)
 -- (641.707pt, -504.8203pt)
 -- (645.0352pt, -506.8828pt)
 -- (645.0352pt, -506.8828pt)
 -- (648.3594pt, -508.707pt)
 -- (648.3594pt, -508.707pt)
 -- (651.6875pt, -510.3242pt)
 -- (651.6875pt, -510.3242pt)
 -- (655.0156pt, -511.7617pt)
 -- (655.0156pt, -511.7617pt)
 -- (658.3438pt, -513.0391pt)
 -- (658.3438pt, -513.0391pt)
 -- (661.668pt, -514.1719pt)
 -- (661.668pt, -514.1719pt)
 -- (664.9961pt, -515.1797pt)
 -- (664.9961pt, -515.1797pt)
 -- (668.3242pt, -516.0781pt)
 -- (668.3242pt, -516.0781pt)
 -- (671.6484pt, -516.875pt)
 -- (671.6484pt, -516.875pt)
 -- (674.9766pt, -517.5781pt)
 -- (674.9766pt, -517.5781pt)
 -- (678.3047pt, -518.2031pt)
 -- (678.3047pt, -518.2031pt)
 -- (681.6289pt, -518.75pt)
 -- (681.6289pt, -518.75pt)
 -- (684.957pt, -519.2305pt)
 -- (684.957pt, -519.2305pt)
 -- (688.2852pt, -519.6484pt)
 -- (688.2852pt, -519.6484pt)
 -- (691.6094pt, -520.0039pt)
 -- (691.6094pt, -520.0039pt)
 -- (694.9375pt, -520.3086pt)
 -- (694.9375pt, -520.3086pt)
 -- (698.2656pt, -520.5625pt)
 -- (698.2656pt, -520.5625pt)
 -- (701.5898pt, -520.7656pt)
 -- (701.5898pt, -520.7656pt)
 -- (704.918pt, -520.9258pt)
 -- (704.918pt, -520.9258pt)
 -- (708.2461pt, -521.0469pt)
 -- (708.2461pt, -521.0469pt)
 -- (711.5703pt, -521.125pt)
 -- (711.5703pt, -521.125pt)
 -- (714.8984pt, -521.168pt)
 -- (714.8984pt, -521.168pt)
 -- (718.2266pt, -521.1758pt)
 -- (718.2266pt, -521.1758pt)
 -- (721.5508pt, -521.1562pt)
 -- (721.5508pt, -521.1562pt)
 -- (724.8789pt, -521.1094pt)
 -- (724.8789pt, -521.1094pt)
 -- (728.207pt, -521.0273pt)
 -- (728.207pt, -521.0273pt)
 -- (731.5312pt, -520.9102pt)
 -- (731.5312pt, -520.9102pt)
 -- (734.8594pt, -520.7891pt)
 -- (734.8594pt, -520.7891pt)
 -- (738.1875pt, -520.8125pt)
 -- (738.1875pt, -520.8125pt)
 -- (741.5117pt, -521.332pt)
 -- (741.5117pt, -521.332pt)
 -- (744.8398pt, -522.5273pt)
 -- (744.8398pt, -522.5273pt)
 -- (748.168pt, -522.7734pt)
 -- (748.168pt, -522.7734pt)
 -- (751.4922pt, -514.793pt)
 -- (751.4922pt, -514.793pt)
 -- (754.8203pt, -484.5117pt)
 -- (754.8203pt, -484.5117pt)
 -- (758.1484pt, -427.9258pt)
;
\filldraw[color_283006][nonzero rule]
(809.25pt, -179pt) -- (809.25pt, -179pt)
 -- (809.25pt, -179pt)
 -- (873pt, -179pt)
 -- (873pt, -179pt)
 -- (873pt, -83.75pt)
 -- (873pt, -83.75pt)
 -- (809.25pt, -83.75pt) -- cycle
;
\draw[color_29791,line width=0.75pt]
(809.25pt, -179pt) -- (809.25pt, -179pt)
 -- (809.25pt, -179pt)
 -- (873pt, -179pt)
 -- (873pt, -179pt)
 -- (873pt, -83.75pt)
 -- (873pt, -83.75pt)
 -- (809.25pt, -83.75pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(814.5pt, -483.5pt) -- (814.5pt, -483.5pt)
 -- (814.5pt, -483.5pt)
 -- (867.75pt, -483.5pt)
 -- (867.75pt, -483.5pt)
 -- (867.75pt, -372.5pt)
 -- (867.75pt, -372.5pt)
 -- (814.5pt, -372.5pt) -- cycle
;
\draw[color_29791,line width=0.75pt]
(814.5pt, -483.5pt) -- (814.5pt, -483.5pt)
 -- (814.5pt, -483.5pt)
 -- (867.75pt, -483.5pt)
 -- (867.75pt, -483.5pt)
 -- (867.75pt, -372.5pt)
 -- (867.75pt, -372.5pt)
 -- (814.5pt, -372.5pt) -- cycle
;
\draw[color_29791,line width=0.75pt]
(92.77734pt, -235.625pt) -- (92.77734pt, -235.625pt)
 -- (92.77734pt, -235.625pt)
 -- (92.77734pt, -240.125pt)
;
\draw[color_29791,line width=0.75pt]
(294.6016pt, -235.625pt) -- (294.6016pt, -235.625pt)
 -- (294.6016pt, -235.625pt)
 -- (294.6016pt, -240.125pt)
;
\draw[color_29791,line width=0.75pt]
(496.4297pt, -235.625pt) -- (496.4297pt, -235.625pt)
 -- (496.4297pt, -235.625pt)
 -- (496.4297pt, -240.125pt)
;
\draw[color_29791,line width=0.75pt]
(698.2578pt, -235.625pt) -- (698.2578pt, -235.625pt)
 -- (698.2578pt, -235.625pt)
 -- (698.2578pt, -240.125pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -225.8086pt) -- (62.625pt, -225.8086pt)
 -- (62.625pt, -225.8086pt)
 -- (58.125pt, -225.8086pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -131.375pt) -- (62.625pt, -131.375pt)
 -- (62.625pt, -131.375pt)
 -- (58.125pt, -131.375pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -36.94141pt) -- (62.625pt, -36.94141pt)
 -- (62.625pt, -36.94141pt)
 -- (58.125pt, -36.94141pt)
;
\draw[color_283006,line width=1.5pt]
(816.7461pt, -99.48828pt) -- (816.7461pt, -99.48828pt)
 -- (816.7461pt, -99.48828pt)
 -- (831.7461pt, -99.48828pt)
;
\draw[color_283006,line width=1.5pt]
(816.7461pt, -120.7461pt) -- (816.7461pt, -120.7461pt)
 -- (816.7461pt, -120.7461pt)
 -- (831.7461pt, -120.7461pt)
;
\draw[color_283006,line width=1.5pt]
(816.7461pt, -142.0039pt) -- (816.7461pt, -142.0039pt)
 -- (816.7461pt, -142.0039pt)
 -- (831.7461pt, -142.0039pt)
;
\draw[color_283006,line width=1.5pt]
(816.7461pt, -163.2617pt) -- (816.7461pt, -163.2617pt)
 -- (816.7461pt, -163.2617pt)
 -- (831.7461pt, -163.2617pt)
;
\filldraw[color_29791][nonzero rule]
(838.3564pt, -108.6327pt) -- (838.3564pt, -108.6327pt)
 -- (838.3564pt, -108.6327pt)
 -- (838.3564pt, -91.35141pt)
 -- (838.3564pt, -91.35141pt)
 -- (838.3564pt, -91.35141pt)
 -- (838.3564pt, -91.35141pt) .. controls (838.3564pt, -91.14828pt) and (838.2001pt, -90.99203pt) .. (837.997pt, -90.99203pt)
 -- (837.997pt, -90.99203pt)
 -- (837.997pt, -90.99203pt)
 -- (837.997pt, -90.99203pt) .. controls (837.7939pt, -90.99203pt) and (837.6376pt, -91.14828pt) .. (837.6376pt, -91.35141pt)
 -- (837.6376pt, -91.35141pt)
 -- (837.6376pt, -108.6327pt)
 -- (837.6376pt, -108.6327pt) .. controls (837.6376pt, -108.8358pt) and (837.7939pt, -108.992pt) .. (837.997pt, -108.992pt)
 -- (837.997pt, -108.992pt)
 -- (837.997pt, -108.992pt)
 -- (837.997pt, -108.992pt) .. controls (838.2001pt, -108.992pt) and (838.3564pt, -108.8358pt) .. (838.3564pt, -108.6327pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(847.2822pt, -98.52328pt) .. controls (847.2822pt, -99.86703pt) and (847.2822pt, -101.0858pt) .. (847.0947pt, -102.242pt)
 -- (847.0947pt, -102.242pt)
 -- (847.0947pt, -102.242pt)
 -- (847.0947pt, -102.242pt) .. controls (846.8135pt, -103.9452pt) and (845.7979pt, -104.492pt) .. (844.9854pt, -104.492pt)
 -- (844.9854pt, -104.492pt)
 -- (844.9854pt, -104.492pt)
 -- (844.9854pt, -104.492pt) .. controls (844.2822pt, -104.492pt) and (843.2197pt, -104.0389pt) .. (842.8916pt, -102.3202pt)
 -- (842.8916pt, -102.3202pt)
 -- (842.8916pt, -102.3202pt)
 -- (842.8916pt, -102.3202pt) .. controls (842.7041pt, -101.2264pt) and (842.7041pt, -99.58578pt) .. (842.7041pt, -98.52328pt)
 -- (842.7041pt, -98.52328pt)
 -- (842.7041pt, -98.52328pt)
 -- (842.7041pt, -98.52328pt) .. controls (842.7041pt, -97.36703pt) and (842.7041pt, -96.17953pt) .. (842.8447pt, -95.21078pt)
 -- (842.8447pt, -95.21078pt)
 -- (842.8447pt, -95.21078pt)
 -- (842.8447pt, -95.21078pt) .. controls (843.1885pt, -93.05453pt) and (844.5322pt, -92.89828pt) .. (844.9854pt, -92.89828pt)
 -- (844.9854pt, -92.89828pt)
 -- (844.9854pt, -92.89828pt)
 -- (844.9854pt, -92.89828pt) .. controls (845.5791pt, -92.89828pt) and (846.7666pt, -93.22641pt) .. (847.1104pt, -95.00766pt)
 -- (847.1104pt, -95.00766pt)
 -- (847.1104pt, -95.00766pt)
 -- (847.1104pt, -95.00766pt) .. controls (847.2822pt, -96.00766pt) and (847.2822pt, -97.38266pt) .. (847.2822pt, -98.52328pt) -- cycle
(848.7822pt, -98.72641pt) .. controls (848.7822pt, -97.28891pt) and (848.6885pt, -95.85141pt) .. (848.0635pt, -94.52328pt)
 -- (848.0635pt, -94.52328pt)
 -- (848.0635pt, -94.52328pt)
 -- (848.0635pt, -94.52328pt) .. controls (847.2354pt, -92.78891pt) and (845.751pt, -92.50766pt) .. (845.001pt, -92.50766pt)
 -- (845.001pt, -92.50766pt)
 -- (845.001pt, -92.50766pt)
 -- (845.001pt, -92.50766pt) .. controls (843.9229pt, -92.50766pt) and (842.6104pt, -92.97641pt) .. (841.876pt, -94.64828pt)
 -- (841.876pt, -94.64828pt)
 -- (841.876pt, -94.64828pt)
 -- (841.876pt, -94.64828pt) .. controls (841.2979pt, -95.88266pt) and (841.2041pt, -97.28891pt) .. (841.2041pt, -98.72641pt)
 -- (841.2041pt, -98.72641pt)
 -- (841.2041pt, -98.72641pt)
 -- (841.2041pt, -98.72641pt) .. controls (841.2041pt, -100.0858pt) and (841.2822pt, -101.6952pt) .. (842.0166pt, -103.0702pt)
 -- (842.0166pt, -103.0702pt)
 -- (842.0166pt, -103.0702pt)
 -- (842.0166pt, -103.0702pt) .. controls (842.7822pt, -104.5233pt) and (844.0947pt, -104.8827pt) .. (844.9854pt, -104.8827pt)
 -- (844.9854pt, -104.8827pt)
 -- (844.9854pt, -104.8827pt)
 -- (844.9854pt, -104.8827pt) .. controls (845.9541pt, -104.8827pt) and (847.3291pt, -104.5077pt) .. (848.1104pt, -102.8045pt)
 -- (848.1104pt, -102.8045pt)
 -- (848.1104pt, -102.8045pt)
 -- (848.1104pt, -102.8045pt) .. controls (848.6885pt, -101.5545pt) and (848.7822pt, -100.1483pt) .. (848.7822pt, -98.72641pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(856.2822pt, -98.52328pt) .. controls (856.2822pt, -99.86703pt) and (856.2822pt, -101.0858pt) .. (856.0947pt, -102.242pt)
 -- (856.0947pt, -102.242pt)
 -- (856.0947pt, -102.242pt)
 -- (856.0947pt, -102.242pt) .. controls (855.8135pt, -103.9452pt) and (854.7979pt, -104.492pt) .. (853.9854pt, -104.492pt)
 -- (853.9854pt, -104.492pt)
 -- (853.9854pt, -104.492pt)
 -- (853.9854pt, -104.492pt) .. controls (853.2822pt, -104.492pt) and (852.2197pt, -104.0389pt) .. (851.8916pt, -102.3202pt)
 -- (851.8916pt, -102.3202pt)
 -- (851.8916pt, -102.3202pt)
 -- (851.8916pt, -102.3202pt) .. controls (851.7041pt, -101.2264pt) and (851.7041pt, -99.58578pt) .. (851.7041pt, -98.52328pt)
 -- (851.7041pt, -98.52328pt)
 -- (851.7041pt, -98.52328pt)
 -- (851.7041pt, -98.52328pt) .. controls (851.7041pt, -97.36703pt) and (851.7041pt, -96.17953pt) .. (851.8447pt, -95.21078pt)
 -- (851.8447pt, -95.21078pt)
 -- (851.8447pt, -95.21078pt)
 -- (851.8447pt, -95.21078pt) .. controls (852.1885pt, -93.05453pt) and (853.5322pt, -92.89828pt) .. (853.9854pt, -92.89828pt)
 -- (853.9854pt, -92.89828pt)
 -- (853.9854pt, -92.89828pt)
 -- (853.9854pt, -92.89828pt) .. controls (854.5791pt, -92.89828pt) and (855.7666pt, -93.22641pt) .. (856.1104pt, -95.00766pt)
 -- (856.1104pt, -95.00766pt)
 -- (856.1104pt, -95.00766pt)
 -- (856.1104pt, -95.00766pt) .. controls (856.2822pt, -96.00766pt) and (856.2822pt, -97.38266pt) .. (856.2822pt, -98.52328pt) -- cycle
(857.7822pt, -98.72641pt) .. controls (857.7822pt, -97.28891pt) and (857.6885pt, -95.85141pt) .. (857.0635pt, -94.52328pt)
 -- (857.0635pt, -94.52328pt)
 -- (857.0635pt, -94.52328pt)
 -- (857.0635pt, -94.52328pt) .. controls (856.2354pt, -92.78891pt) and (854.751pt, -92.50766pt) .. (854.001pt, -92.50766pt)
 -- (854.001pt, -92.50766pt)
 -- (854.001pt, -92.50766pt)
 -- (854.001pt, -92.50766pt) .. controls (852.9229pt, -92.50766pt) and (851.6104pt, -92.97641pt) .. (850.876pt, -94.64828pt)
 -- (850.876pt, -94.64828pt)
 -- (850.876pt, -94.64828pt)
 -- (850.876pt, -94.64828pt) .. controls (850.2979pt, -95.88266pt) and (850.2041pt, -97.28891pt) .. (850.2041pt, -98.72641pt)
 -- (850.2041pt, -98.72641pt)
 -- (850.2041pt, -98.72641pt)
 -- (850.2041pt, -98.72641pt) .. controls (850.2041pt, -100.0858pt) and (850.2822pt, -101.6952pt) .. (851.0166pt, -103.0702pt)
 -- (851.0166pt, -103.0702pt)
 -- (851.0166pt, -103.0702pt)
 -- (851.0166pt, -103.0702pt) .. controls (851.7822pt, -104.5233pt) and (853.0947pt, -104.8827pt) .. (853.9854pt, -104.8827pt)
 -- (853.9854pt, -104.8827pt)
 -- (853.9854pt, -104.8827pt)
 -- (853.9854pt, -104.8827pt) .. controls (854.9541pt, -104.8827pt) and (856.3291pt, -104.5077pt) .. (857.1104pt, -102.8045pt)
 -- (857.1104pt, -102.8045pt)
 -- (857.1104pt, -102.8045pt)
 -- (857.1104pt, -102.8045pt) .. controls (857.6885pt, -101.5545pt) and (857.7822pt, -100.1483pt) .. (857.7822pt, -98.72641pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(863.501pt, -99.86703pt) -- (863.501pt, -99.86703pt)
 -- (863.501pt, -99.86703pt)
 -- (860.1572pt, -91.22641pt)
 -- (860.1572pt, -91.22641pt)
 -- (860.1572pt, -91.22641pt)
 -- (860.1572pt, -91.22641pt) .. controls (860.1104pt, -91.08578pt) and (859.9541pt, -90.99203pt) .. (859.8135pt, -90.99203pt)
 -- (859.8135pt, -90.99203pt)
 -- (859.8135pt, -90.99203pt)
 -- (859.8135pt, -90.99203pt) .. controls (859.6104pt, -90.99203pt) and (859.4541pt, -91.14828pt) .. (859.4541pt, -91.35141pt)
 -- (859.4541pt, -91.35141pt)
 -- (859.4541pt, -91.35141pt)
 -- (859.4541pt, -91.35141pt) .. controls (859.4541pt, -91.41391pt) and (859.4541pt, -91.44516pt) .. (859.4697pt, -91.47641pt)
 -- (859.4697pt, -91.47641pt)
 -- (862.7822pt, -99.99203pt)
 -- (862.7822pt, -99.99203pt)
 -- (859.4697pt, -108.5077pt)
 -- (859.4697pt, -108.5077pt)
 -- (859.4697pt, -108.5077pt)
 -- (859.4697pt, -108.5077pt) .. controls (859.4541pt, -108.5389pt) and (859.4541pt, -108.5858pt) .. (859.4541pt, -108.6327pt)
 -- (859.4541pt, -108.6327pt)
 -- (859.4541pt, -108.6327pt)
 -- (859.4541pt, -108.6327pt) .. controls (859.4541pt, -108.8358pt) and (859.6104pt, -108.992pt) .. (859.8135pt, -108.992pt)
 -- (859.8135pt, -108.992pt)
 -- (859.8135pt, -108.992pt)
 -- (859.8135pt, -108.992pt) .. controls (859.9541pt, -108.992pt) and (860.1104pt, -108.8983pt) .. (860.1572pt, -108.7577pt)
 -- (860.1572pt, -108.7577pt)
 -- (863.501pt, -100.117pt)
 -- (863.501pt, -100.117pt) .. controls (863.5166pt, -100.0858pt) and (863.5166pt, -100.0389pt) .. (863.5166pt, -99.99203pt)
 -- (863.5166pt, -99.99203pt)
 -- (863.5166pt, -99.99203pt)
 -- (863.5166pt, -99.99203pt) .. controls (863.5166pt, -99.94516pt) and (863.5166pt, -99.89828pt) .. (863.501pt, -99.86703pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(838.3564pt, -129.8906pt) -- (838.3564pt, -129.8906pt)
 -- (838.3564pt, -129.8906pt)
 -- (838.3564pt, -112.6094pt)
 -- (838.3564pt, -112.6094pt)
 -- (838.3564pt, -112.6094pt)
 -- (838.3564pt, -112.6094pt) .. controls (838.3564pt, -112.4062pt) and (838.2001pt, -112.25pt) .. (837.997pt, -112.25pt)
 -- (837.997pt, -112.25pt)
 -- (837.997pt, -112.25pt)
 -- (837.997pt, -112.25pt) .. controls (837.7939pt, -112.25pt) and (837.6376pt, -112.4062pt) .. (837.6376pt, -112.6094pt)
 -- (837.6376pt, -112.6094pt)
 -- (837.6376pt, -129.8906pt)
 -- (837.6376pt, -129.8906pt) .. controls (837.6376pt, -130.0938pt) and (837.7939pt, -130.25pt) .. (837.997pt, -130.25pt)
 -- (837.997pt, -130.25pt)
 -- (837.997pt, -130.25pt)
 -- (837.997pt, -130.25pt) .. controls (838.2001pt, -130.25pt) and (838.3564pt, -130.0938pt) .. (838.3564pt, -129.8906pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(847.2822pt, -119.7812pt) .. controls (847.2822pt, -121.125pt) and (847.2822pt, -122.3438pt) .. (847.0947pt, -123.5pt)
 -- (847.0947pt, -123.5pt)
 -- (847.0947pt, -123.5pt)
 -- (847.0947pt, -123.5pt) .. controls (846.8135pt, -125.2031pt) and (845.7979pt, -125.75pt) .. (844.9854pt, -125.75pt)
 -- (844.9854pt, -125.75pt)
 -- (844.9854pt, -125.75pt)
 -- (844.9854pt, -125.75pt) .. controls (844.2822pt, -125.75pt) and (843.2197pt, -125.2969pt) .. (842.8916pt, -123.5781pt)
 -- (842.8916pt, -123.5781pt)
 -- (842.8916pt, -123.5781pt)
 -- (842.8916pt, -123.5781pt) .. controls (842.7041pt, -122.4844pt) and (842.7041pt, -120.8438pt) .. (842.7041pt, -119.7812pt)
 -- (842.7041pt, -119.7812pt)
 -- (842.7041pt, -119.7812pt)
 -- (842.7041pt, -119.7812pt) .. controls (842.7041pt, -118.625pt) and (842.7041pt, -117.4375pt) .. (842.8447pt, -116.4688pt)
 -- (842.8447pt, -116.4688pt)
 -- (842.8447pt, -116.4688pt)
 -- (842.8447pt, -116.4688pt) .. controls (843.1885pt, -114.3125pt) and (844.5322pt, -114.1562pt) .. (844.9854pt, -114.1562pt)
 -- (844.9854pt, -114.1562pt)
 -- (844.9854pt, -114.1562pt)
 -- (844.9854pt, -114.1562pt) .. controls (845.5791pt, -114.1562pt) and (846.7666pt, -114.4844pt) .. (847.1104pt, -116.2656pt)
 -- (847.1104pt, -116.2656pt)
 -- (847.1104pt, -116.2656pt)
 -- (847.1104pt, -116.2656pt) .. controls (847.2822pt, -117.2656pt) and (847.2822pt, -118.6406pt) .. (847.2822pt, -119.7812pt) -- cycle
(848.7822pt, -119.9844pt) .. controls (848.7822pt, -118.5469pt) and (848.6885pt, -117.1094pt) .. (848.0635pt, -115.7812pt)
 -- (848.0635pt, -115.7812pt)
 -- (848.0635pt, -115.7812pt)
 -- (848.0635pt, -115.7812pt) .. controls (847.2354pt, -114.0469pt) and (845.751pt, -113.7656pt) .. (845.001pt, -113.7656pt)
 -- (845.001pt, -113.7656pt)
 -- (845.001pt, -113.7656pt)
 -- (845.001pt, -113.7656pt) .. controls (843.9229pt, -113.7656pt) and (842.6104pt, -114.2344pt) .. (841.876pt, -115.9062pt)
 -- (841.876pt, -115.9062pt)
 -- (841.876pt, -115.9062pt)
 -- (841.876pt, -115.9062pt) .. controls (841.2979pt, -117.1406pt) and (841.2041pt, -118.5469pt) .. (841.2041pt, -119.9844pt)
 -- (841.2041pt, -119.9844pt)
 -- (841.2041pt, -119.9844pt)
 -- (841.2041pt, -119.9844pt) .. controls (841.2041pt, -121.3438pt) and (841.2822pt, -122.9531pt) .. (842.0166pt, -124.3281pt)
 -- (842.0166pt, -124.3281pt)
 -- (842.0166pt, -124.3281pt)
 -- (842.0166pt, -124.3281pt) .. controls (842.7822pt, -125.7812pt) and (844.0947pt, -126.1406pt) .. (844.9854pt, -126.1406pt)
 -- (844.9854pt, -126.1406pt)
 -- (844.9854pt, -126.1406pt)
 -- (844.9854pt, -126.1406pt) .. controls (845.9541pt, -126.1406pt) and (847.3291pt, -125.7656pt) .. (848.1104pt, -124.0625pt)
 -- (848.1104pt, -124.0625pt)
 -- (848.1104pt, -124.0625pt)
 -- (848.1104pt, -124.0625pt) .. controls (848.6885pt, -122.8125pt) and (848.7822pt, -121.4062pt) .. (848.7822pt, -119.9844pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(857.0479pt, -125.75pt) -- (857.0479pt, -125.75pt)
 -- (857.0479pt, -125.75pt)
 -- (857.0479pt, -125.1875pt)
 -- (857.0479pt, -125.1875pt)
 -- (856.4697pt, -125.1875pt)
 -- (856.4697pt, -125.1875pt)
 -- (856.4697pt, -125.1875pt)
 -- (856.4697pt, -125.1875pt) .. controls (854.8447pt, -125.1875pt) and (854.7979pt, -125pt) .. (854.7979pt, -124.3281pt)
 -- (854.7979pt, -124.3281pt)
 -- (854.7979pt, -114.2344pt)
 -- (854.7979pt, -114.2344pt) .. controls (854.7979pt, -113.7969pt) and (854.7979pt, -113.7656pt) .. (854.376pt, -113.7656pt)
 -- (854.376pt, -113.7656pt)
 -- (854.376pt, -113.7656pt)
 -- (854.376pt, -113.7656pt) .. controls (853.2666pt, -114.9219pt) and (851.6729pt, -114.9219pt) .. (851.1104pt, -114.9219pt)
 -- (851.1104pt, -114.9219pt)
 -- (851.1104pt, -115.4688pt)
 -- (851.1104pt, -115.4688pt) .. controls (851.4697pt, -115.4688pt) and (852.5322pt, -115.4688pt) .. (853.4541pt, -115pt)
 -- (853.4541pt, -115pt)
 -- (853.4541pt, -124.3281pt)
 -- (853.4541pt, -124.3281pt) .. controls (853.4541pt, -124.9688pt) and (853.4072pt, -125.1875pt) .. (851.7822pt, -125.1875pt)
 -- (851.7822pt, -125.1875pt)
 -- (851.2041pt, -125.1875pt)
 -- (851.2041pt, -125.1875pt)
 -- (851.2041pt, -125.75pt)
 -- (851.2041pt, -125.75pt)
 -- (851.2041pt, -125.75pt)
 -- (851.2041pt, -125.75pt) .. controls (851.8447pt, -125.7031pt) and (853.4072pt, -125.7031pt) .. (854.126pt, -125.7031pt)
 -- (854.126pt, -125.7031pt)
 -- (854.126pt, -125.7031pt)
 -- (854.126pt, -125.7031pt) .. controls (854.8447pt, -125.7031pt) and (856.4072pt, -125.7031pt) .. (857.0479pt, -125.75pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(863.501pt, -121.125pt) -- (863.501pt, -121.125pt)
 -- (863.501pt, -121.125pt)
 -- (860.1572pt, -112.4844pt)
 -- (860.1572pt, -112.4844pt)
 -- (860.1572pt, -112.4844pt)
 -- (860.1572pt, -112.4844pt) .. controls (860.1104pt, -112.3438pt) and (859.9541pt, -112.25pt) .. (859.8135pt, -112.25pt)
 -- (859.8135pt, -112.25pt)
 -- (859.8135pt, -112.25pt)
 -- (859.8135pt, -112.25pt) .. controls (859.6104pt, -112.25pt) and (859.4541pt, -112.4062pt) .. (859.4541pt, -112.6094pt)
 -- (859.4541pt, -112.6094pt)
 -- (859.4541pt, -112.6094pt)
 -- (859.4541pt, -112.6094pt) .. controls (859.4541pt, -112.6719pt) and (859.4541pt, -112.7031pt) .. (859.4697pt, -112.7344pt)
 -- (859.4697pt, -112.7344pt)
 -- (862.7822pt, -121.25pt)
 -- (862.7822pt, -121.25pt)
 -- (859.4697pt, -129.7656pt)
 -- (859.4697pt, -129.7656pt)
 -- (859.4697pt, -129.7656pt)
 -- (859.4697pt, -129.7656pt) .. controls (859.4541pt, -129.7969pt) and (859.4541pt, -129.8438pt) .. (859.4541pt, -129.8906pt)
 -- (859.4541pt, -129.8906pt)
 -- (859.4541pt, -129.8906pt)
 -- (859.4541pt, -129.8906pt) .. controls (859.4541pt, -130.0938pt) and (859.6104pt, -130.25pt) .. (859.8135pt, -130.25pt)
 -- (859.8135pt, -130.25pt)
 -- (859.8135pt, -130.25pt)
 -- (859.8135pt, -130.25pt) .. controls (859.9541pt, -130.25pt) and (860.1104pt, -130.1562pt) .. (860.1572pt, -130.0156pt)
 -- (860.1572pt, -130.0156pt)
 -- (863.501pt, -121.375pt)
 -- (863.501pt, -121.375pt) .. controls (863.5166pt, -121.3438pt) and (863.5166pt, -121.2969pt) .. (863.5166pt, -121.25pt)
 -- (863.5166pt, -121.25pt)
 -- (863.5166pt, -121.25pt)
 -- (863.5166pt, -121.25pt) .. controls (863.5166pt, -121.2031pt) and (863.5166pt, -121.1562pt) .. (863.501pt, -121.125pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(838.3564pt, -151.1487pt) -- (838.3564pt, -151.1487pt)
 -- (838.3564pt, -151.1487pt)
 -- (838.3564pt, -133.8674pt)
 -- (838.3564pt, -133.8674pt)
 -- (838.3564pt, -133.8674pt)
 -- (838.3564pt, -133.8674pt) .. controls (838.3564pt, -133.6643pt) and (838.2001pt, -133.508pt) .. (837.997pt, -133.508pt)
 -- (837.997pt, -133.508pt)
 -- (837.997pt, -133.508pt)
 -- (837.997pt, -133.508pt) .. controls (837.7939pt, -133.508pt) and (837.6376pt, -133.6643pt) .. (837.6376pt, -133.8674pt)
 -- (837.6376pt, -133.8674pt)
 -- (837.6376pt, -151.1487pt)
 -- (837.6376pt, -151.1487pt) .. controls (837.6376pt, -151.3518pt) and (837.7939pt, -151.508pt) .. (837.997pt, -151.508pt)
 -- (837.997pt, -151.508pt)
 -- (837.997pt, -151.508pt)
 -- (837.997pt, -151.508pt) .. controls (838.2001pt, -151.508pt) and (838.3564pt, -151.3518pt) .. (838.3564pt, -151.1487pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(848.0479pt, -147.008pt) -- (848.0479pt, -147.008pt)
 -- (848.0479pt, -147.008pt)
 -- (848.0479pt, -146.4455pt)
 -- (848.0479pt, -146.4455pt)
 -- (847.4697pt, -146.4455pt)
 -- (847.4697pt, -146.4455pt)
 -- (847.4697pt, -146.4455pt)
 -- (847.4697pt, -146.4455pt) .. controls (845.8447pt, -146.4455pt) and (845.7979pt, -146.258pt) .. (845.7979pt, -145.5862pt)
 -- (845.7979pt, -145.5862pt)
 -- (845.7979pt, -135.4924pt)
 -- (845.7979pt, -135.4924pt) .. controls (845.7979pt, -135.0549pt) and (845.7979pt, -135.0237pt) .. (845.376pt, -135.0237pt)
 -- (845.376pt, -135.0237pt)
 -- (845.376pt, -135.0237pt)
 -- (845.376pt, -135.0237pt) .. controls (844.2666pt, -136.1799pt) and (842.6729pt, -136.1799pt) .. (842.1104pt, -136.1799pt)
 -- (842.1104pt, -136.1799pt)
 -- (842.1104pt, -136.7268pt)
 -- (842.1104pt, -136.7268pt) .. controls (842.4697pt, -136.7268pt) and (843.5322pt, -136.7268pt) .. (844.4541pt, -136.258pt)
 -- (844.4541pt, -136.258pt)
 -- (844.4541pt, -145.5862pt)
 -- (844.4541pt, -145.5862pt) .. controls (844.4541pt, -146.2268pt) and (844.4072pt, -146.4455pt) .. (842.7822pt, -146.4455pt)
 -- (842.7822pt, -146.4455pt)
 -- (842.2041pt, -146.4455pt)
 -- (842.2041pt, -146.4455pt)
 -- (842.2041pt, -147.008pt)
 -- (842.2041pt, -147.008pt)
 -- (842.2041pt, -147.008pt)
 -- (842.2041pt, -147.008pt) .. controls (842.8447pt, -146.9612pt) and (844.4072pt, -146.9612pt) .. (845.126pt, -146.9612pt)
 -- (845.126pt, -146.9612pt)
 -- (845.126pt, -146.9612pt)
 -- (845.126pt, -146.9612pt) .. controls (845.8447pt, -146.9612pt) and (847.4072pt, -146.9612pt) .. (848.0479pt, -147.008pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(856.2822pt, -141.0393pt) .. controls (856.2822pt, -142.383pt) and (856.2822pt, -143.6018pt) .. (856.0947pt, -144.758pt)
 -- (856.0947pt, -144.758pt)
 -- (856.0947pt, -144.758pt)
 -- (856.0947pt, -144.758pt) .. controls (855.8135pt, -146.4612pt) and (854.7979pt, -147.008pt) .. (853.9854pt, -147.008pt)
 -- (853.9854pt, -147.008pt)
 -- (853.9854pt, -147.008pt)
 -- (853.9854pt, -147.008pt) .. controls (853.2822pt, -147.008pt) and (852.2197pt, -146.5549pt) .. (851.8916pt, -144.8362pt)
 -- (851.8916pt, -144.8362pt)
 -- (851.8916pt, -144.8362pt)
 -- (851.8916pt, -144.8362pt) .. controls (851.7041pt, -143.7424pt) and (851.7041pt, -142.1018pt) .. (851.7041pt, -141.0393pt)
 -- (851.7041pt, -141.0393pt)
 -- (851.7041pt, -141.0393pt)
 -- (851.7041pt, -141.0393pt) .. controls (851.7041pt, -139.883pt) and (851.7041pt, -138.6955pt) .. (851.8447pt, -137.7268pt)
 -- (851.8447pt, -137.7268pt)
 -- (851.8447pt, -137.7268pt)
 -- (851.8447pt, -137.7268pt) .. controls (852.1885pt, -135.5705pt) and (853.5322pt, -135.4143pt) .. (853.9854pt, -135.4143pt)
 -- (853.9854pt, -135.4143pt)
 -- (853.9854pt, -135.4143pt)
 -- (853.9854pt, -135.4143pt) .. controls (854.5791pt, -135.4143pt) and (855.7666pt, -135.7424pt) .. (856.1104pt, -137.5237pt)
 -- (856.1104pt, -137.5237pt)
 -- (856.1104pt, -137.5237pt)
 -- (856.1104pt, -137.5237pt) .. controls (856.2822pt, -138.5237pt) and (856.2822pt, -139.8987pt) .. (856.2822pt, -141.0393pt) -- cycle
(857.7822pt, -141.2424pt) .. controls (857.7822pt, -139.8049pt) and (857.6885pt, -138.3674pt) .. (857.0635pt, -137.0393pt)
 -- (857.0635pt, -137.0393pt)
 -- (857.0635pt, -137.0393pt)
 -- (857.0635pt, -137.0393pt) .. controls (856.2354pt, -135.3049pt) and (854.751pt, -135.0237pt) .. (854.001pt, -135.0237pt)
 -- (854.001pt, -135.0237pt)
 -- (854.001pt, -135.0237pt)
 -- (854.001pt, -135.0237pt) .. controls (852.9229pt, -135.0237pt) and (851.6104pt, -135.4924pt) .. (850.876pt, -137.1643pt)
 -- (850.876pt, -137.1643pt)
 -- (850.876pt, -137.1643pt)
 -- (850.876pt, -137.1643pt) .. controls (850.2979pt, -138.3987pt) and (850.2041pt, -139.8049pt) .. (850.2041pt, -141.2424pt)
 -- (850.2041pt, -141.2424pt)
 -- (850.2041pt, -141.2424pt)
 -- (850.2041pt, -141.2424pt) .. controls (850.2041pt, -142.6018pt) and (850.2822pt, -144.2112pt) .. (851.0166pt, -145.5862pt)
 -- (851.0166pt, -145.5862pt)
 -- (851.0166pt, -145.5862pt)
 -- (851.0166pt, -145.5862pt) .. controls (851.7822pt, -147.0393pt) and (853.0947pt, -147.3987pt) .. (853.9854pt, -147.3987pt)
 -- (853.9854pt, -147.3987pt)
 -- (853.9854pt, -147.3987pt)
 -- (853.9854pt, -147.3987pt) .. controls (854.9541pt, -147.3987pt) and (856.3291pt, -147.0237pt) .. (857.1104pt, -145.3205pt)
 -- (857.1104pt, -145.3205pt)
 -- (857.1104pt, -145.3205pt)
 -- (857.1104pt, -145.3205pt) .. controls (857.6885pt, -144.0705pt) and (857.7822pt, -142.6643pt) .. (857.7822pt, -141.2424pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(863.501pt, -142.383pt) -- (863.501pt, -142.383pt)
 -- (863.501pt, -142.383pt)
 -- (860.1572pt, -133.7424pt)
 -- (860.1572pt, -133.7424pt)
 -- (860.1572pt, -133.7424pt)
 -- (860.1572pt, -133.7424pt) .. controls (860.1104pt, -133.6018pt) and (859.9541pt, -133.508pt) .. (859.8135pt, -133.508pt)
 -- (859.8135pt, -133.508pt)
 -- (859.8135pt, -133.508pt)
 -- (859.8135pt, -133.508pt) .. controls (859.6104pt, -133.508pt) and (859.4541pt, -133.6643pt) .. (859.4541pt, -133.8674pt)
 -- (859.4541pt, -133.8674pt)
 -- (859.4541pt, -133.8674pt)
 -- (859.4541pt, -133.8674pt) .. controls (859.4541pt, -133.9299pt) and (859.4541pt, -133.9612pt) .. (859.4697pt, -133.9924pt)
 -- (859.4697pt, -133.9924pt)
 -- (862.7822pt, -142.508pt)
 -- (862.7822pt, -142.508pt)
 -- (859.4697pt, -151.0237pt)
 -- (859.4697pt, -151.0237pt)
 -- (859.4697pt, -151.0237pt)
 -- (859.4697pt, -151.0237pt) .. controls (859.4541pt, -151.0549pt) and (859.4541pt, -151.1018pt) .. (859.4541pt, -151.1487pt)
 -- (859.4541pt, -151.1487pt)
 -- (859.4541pt, -151.1487pt)
 -- (859.4541pt, -151.1487pt) .. controls (859.4541pt, -151.3518pt) and (859.6104pt, -151.508pt) .. (859.8135pt, -151.508pt)
 -- (859.8135pt, -151.508pt)
 -- (859.8135pt, -151.508pt)
 -- (859.8135pt, -151.508pt) .. controls (859.9541pt, -151.508pt) and (860.1104pt, -151.4143pt) .. (860.1572pt, -151.2737pt)
 -- (860.1572pt, -151.2737pt)
 -- (863.501pt, -142.633pt)
 -- (863.501pt, -142.633pt) .. controls (863.5166pt, -142.6018pt) and (863.5166pt, -142.5549pt) .. (863.5166pt, -142.508pt)
 -- (863.5166pt, -142.508pt)
 -- (863.5166pt, -142.508pt)
 -- (863.5166pt, -142.508pt) .. controls (863.5166pt, -142.4612pt) and (863.5166pt, -142.4143pt) .. (863.501pt, -142.383pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(838.3564pt, -172.4066pt) -- (838.3564pt, -172.4066pt)
 -- (838.3564pt, -172.4066pt)
 -- (838.3564pt, -155.1254pt)
 -- (838.3564pt, -155.1254pt)
 -- (838.3564pt, -155.1254pt)
 -- (838.3564pt, -155.1254pt) .. controls (838.3564pt, -154.9223pt) and (838.2001pt, -154.766pt) .. (837.997pt, -154.766pt)
 -- (837.997pt, -154.766pt)
 -- (837.997pt, -154.766pt)
 -- (837.997pt, -154.766pt) .. controls (837.7939pt, -154.766pt) and (837.6376pt, -154.9223pt) .. (837.6376pt, -155.1254pt)
 -- (837.6376pt, -155.1254pt)
 -- (837.6376pt, -172.4066pt)
 -- (837.6376pt, -172.4066pt) .. controls (837.6376pt, -172.6098pt) and (837.7939pt, -172.766pt) .. (837.997pt, -172.766pt)
 -- (837.997pt, -172.766pt)
 -- (837.997pt, -172.766pt)
 -- (837.997pt, -172.766pt) .. controls (838.2001pt, -172.766pt) and (838.3564pt, -172.6098pt) .. (838.3564pt, -172.4066pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(848.0479pt, -168.266pt) -- (848.0479pt, -168.266pt)
 -- (848.0479pt, -168.266pt)
 -- (848.0479pt, -167.7035pt)
 -- (848.0479pt, -167.7035pt)
 -- (847.4697pt, -167.7035pt)
 -- (847.4697pt, -167.7035pt)
 -- (847.4697pt, -167.7035pt)
 -- (847.4697pt, -167.7035pt) .. controls (845.8447pt, -167.7035pt) and (845.7979pt, -167.516pt) .. (845.7979pt, -166.8441pt)
 -- (845.7979pt, -166.8441pt)
 -- (845.7979pt, -156.7504pt)
 -- (845.7979pt, -156.7504pt) .. controls (845.7979pt, -156.3129pt) and (845.7979pt, -156.2816pt) .. (845.376pt, -156.2816pt)
 -- (845.376pt, -156.2816pt)
 -- (845.376pt, -156.2816pt)
 -- (845.376pt, -156.2816pt) .. controls (844.2666pt, -157.4379pt) and (842.6729pt, -157.4379pt) .. (842.1104pt, -157.4379pt)
 -- (842.1104pt, -157.4379pt)
 -- (842.1104pt, -157.9848pt)
 -- (842.1104pt, -157.9848pt) .. controls (842.4697pt, -157.9848pt) and (843.5322pt, -157.9848pt) .. (844.4541pt, -157.516pt)
 -- (844.4541pt, -157.516pt)
 -- (844.4541pt, -166.8441pt)
 -- (844.4541pt, -166.8441pt) .. controls (844.4541pt, -167.4848pt) and (844.4072pt, -167.7035pt) .. (842.7822pt, -167.7035pt)
 -- (842.7822pt, -167.7035pt)
 -- (842.2041pt, -167.7035pt)
 -- (842.2041pt, -167.7035pt)
 -- (842.2041pt, -168.266pt)
 -- (842.2041pt, -168.266pt)
 -- (842.2041pt, -168.266pt)
 -- (842.2041pt, -168.266pt) .. controls (842.8447pt, -168.2191pt) and (844.4072pt, -168.2191pt) .. (845.126pt, -168.2191pt)
 -- (845.126pt, -168.2191pt)
 -- (845.126pt, -168.2191pt)
 -- (845.126pt, -168.2191pt) .. controls (845.8447pt, -168.2191pt) and (847.4072pt, -168.2191pt) .. (848.0479pt, -168.266pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(857.0479pt, -168.266pt) -- (857.0479pt, -168.266pt)
 -- (857.0479pt, -168.266pt)
 -- (857.0479pt, -167.7035pt)
 -- (857.0479pt, -167.7035pt)
 -- (856.4697pt, -167.7035pt)
 -- (856.4697pt, -167.7035pt)
 -- (856.4697pt, -167.7035pt)
 -- (856.4697pt, -167.7035pt) .. controls (854.8447pt, -167.7035pt) and (854.7979pt, -167.516pt) .. (854.7979pt, -166.8441pt)
 -- (854.7979pt, -166.8441pt)
 -- (854.7979pt, -156.7504pt)
 -- (854.7979pt, -156.7504pt) .. controls (854.7979pt, -156.3129pt) and (854.7979pt, -156.2816pt) .. (854.376pt, -156.2816pt)
 -- (854.376pt, -156.2816pt)
 -- (854.376pt, -156.2816pt)
 -- (854.376pt, -156.2816pt) .. controls (853.2666pt, -157.4379pt) and (851.6729pt, -157.4379pt) .. (851.1104pt, -157.4379pt)
 -- (851.1104pt, -157.4379pt)
 -- (851.1104pt, -157.9848pt)
 -- (851.1104pt, -157.9848pt) .. controls (851.4697pt, -157.9848pt) and (852.5322pt, -157.9848pt) .. (853.4541pt, -157.516pt)
 -- (853.4541pt, -157.516pt)
 -- (853.4541pt, -166.8441pt)
 -- (853.4541pt, -166.8441pt) .. controls (853.4541pt, -167.4848pt) and (853.4072pt, -167.7035pt) .. (851.7822pt, -167.7035pt)
 -- (851.7822pt, -167.7035pt)
 -- (851.2041pt, -167.7035pt)
 -- (851.2041pt, -167.7035pt)
 -- (851.2041pt, -168.266pt)
 -- (851.2041pt, -168.266pt)
 -- (851.2041pt, -168.266pt)
 -- (851.2041pt, -168.266pt) .. controls (851.8447pt, -168.2191pt) and (853.4072pt, -168.2191pt) .. (854.126pt, -168.2191pt)
 -- (854.126pt, -168.2191pt)
 -- (854.126pt, -168.2191pt)
 -- (854.126pt, -168.2191pt) .. controls (854.8447pt, -168.2191pt) and (856.4072pt, -168.2191pt) .. (857.0479pt, -168.266pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(863.501pt, -163.641pt) -- (863.501pt, -163.641pt)
 -- (863.501pt, -163.641pt)
 -- (860.1572pt, -155.0004pt)
 -- (860.1572pt, -155.0004pt)
 -- (860.1572pt, -155.0004pt)
 -- (860.1572pt, -155.0004pt) .. controls (860.1104pt, -154.8598pt) and (859.9541pt, -154.766pt) .. (859.8135pt, -154.766pt)
 -- (859.8135pt, -154.766pt)
 -- (859.8135pt, -154.766pt)
 -- (859.8135pt, -154.766pt) .. controls (859.6104pt, -154.766pt) and (859.4541pt, -154.9223pt) .. (859.4541pt, -155.1254pt)
 -- (859.4541pt, -155.1254pt)
 -- (859.4541pt, -155.1254pt)
 -- (859.4541pt, -155.1254pt) .. controls (859.4541pt, -155.1879pt) and (859.4541pt, -155.2191pt) .. (859.4697pt, -155.2504pt)
 -- (859.4697pt, -155.2504pt)
 -- (862.7822pt, -163.766pt)
 -- (862.7822pt, -163.766pt)
 -- (859.4697pt, -172.2816pt)
 -- (859.4697pt, -172.2816pt)
 -- (859.4697pt, -172.2816pt)
 -- (859.4697pt, -172.2816pt) .. controls (859.4541pt, -172.3129pt) and (859.4541pt, -172.3598pt) .. (859.4541pt, -172.4066pt)
 -- (859.4541pt, -172.4066pt)
 -- (859.4541pt, -172.4066pt)
 -- (859.4541pt, -172.4066pt) .. controls (859.4541pt, -172.6098pt) and (859.6104pt, -172.766pt) .. (859.8135pt, -172.766pt)
 -- (859.8135pt, -172.766pt)
 -- (859.8135pt, -172.766pt)
 -- (859.8135pt, -172.766pt) .. controls (859.9541pt, -172.766pt) and (860.1104pt, -172.6723pt) .. (860.1572pt, -172.5316pt)
 -- (860.1572pt, -172.5316pt)
 -- (863.501pt, -163.891pt)
 -- (863.501pt, -163.891pt) .. controls (863.5166pt, -163.8598pt) and (863.5166pt, -163.8129pt) .. (863.5166pt, -163.766pt)
 -- (863.5166pt, -163.766pt)
 -- (863.5166pt, -163.766pt)
 -- (863.5166pt, -163.766pt) .. controls (863.5166pt, -163.7191pt) and (863.5166pt, -163.6723pt) .. (863.501pt, -163.641pt) -- cycle
;
\draw[color_29791,line width=0.75pt]
(92.77734pt, -532.625pt) -- (92.77734pt, -532.625pt)
 -- (92.77734pt, -532.625pt)
 -- (92.77734pt, -537.125pt)
;
\draw[color_29791,line width=0.75pt]
(294.6016pt, -532.625pt) -- (294.6016pt, -532.625pt)
 -- (294.6016pt, -532.625pt)
 -- (294.6016pt, -537.125pt)
;
\draw[color_29791,line width=0.75pt]
(496.4297pt, -532.625pt) -- (496.4297pt, -532.625pt)
 -- (496.4297pt, -532.625pt)
 -- (496.4297pt, -537.125pt)
;
\draw[color_29791,line width=0.75pt]
(698.2578pt, -532.625pt) -- (698.2578pt, -532.625pt)
 -- (698.2578pt, -532.625pt)
 -- (698.2578pt, -537.125pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -483.8359pt) -- (62.625pt, -483.8359pt)
 -- (62.625pt, -483.8359pt)
 -- (58.125pt, -483.8359pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -427.9258pt) -- (62.625pt, -427.9258pt)
 -- (62.625pt, -427.9258pt)
 -- (58.125pt, -427.9258pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -372.0195pt) -- (62.625pt, -372.0195pt)
 -- (62.625pt, -372.0195pt)
 -- (58.125pt, -372.0195pt)
;
\draw[color_283006,line width=1.5pt]
(821.9336pt, -390.1172pt) -- (821.9336pt, -390.1172pt)
 -- (821.9336pt, -390.1172pt)
 -- (836.9336pt, -390.1172pt)
;
\draw[color_283006,line width=1.5pt]
(821.9336pt, -415.375pt) -- (821.9336pt, -415.375pt)
 -- (821.9336pt, -415.375pt)
 -- (836.9336pt, -415.375pt)
;
\draw[color_283006,line width=1.5pt]
(821.9336pt, -440.6289pt) -- (821.9336pt, -440.6289pt)
 -- (821.9336pt, -440.6289pt)
 -- (836.9336pt, -440.6289pt)
;
\draw[color_283006,line width=1.5pt]
(821.9336pt, -465.8828pt) -- (821.9336pt, -465.8828pt)
 -- (821.9336pt, -465.8828pt)
 -- (836.9336pt, -465.8828pt)
;
\filldraw[color_29791][nonzero rule]
(853.3083pt, -393.5333pt) .. controls (853.3083pt, -393.3145pt) and (853.1208pt, -393.3145pt) .. (852.9645pt, -393.3145pt)
 -- (852.9645pt, -393.3145pt)
 -- (852.9645pt, -393.3145pt)
 -- (852.9645pt, -393.3145pt) .. controls (852.6989pt, -393.3145pt) and (852.6833pt, -393.3302pt) .. (852.5427pt, -393.8302pt)
 -- (852.5427pt, -393.8302pt)
 -- (852.5427pt, -393.8302pt)
 -- (852.5427pt, -393.8302pt) .. controls (852.2302pt, -395.0802pt) and (851.7927pt, -396.502pt) .. (851.027pt, -396.502pt)
 -- (851.027pt, -396.502pt)
 -- (851.027pt, -396.502pt)
 -- (851.027pt, -396.502pt) .. controls (850.4489pt, -396.502pt) and (850.4489pt, -395.8927pt) .. (850.4489pt, -395.5802pt)
 -- (850.4489pt, -395.5802pt)
 -- (850.4489pt, -395.5802pt)
 -- (850.4489pt, -395.5802pt) .. controls (850.4489pt, -395.4239pt) and (850.4489pt, -395.0645pt) .. (850.6052pt, -394.4395pt)
 -- (850.6052pt, -394.4395pt)
 -- (852.2302pt, -387.9552pt)
 -- (852.2302pt, -387.9552pt) .. controls (852.277pt, -387.8145pt) and (852.2927pt, -387.7052pt) .. (852.2927pt, -387.6427pt)
 -- (852.2927pt, -387.6427pt)
 -- (852.2927pt, -387.6427pt)
 -- (852.2927pt, -387.6427pt) .. controls (852.2927pt, -387.3927pt) and (852.1208pt, -387.0489pt) .. (851.6677pt, -387.0489pt)
 -- (851.6677pt, -387.0489pt)
 -- (851.6677pt, -387.0489pt)
 -- (851.6677pt, -387.0489pt) .. controls (850.9958pt, -387.0489pt) and (850.8239pt, -387.7052pt) .. (850.7927pt, -387.8927pt)
 -- (850.7927pt, -387.8927pt)
 -- (849.1364pt, -394.4552pt)
 -- (849.1364pt, -394.4552pt) .. controls (849.027pt, -394.8614pt) and (849.027pt, -394.9083pt) .. (848.8239pt, -395.2052pt)
 -- (848.8239pt, -395.2052pt)
 -- (848.8239pt, -395.2052pt)
 -- (848.8239pt, -395.2052pt) .. controls (848.402pt, -395.8302pt) and (847.7458pt, -396.502pt) .. (846.7614pt, -396.502pt)
 -- (846.7614pt, -396.502pt)
 -- (846.7614pt, -396.502pt)
 -- (846.7614pt, -396.502pt) .. controls (845.7458pt, -396.502pt) and (845.5427pt, -395.5177pt) .. (845.5427pt, -394.7677pt)
 -- (845.5427pt, -394.7677pt)
 -- (845.5427pt, -394.7677pt)
 -- (845.5427pt, -394.7677pt) .. controls (845.5427pt, -393.3927pt) and (846.2927pt, -391.377pt) .. (846.8552pt, -389.8458pt)
 -- (846.8552pt, -389.8458pt)
 -- (846.8552pt, -389.8458pt)
 -- (846.8552pt, -389.8458pt) .. controls (847.027pt, -389.377pt) and (847.1364pt, -389.0645pt) .. (847.1364pt, -388.627pt)
 -- (847.1364pt, -388.627pt)
 -- (847.1364pt, -388.627pt)
 -- (847.1364pt, -388.627pt) .. controls (847.1364pt, -387.502pt) and (846.402pt, -386.8145pt) .. (845.4333pt, -386.8145pt)
 -- (845.4333pt, -386.8145pt)
 -- (845.4333pt, -386.8145pt)
 -- (845.4333pt, -386.8145pt) .. controls (843.3395pt, -386.8145pt) and (842.5583pt, -390.1427pt) .. (842.5583pt, -390.2677pt)
 -- (842.5583pt, -390.2677pt)
 -- (842.5583pt, -390.2677pt)
 -- (842.5583pt, -390.2677pt) .. controls (842.5583pt, -390.502pt) and (842.777pt, -390.502pt) .. (842.8864pt, -390.502pt)
 -- (842.8864pt, -390.502pt)
 -- (842.8864pt, -390.502pt)
 -- (842.8864pt, -390.502pt) .. controls (843.1833pt, -390.502pt) and (843.1989pt, -390.4552pt) .. (843.2927pt, -390.1427pt)
 -- (843.2927pt, -390.1427pt)
 -- (843.2927pt, -390.1427pt)
 -- (843.2927pt, -390.1427pt) .. controls (843.4802pt, -389.4395pt) and (844.0739pt, -387.2989pt) .. (845.3864pt, -387.2989pt)
 -- (845.3864pt, -387.2989pt)
 -- (845.3864pt, -387.2989pt)
 -- (845.3864pt, -387.2989pt) .. controls (845.6364pt, -387.2989pt) and (845.8864pt, -387.377pt) .. (845.8864pt, -387.9552pt)
 -- (845.8864pt, -387.9552pt)
 -- (845.8864pt, -387.9552pt)
 -- (845.8864pt, -387.9552pt) .. controls (845.8864pt, -388.502pt) and (845.652pt, -389.0958pt) .. (845.3395pt, -389.9864pt)
 -- (845.3395pt, -389.9864pt)
 -- (845.3395pt, -389.9864pt)
 -- (845.3395pt, -389.9864pt) .. controls (844.7614pt, -391.5489pt) and (844.1677pt, -393.2208pt) .. (844.1677pt, -394.3927pt)
 -- (844.1677pt, -394.3927pt)
 -- (844.1677pt, -394.3927pt)
 -- (844.1677pt, -394.3927pt) .. controls (844.1677pt, -396.3458pt) and (845.4802pt, -397.002pt) .. (846.6833pt, -397.002pt)
 -- (846.6833pt, -397.002pt)
 -- (846.6833pt, -397.002pt)
 -- (846.6833pt, -397.002pt) .. controls (847.8864pt, -397.002pt) and (848.652pt, -396.3302pt) .. (849.1833pt, -395.6427pt)
 -- (849.1833pt, -395.6427pt)
 -- (849.1833pt, -395.6427pt)
 -- (849.1833pt, -395.6427pt) .. controls (849.5895pt, -396.8614pt) and (850.5583pt, -397.002pt) .. (850.9958pt, -397.002pt)
 -- (850.9958pt, -397.002pt)
 -- (850.9958pt, -397.002pt)
 -- (850.9958pt, -397.002pt) .. controls (851.8239pt, -397.002pt) and (852.2927pt, -396.4395pt) .. (852.6364pt, -395.7364pt)
 -- (852.6364pt, -395.7364pt)
 -- (852.6364pt, -395.7364pt)
 -- (852.6364pt, -395.7364pt) .. controls (853.0427pt, -394.877pt) and (853.3083pt, -393.5333pt) .. (853.3083pt, -393.5333pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(859.223pt, -399.002pt) -- (859.223pt, -399.002pt)
 -- (859.223pt, -399.002pt)
 -- (859.223pt, -398.5802pt)
 -- (859.223pt, -398.5802pt)
 -- (858.7855pt, -398.5802pt)
 -- (858.7855pt, -398.5802pt)
 -- (858.7855pt, -398.5802pt)
 -- (858.7855pt, -398.5802pt) .. controls (857.5824pt, -398.5802pt) and (857.5355pt, -398.4395pt) .. (857.5355pt, -397.9395pt)
 -- (857.5355pt, -397.9395pt)
 -- (857.5355pt, -390.3614pt)
 -- (857.5355pt, -390.3614pt) .. controls (857.5355pt, -390.0333pt) and (857.5355pt, -390.0177pt) .. (857.223pt, -390.0177pt)
 -- (857.223pt, -390.0177pt)
 -- (857.223pt, -390.0177pt)
 -- (857.223pt, -390.0177pt) .. controls (856.3949pt, -390.877pt) and (855.2074pt, -390.877pt) .. (854.7699pt, -390.877pt)
 -- (854.7699pt, -390.877pt)
 -- (854.7699pt, -391.2989pt)
 -- (854.7699pt, -391.2989pt) .. controls (855.0355pt, -391.2989pt) and (855.8324pt, -391.2989pt) .. (856.5355pt, -390.9395pt)
 -- (856.5355pt, -390.9395pt)
 -- (856.5355pt, -397.9395pt)
 -- (856.5355pt, -397.9395pt) .. controls (856.5355pt, -398.4239pt) and (856.4886pt, -398.5802pt) .. (855.2855pt, -398.5802pt)
 -- (855.2855pt, -398.5802pt)
 -- (854.848pt, -398.5802pt)
 -- (854.848pt, -398.5802pt)
 -- (854.848pt, -399.002pt)
 -- (854.848pt, -399.002pt)
 -- (854.848pt, -399.002pt)
 -- (854.848pt, -399.002pt) .. controls (855.3168pt, -398.9552pt) and (856.4886pt, -398.9552pt) .. (857.0355pt, -398.9552pt)
 -- (857.0355pt, -398.9552pt)
 -- (857.0355pt, -398.9552pt)
 -- (857.0355pt, -398.9552pt) .. controls (857.5824pt, -398.9552pt) and (858.7543pt, -398.9552pt) .. (859.223pt, -399.002pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(853.3083pt, -418.7873pt) .. controls (853.3083pt, -418.5685pt) and (853.1208pt, -418.5685pt) .. (852.9645pt, -418.5685pt)
 -- (852.9645pt, -418.5685pt)
 -- (852.9645pt, -418.5685pt)
 -- (852.9645pt, -418.5685pt) .. controls (852.6989pt, -418.5685pt) and (852.6833pt, -418.5842pt) .. (852.5427pt, -419.0842pt)
 -- (852.5427pt, -419.0842pt)
 -- (852.5427pt, -419.0842pt)
 -- (852.5427pt, -419.0842pt) .. controls (852.2302pt, -420.3342pt) and (851.7927pt, -421.756pt) .. (851.027pt, -421.756pt)
 -- (851.027pt, -421.756pt)
 -- (851.027pt, -421.756pt)
 -- (851.027pt, -421.756pt) .. controls (850.4489pt, -421.756pt) and (850.4489pt, -421.1467pt) .. (850.4489pt, -420.8342pt)
 -- (850.4489pt, -420.8342pt)
 -- (850.4489pt, -420.8342pt)
 -- (850.4489pt, -420.8342pt) .. controls (850.4489pt, -420.6779pt) and (850.4489pt, -420.3185pt) .. (850.6052pt, -419.6935pt)
 -- (850.6052pt, -419.6935pt)
 -- (852.2302pt, -413.2092pt)
 -- (852.2302pt, -413.2092pt) .. controls (852.277pt, -413.0685pt) and (852.2927pt, -412.9592pt) .. (852.2927pt, -412.8967pt)
 -- (852.2927pt, -412.8967pt)
 -- (852.2927pt, -412.8967pt)
 -- (852.2927pt, -412.8967pt) .. controls (852.2927pt, -412.6467pt) and (852.1208pt, -412.3029pt) .. (851.6677pt, -412.3029pt)
 -- (851.6677pt, -412.3029pt)
 -- (851.6677pt, -412.3029pt)
 -- (851.6677pt, -412.3029pt) .. controls (850.9958pt, -412.3029pt) and (850.8239pt, -412.9592pt) .. (850.7927pt, -413.1467pt)
 -- (850.7927pt, -413.1467pt)
 -- (849.1364pt, -419.7092pt)
 -- (849.1364pt, -419.7092pt) .. controls (849.027pt, -420.1154pt) and (849.027pt, -420.1623pt) .. (848.8239pt, -420.4592pt)
 -- (848.8239pt, -420.4592pt)
 -- (848.8239pt, -420.4592pt)
 -- (848.8239pt, -420.4592pt) .. controls (848.402pt, -421.0842pt) and (847.7458pt, -421.756pt) .. (846.7614pt, -421.756pt)
 -- (846.7614pt, -421.756pt)
 -- (846.7614pt, -421.756pt)
 -- (846.7614pt, -421.756pt) .. controls (845.7458pt, -421.756pt) and (845.5427pt, -420.7717pt) .. (845.5427pt, -420.0217pt)
 -- (845.5427pt, -420.0217pt)
 -- (845.5427pt, -420.0217pt)
 -- (845.5427pt, -420.0217pt) .. controls (845.5427pt, -418.6467pt) and (846.2927pt, -416.631pt) .. (846.8552pt, -415.0998pt)
 -- (846.8552pt, -415.0998pt)
 -- (846.8552pt, -415.0998pt)
 -- (846.8552pt, -415.0998pt) .. controls (847.027pt, -414.631pt) and (847.1364pt, -414.3185pt) .. (847.1364pt, -413.881pt)
 -- (847.1364pt, -413.881pt)
 -- (847.1364pt, -413.881pt)
 -- (847.1364pt, -413.881pt) .. controls (847.1364pt, -412.756pt) and (846.402pt, -412.0685pt) .. (845.4333pt, -412.0685pt)
 -- (845.4333pt, -412.0685pt)
 -- (845.4333pt, -412.0685pt)
 -- (845.4333pt, -412.0685pt) .. controls (843.3395pt, -412.0685pt) and (842.5583pt, -415.3967pt) .. (842.5583pt, -415.5217pt)
 -- (842.5583pt, -415.5217pt)
 -- (842.5583pt, -415.5217pt)
 -- (842.5583pt, -415.5217pt) .. controls (842.5583pt, -415.756pt) and (842.777pt, -415.756pt) .. (842.8864pt, -415.756pt)
 -- (842.8864pt, -415.756pt)
 -- (842.8864pt, -415.756pt)
 -- (842.8864pt, -415.756pt) .. controls (843.1833pt, -415.756pt) and (843.1989pt, -415.7092pt) .. (843.2927pt, -415.3967pt)
 -- (843.2927pt, -415.3967pt)
 -- (843.2927pt, -415.3967pt)
 -- (843.2927pt, -415.3967pt) .. controls (843.4802pt, -414.6935pt) and (844.0739pt, -412.5529pt) .. (845.3864pt, -412.5529pt)
 -- (845.3864pt, -412.5529pt)
 -- (845.3864pt, -412.5529pt)
 -- (845.3864pt, -412.5529pt) .. controls (845.6364pt, -412.5529pt) and (845.8864pt, -412.631pt) .. (845.8864pt, -413.2092pt)
 -- (845.8864pt, -413.2092pt)
 -- (845.8864pt, -413.2092pt)
 -- (845.8864pt, -413.2092pt) .. controls (845.8864pt, -413.756pt) and (845.652pt, -414.3498pt) .. (845.3395pt, -415.2404pt)
 -- (845.3395pt, -415.2404pt)
 -- (845.3395pt, -415.2404pt)
 -- (845.3395pt, -415.2404pt) .. controls (844.7614pt, -416.8029pt) and (844.1677pt, -418.4748pt) .. (844.1677pt, -419.6467pt)
 -- (844.1677pt, -419.6467pt)
 -- (844.1677pt, -419.6467pt)
 -- (844.1677pt, -419.6467pt) .. controls (844.1677pt, -421.5998pt) and (845.4802pt, -422.256pt) .. (846.6833pt, -422.256pt)
 -- (846.6833pt, -422.256pt)
 -- (846.6833pt, -422.256pt)
 -- (846.6833pt, -422.256pt) .. controls (847.8864pt, -422.256pt) and (848.652pt, -421.5842pt) .. (849.1833pt, -420.8967pt)
 -- (849.1833pt, -420.8967pt)
 -- (849.1833pt, -420.8967pt)
 -- (849.1833pt, -420.8967pt) .. controls (849.5895pt, -422.1154pt) and (850.5583pt, -422.256pt) .. (850.9958pt, -422.256pt)
 -- (850.9958pt, -422.256pt)
 -- (850.9958pt, -422.256pt)
 -- (850.9958pt, -422.256pt) .. controls (851.8239pt, -422.256pt) and (852.2927pt, -421.6935pt) .. (852.6364pt, -420.9904pt)
 -- (852.6364pt, -420.9904pt)
 -- (852.6364pt, -420.9904pt)
 -- (852.6364pt, -420.9904pt) .. controls (853.0427pt, -420.131pt) and (853.3083pt, -418.7873pt) .. (853.3083pt, -418.7873pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(859.2783pt, -421.9123pt) -- (859.2783pt, -421.9123pt)
 -- (859.2783pt, -421.9123pt)
 -- (858.9345pt, -421.9123pt)
 -- (858.9345pt, -421.9123pt)
 -- (858.9345pt, -421.9123pt)
 -- (858.9345pt, -421.9123pt) .. controls (858.872pt, -422.3185pt) and (858.7783pt, -422.9123pt) .. (858.6376pt, -423.1154pt)
 -- (858.6376pt, -423.1154pt)
 -- (858.6376pt, -423.1154pt)
 -- (858.6376pt, -423.1154pt) .. controls (858.5439pt, -423.2092pt) and (857.6533pt, -423.2092pt) .. (857.3564pt, -423.2092pt)
 -- (857.3564pt, -423.2092pt)
 -- (854.9345pt, -423.2092pt)
 -- (854.9345pt, -423.2092pt)
 -- (856.3564pt, -421.8185pt)
 -- (856.3564pt, -421.8185pt)
 -- (856.3564pt, -421.8185pt)
 -- (856.3564pt, -421.8185pt) .. controls (858.4658pt, -419.9592pt) and (859.2783pt, -419.2404pt) .. (859.2783pt, -417.881pt)
 -- (859.2783pt, -417.881pt)
 -- (859.2783pt, -417.881pt)
 -- (859.2783pt, -417.881pt) .. controls (859.2783pt, -416.3498pt) and (858.0595pt, -415.2717pt) .. (856.4189pt, -415.2717pt)
 -- (856.4189pt, -415.2717pt)
 -- (856.4189pt, -415.2717pt)
 -- (856.4189pt, -415.2717pt) .. controls (854.8876pt, -415.2717pt) and (853.8876pt, -416.506pt) .. (853.8876pt, -417.7092pt)
 -- (853.8876pt, -417.7092pt)
 -- (853.8876pt, -417.7092pt)
 -- (853.8876pt, -417.7092pt) .. controls (853.8876pt, -418.4592pt) and (854.5595pt, -418.4592pt) .. (854.6064pt, -418.4592pt)
 -- (854.6064pt, -418.4592pt)
 -- (854.6064pt, -418.4592pt)
 -- (854.6064pt, -418.4592pt) .. controls (854.8408pt, -418.4592pt) and (855.3095pt, -418.3029pt) .. (855.3095pt, -417.756pt)
 -- (855.3095pt, -417.756pt)
 -- (855.3095pt, -417.756pt)
 -- (855.3095pt, -417.756pt) .. controls (855.3095pt, -417.3967pt) and (855.0595pt, -417.0529pt) .. (854.5908pt, -417.0529pt)
 -- (854.5908pt, -417.0529pt)
 -- (854.5908pt, -417.0529pt)
 -- (854.5908pt, -417.0529pt) .. controls (854.4814pt, -417.0529pt) and (854.4501pt, -417.0529pt) .. (854.4189pt, -417.0529pt)
 -- (854.4189pt, -417.0529pt)
 -- (854.4189pt, -417.0529pt)
 -- (854.4189pt, -417.0529pt) .. controls (854.7314pt, -416.1779pt) and (855.4501pt, -415.6779pt) .. (856.247pt, -415.6779pt)
 -- (856.247pt, -415.6779pt)
 -- (856.247pt, -415.6779pt)
 -- (856.247pt, -415.6779pt) .. controls (857.4658pt, -415.6779pt) and (858.0439pt, -416.7717pt) .. (858.0439pt, -417.881pt)
 -- (858.0439pt, -417.881pt)
 -- (858.0439pt, -417.881pt)
 -- (858.0439pt, -417.881pt) .. controls (858.0439pt, -418.9592pt) and (857.372pt, -420.0373pt) .. (856.6376pt, -420.8654pt)
 -- (856.6376pt, -420.8654pt)
 -- (854.0439pt, -423.756pt)
 -- (854.0439pt, -423.756pt) .. controls (853.8876pt, -423.9123pt) and (853.8876pt, -423.9279pt) .. (853.8876pt, -424.256pt)
 -- (853.8876pt, -424.256pt)
 -- (858.9033pt, -424.256pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(853.3083pt, -444.0413pt) .. controls (853.3083pt, -443.8225pt) and (853.1208pt, -443.8225pt) .. (852.9645pt, -443.8225pt)
 -- (852.9645pt, -443.8225pt)
 -- (852.9645pt, -443.8225pt)
 -- (852.9645pt, -443.8225pt) .. controls (852.6989pt, -443.8225pt) and (852.6833pt, -443.8381pt) .. (852.5427pt, -444.3381pt)
 -- (852.5427pt, -444.3381pt)
 -- (852.5427pt, -444.3381pt)
 -- (852.5427pt, -444.3381pt) .. controls (852.2302pt, -445.5881pt) and (851.7927pt, -447.01pt) .. (851.027pt, -447.01pt)
 -- (851.027pt, -447.01pt)
 -- (851.027pt, -447.01pt)
 -- (851.027pt, -447.01pt) .. controls (850.4489pt, -447.01pt) and (850.4489pt, -446.4006pt) .. (850.4489pt, -446.0881pt)
 -- (850.4489pt, -446.0881pt)
 -- (850.4489pt, -446.0881pt)
 -- (850.4489pt, -446.0881pt) .. controls (850.4489pt, -445.9319pt) and (850.4489pt, -445.5725pt) .. (850.6052pt, -444.9475pt)
 -- (850.6052pt, -444.9475pt)
 -- (852.2302pt, -438.4631pt)
 -- (852.2302pt, -438.4631pt) .. controls (852.277pt, -438.3225pt) and (852.2927pt, -438.2131pt) .. (852.2927pt, -438.1506pt)
 -- (852.2927pt, -438.1506pt)
 -- (852.2927pt, -438.1506pt)
 -- (852.2927pt, -438.1506pt) .. controls (852.2927pt, -437.9006pt) and (852.1208pt, -437.5569pt) .. (851.6677pt, -437.5569pt)
 -- (851.6677pt, -437.5569pt)
 -- (851.6677pt, -437.5569pt)
 -- (851.6677pt, -437.5569pt) .. controls (850.9958pt, -437.5569pt) and (850.8239pt, -438.2131pt) .. (850.7927pt, -438.4006pt)
 -- (850.7927pt, -438.4006pt)
 -- (849.1364pt, -444.9631pt)
 -- (849.1364pt, -444.9631pt) .. controls (849.027pt, -445.3694pt) and (849.027pt, -445.4163pt) .. (848.8239pt, -445.7131pt)
 -- (848.8239pt, -445.7131pt)
 -- (848.8239pt, -445.7131pt)
 -- (848.8239pt, -445.7131pt) .. controls (848.402pt, -446.3381pt) and (847.7458pt, -447.01pt) .. (846.7614pt, -447.01pt)
 -- (846.7614pt, -447.01pt)
 -- (846.7614pt, -447.01pt)
 -- (846.7614pt, -447.01pt) .. controls (845.7458pt, -447.01pt) and (845.5427pt, -446.0256pt) .. (845.5427pt, -445.2756pt)
 -- (845.5427pt, -445.2756pt)
 -- (845.5427pt, -445.2756pt)
 -- (845.5427pt, -445.2756pt) .. controls (845.5427pt, -443.9006pt) and (846.2927pt, -441.885pt) .. (846.8552pt, -440.3538pt)
 -- (846.8552pt, -440.3538pt)
 -- (846.8552pt, -440.3538pt)
 -- (846.8552pt, -440.3538pt) .. controls (847.027pt, -439.885pt) and (847.1364pt, -439.5725pt) .. (847.1364pt, -439.135pt)
 -- (847.1364pt, -439.135pt)
 -- (847.1364pt, -439.135pt)
 -- (847.1364pt, -439.135pt) .. controls (847.1364pt, -438.01pt) and (846.402pt, -437.3225pt) .. (845.4333pt, -437.3225pt)
 -- (845.4333pt, -437.3225pt)
 -- (845.4333pt, -437.3225pt)
 -- (845.4333pt, -437.3225pt) .. controls (843.3395pt, -437.3225pt) and (842.5583pt, -440.6506pt) .. (842.5583pt, -440.7756pt)
 -- (842.5583pt, -440.7756pt)
 -- (842.5583pt, -440.7756pt)
 -- (842.5583pt, -440.7756pt) .. controls (842.5583pt, -441.01pt) and (842.777pt, -441.01pt) .. (842.8864pt, -441.01pt)
 -- (842.8864pt, -441.01pt)
 -- (842.8864pt, -441.01pt)
 -- (842.8864pt, -441.01pt) .. controls (843.1833pt, -441.01pt) and (843.1989pt, -440.9631pt) .. (843.2927pt, -440.6506pt)
 -- (843.2927pt, -440.6506pt)
 -- (843.2927pt, -440.6506pt)
 -- (843.2927pt, -440.6506pt) .. controls (843.4802pt, -439.9475pt) and (844.0739pt, -437.8069pt) .. (845.3864pt, -437.8069pt)
 -- (845.3864pt, -437.8069pt)
 -- (845.3864pt, -437.8069pt)
 -- (845.3864pt, -437.8069pt) .. controls (845.6364pt, -437.8069pt) and (845.8864pt, -437.885pt) .. (845.8864pt, -438.4631pt)
 -- (845.8864pt, -438.4631pt)
 -- (845.8864pt, -438.4631pt)
 -- (845.8864pt, -438.4631pt) .. controls (845.8864pt, -439.01pt) and (845.652pt, -439.6038pt) .. (845.3395pt, -440.4944pt)
 -- (845.3395pt, -440.4944pt)
 -- (845.3395pt, -440.4944pt)
 -- (845.3395pt, -440.4944pt) .. controls (844.7614pt, -442.0569pt) and (844.1677pt, -443.7288pt) .. (844.1677pt, -444.9006pt)
 -- (844.1677pt, -444.9006pt)
 -- (844.1677pt, -444.9006pt)
 -- (844.1677pt, -444.9006pt) .. controls (844.1677pt, -446.8538pt) and (845.4802pt, -447.51pt) .. (846.6833pt, -447.51pt)
 -- (846.6833pt, -447.51pt)
 -- (846.6833pt, -447.51pt)
 -- (846.6833pt, -447.51pt) .. controls (847.8864pt, -447.51pt) and (848.652pt, -446.8381pt) .. (849.1833pt, -446.1506pt)
 -- (849.1833pt, -446.1506pt)
 -- (849.1833pt, -446.1506pt)
 -- (849.1833pt, -446.1506pt) .. controls (849.5895pt, -447.3694pt) and (850.5583pt, -447.51pt) .. (850.9958pt, -447.51pt)
 -- (850.9958pt, -447.51pt)
 -- (850.9958pt, -447.51pt)
 -- (850.9958pt, -447.51pt) .. controls (851.8239pt, -447.51pt) and (852.2927pt, -446.9475pt) .. (852.6364pt, -446.2444pt)
 -- (852.6364pt, -446.2444pt)
 -- (852.6364pt, -446.2444pt)
 -- (852.6364pt, -446.2444pt) .. controls (853.0427pt, -445.385pt) and (853.3083pt, -444.0413pt) .. (853.3083pt, -444.0413pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(859.3156pt, -447.1975pt) .. controls (859.3156pt, -446.0881pt) and (858.4562pt, -445.0413pt) .. (857.0656pt, -444.76pt)
 -- (857.0656pt, -444.76pt)
 -- (857.0656pt, -444.76pt)
 -- (857.0656pt, -444.76pt) .. controls (858.1594pt, -444.4006pt) and (858.9562pt, -443.4475pt) .. (858.9562pt, -442.385pt)
 -- (858.9562pt, -442.385pt)
 -- (858.9562pt, -442.385pt)
 -- (858.9562pt, -442.385pt) .. controls (858.9562pt, -441.2756pt) and (857.7531pt, -440.5256pt) .. (856.4719pt, -440.5256pt)
 -- (856.4719pt, -440.5256pt)
 -- (856.4719pt, -440.5256pt)
 -- (856.4719pt, -440.5256pt) .. controls (855.0969pt, -440.5256pt) and (854.0812pt, -441.3225pt) .. (854.0812pt, -442.3538pt)
 -- (854.0812pt, -442.3538pt)
 -- (854.0812pt, -442.3538pt)
 -- (854.0812pt, -442.3538pt) .. controls (854.0812pt, -442.8069pt) and (854.3781pt, -443.0569pt) .. (854.7687pt, -443.0569pt)
 -- (854.7687pt, -443.0569pt)
 -- (854.7687pt, -443.0569pt)
 -- (854.7687pt, -443.0569pt) .. controls (855.175pt, -443.0569pt) and (855.4562pt, -442.76pt) .. (855.4562pt, -442.3694pt)
 -- (855.4562pt, -442.3694pt)
 -- (855.4562pt, -442.3694pt)
 -- (855.4562pt, -442.3694pt) .. controls (855.4562pt, -441.6975pt) and (854.8156pt, -441.6975pt) .. (854.6125pt, -441.6975pt)
 -- (854.6125pt, -441.6975pt)
 -- (854.6125pt, -441.6975pt)
 -- (854.6125pt, -441.6975pt) .. controls (855.0344pt, -441.0256pt) and (855.925pt, -440.8538pt) .. (856.4094pt, -440.8538pt)
 -- (856.4094pt, -440.8538pt)
 -- (856.4094pt, -440.8538pt)
 -- (856.4094pt, -440.8538pt) .. controls (856.9719pt, -440.8538pt) and (857.7062pt, -441.1506pt) .. (857.7062pt, -442.3694pt)
 -- (857.7062pt, -442.3694pt)
 -- (857.7062pt, -442.3694pt)
 -- (857.7062pt, -442.3694pt) .. controls (857.7062pt, -442.5256pt) and (857.675pt, -443.3069pt) .. (857.3312pt, -443.9006pt)
 -- (857.3312pt, -443.9006pt)
 -- (857.3312pt, -443.9006pt)
 -- (857.3312pt, -443.9006pt) .. controls (856.925pt, -444.5569pt) and (856.4719pt, -444.6038pt) .. (856.1281pt, -444.6038pt)
 -- (856.1281pt, -444.6038pt)
 -- (856.1281pt, -444.6038pt)
 -- (856.1281pt, -444.6038pt) .. controls (856.0187pt, -444.6194pt) and (855.6906pt, -444.6506pt) .. (855.5969pt, -444.6506pt)
 -- (855.5969pt, -444.6506pt)
 -- (855.5969pt, -444.6506pt)
 -- (855.5969pt, -444.6506pt) .. controls (855.4875pt, -444.6663pt) and (855.3937pt, -444.6819pt) .. (855.3937pt, -444.8069pt)
 -- (855.3937pt, -444.8069pt)
 -- (855.3937pt, -444.8069pt)
 -- (855.3937pt, -444.8069pt) .. controls (855.3937pt, -444.9631pt) and (855.4875pt, -444.9631pt) .. (855.7219pt, -444.9631pt)
 -- (855.7219pt, -444.9631pt)
 -- (856.3156pt, -444.9631pt)
 -- (856.3156pt, -444.9631pt) .. controls (857.425pt, -444.9631pt) and (857.925pt, -445.885pt) .. (857.925pt, -447.1975pt)
 -- (857.925pt, -447.1975pt)
 -- (857.925pt, -447.1975pt)
 -- (857.925pt, -447.1975pt) .. controls (857.925pt, -449.0413pt) and (856.9875pt, -449.4319pt) .. (856.3937pt, -449.4319pt)
 -- (856.3937pt, -449.4319pt)
 -- (856.3937pt, -449.4319pt)
 -- (856.3937pt, -449.4319pt) .. controls (855.8156pt, -449.4319pt) and (854.8pt, -449.1975pt) .. (854.3312pt, -448.4006pt)
 -- (854.3312pt, -448.4006pt)
 -- (854.3312pt, -448.4006pt)
 -- (854.3312pt, -448.4006pt) .. controls (854.8pt, -448.4631pt) and (855.2219pt, -448.1663pt) .. (855.2219pt, -447.6663pt)
 -- (855.2219pt, -447.6663pt)
 -- (855.2219pt, -447.6663pt)
 -- (855.2219pt, -447.6663pt) .. controls (855.2219pt, -447.1819pt) and (854.8625pt, -446.9006pt) .. (854.4719pt, -446.9006pt)
 -- (854.4719pt, -446.9006pt)
 -- (854.4719pt, -446.9006pt)
 -- (854.4719pt, -446.9006pt) .. controls (854.1437pt, -446.9006pt) and (853.7062pt, -447.0881pt) .. (853.7062pt, -447.6819pt)
 -- (853.7062pt, -447.6819pt)
 -- (853.7062pt, -447.6819pt)
 -- (853.7062pt, -447.6819pt) .. controls (853.7062pt, -448.9163pt) and (854.9719pt, -449.8069pt) .. (856.4406pt, -449.8069pt)
 -- (856.4406pt, -449.8069pt)
 -- (856.4406pt, -449.8069pt)
 -- (856.4406pt, -449.8069pt) .. controls (858.0812pt, -449.8069pt) and (859.3156pt, -448.5725pt) .. (859.3156pt, -447.1975pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(853.3083pt, -469.2953pt) .. controls (853.3083pt, -469.0765pt) and (853.1208pt, -469.0765pt) .. (852.9645pt, -469.0765pt)
 -- (852.9645pt, -469.0765pt)
 -- (852.9645pt, -469.0765pt)
 -- (852.9645pt, -469.0765pt) .. controls (852.6989pt, -469.0765pt) and (852.6833pt, -469.0922pt) .. (852.5427pt, -469.5922pt)
 -- (852.5427pt, -469.5922pt)
 -- (852.5427pt, -469.5922pt)
 -- (852.5427pt, -469.5922pt) .. controls (852.2302pt, -470.8422pt) and (851.7927pt, -472.264pt) .. (851.027pt, -472.264pt)
 -- (851.027pt, -472.264pt)
 -- (851.027pt, -472.264pt)
 -- (851.027pt, -472.264pt) .. controls (850.4489pt, -472.264pt) and (850.4489pt, -471.6547pt) .. (850.4489pt, -471.3422pt)
 -- (850.4489pt, -471.3422pt)
 -- (850.4489pt, -471.3422pt)
 -- (850.4489pt, -471.3422pt) .. controls (850.4489pt, -471.1859pt) and (850.4489pt, -470.8265pt) .. (850.6052pt, -470.2015pt)
 -- (850.6052pt, -470.2015pt)
 -- (852.2302pt, -463.7172pt)
 -- (852.2302pt, -463.7172pt) .. controls (852.277pt, -463.5765pt) and (852.2927pt, -463.4672pt) .. (852.2927pt, -463.4047pt)
 -- (852.2927pt, -463.4047pt)
 -- (852.2927pt, -463.4047pt)
 -- (852.2927pt, -463.4047pt) .. controls (852.2927pt, -463.1547pt) and (852.1208pt, -462.8109pt) .. (851.6677pt, -462.8109pt)
 -- (851.6677pt, -462.8109pt)
 -- (851.6677pt, -462.8109pt)
 -- (851.6677pt, -462.8109pt) .. controls (850.9958pt, -462.8109pt) and (850.8239pt, -463.4672pt) .. (850.7927pt, -463.6547pt)
 -- (850.7927pt, -463.6547pt)
 -- (849.1364pt, -470.2172pt)
 -- (849.1364pt, -470.2172pt) .. controls (849.027pt, -470.6234pt) and (849.027pt, -470.6703pt) .. (848.8239pt, -470.9672pt)
 -- (848.8239pt, -470.9672pt)
 -- (848.8239pt, -470.9672pt)
 -- (848.8239pt, -470.9672pt) .. controls (848.402pt, -471.5922pt) and (847.7458pt, -472.264pt) .. (846.7614pt, -472.264pt)
 -- (846.7614pt, -472.264pt)
 -- (846.7614pt, -472.264pt)
 -- (846.7614pt, -472.264pt) .. controls (845.7458pt, -472.264pt) and (845.5427pt, -471.2797pt) .. (845.5427pt, -470.5297pt)
 -- (845.5427pt, -470.5297pt)
 -- (845.5427pt, -470.5297pt)
 -- (845.5427pt, -470.5297pt) .. controls (845.5427pt, -469.1547pt) and (846.2927pt, -467.139pt) .. (846.8552pt, -465.6078pt)
 -- (846.8552pt, -465.6078pt)
 -- (846.8552pt, -465.6078pt)
 -- (846.8552pt, -465.6078pt) .. controls (847.027pt, -465.139pt) and (847.1364pt, -464.8265pt) .. (847.1364pt, -464.389pt)
 -- (847.1364pt, -464.389pt)
 -- (847.1364pt, -464.389pt)
 -- (847.1364pt, -464.389pt) .. controls (847.1364pt, -463.264pt) and (846.402pt, -462.5765pt) .. (845.4333pt, -462.5765pt)
 -- (845.4333pt, -462.5765pt)
 -- (845.4333pt, -462.5765pt)
 -- (845.4333pt, -462.5765pt) .. controls (843.3395pt, -462.5765pt) and (842.5583pt, -465.9047pt) .. (842.5583pt, -466.0297pt)
 -- (842.5583pt, -466.0297pt)
 -- (842.5583pt, -466.0297pt)
 -- (842.5583pt, -466.0297pt) .. controls (842.5583pt, -466.264pt) and (842.777pt, -466.264pt) .. (842.8864pt, -466.264pt)
 -- (842.8864pt, -466.264pt)
 -- (842.8864pt, -466.264pt)
 -- (842.8864pt, -466.264pt) .. controls (843.1833pt, -466.264pt) and (843.1989pt, -466.2172pt) .. (843.2927pt, -465.9047pt)
 -- (843.2927pt, -465.9047pt)
 -- (843.2927pt, -465.9047pt)
 -- (843.2927pt, -465.9047pt) .. controls (843.4802pt, -465.2015pt) and (844.0739pt, -463.0609pt) .. (845.3864pt, -463.0609pt)
 -- (845.3864pt, -463.0609pt)
 -- (845.3864pt, -463.0609pt)
 -- (845.3864pt, -463.0609pt) .. controls (845.6364pt, -463.0609pt) and (845.8864pt, -463.139pt) .. (845.8864pt, -463.7172pt)
 -- (845.8864pt, -463.7172pt)
 -- (845.8864pt, -463.7172pt)
 -- (845.8864pt, -463.7172pt) .. controls (845.8864pt, -464.264pt) and (845.652pt, -464.8578pt) .. (845.3395pt, -465.7484pt)
 -- (845.3395pt, -465.7484pt)
 -- (845.3395pt, -465.7484pt)
 -- (845.3395pt, -465.7484pt) .. controls (844.7614pt, -467.3109pt) and (844.1677pt, -468.9828pt) .. (844.1677pt, -470.1547pt)
 -- (844.1677pt, -470.1547pt)
 -- (844.1677pt, -470.1547pt)
 -- (844.1677pt, -470.1547pt) .. controls (844.1677pt, -472.1078pt) and (845.4802pt, -472.764pt) .. (846.6833pt, -472.764pt)
 -- (846.6833pt, -472.764pt)
 -- (846.6833pt, -472.764pt)
 -- (846.6833pt, -472.764pt) .. controls (847.8864pt, -472.764pt) and (848.652pt, -472.0922pt) .. (849.1833pt, -471.4047pt)
 -- (849.1833pt, -471.4047pt)
 -- (849.1833pt, -471.4047pt)
 -- (849.1833pt, -471.4047pt) .. controls (849.5895pt, -472.6234pt) and (850.5583pt, -472.764pt) .. (850.9958pt, -472.764pt)
 -- (850.9958pt, -472.764pt)
 -- (850.9958pt, -472.764pt)
 -- (850.9958pt, -472.764pt) .. controls (851.8239pt, -472.764pt) and (852.2927pt, -472.2015pt) .. (852.6364pt, -471.4984pt)
 -- (852.6364pt, -471.4984pt)
 -- (852.6364pt, -471.4984pt)
 -- (852.6364pt, -471.4984pt) .. controls (853.0427pt, -470.639pt) and (853.3083pt, -469.2953pt) .. (853.3083pt, -469.2953pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(857.0647pt, -472.1234pt) -- (857.0647pt, -472.1234pt)
 -- (857.0647pt, -472.1234pt)
 -- (853.7678pt, -472.1234pt)
 -- (853.7678pt, -472.1234pt)
 -- (857.0647pt, -467.0765pt) -- cycle
(859.3772pt, -472.5296pt) -- (859.3772pt, -472.5296pt)
 -- (859.3772pt, -472.5296pt)
 -- (859.3772pt, -472.1234pt)
 -- (859.3772pt, -472.1234pt)
 -- (858.0334pt, -472.1234pt)
 -- (858.0334pt, -472.1234pt)
 -- (858.0334pt, -465.9828pt)
 -- (858.0334pt, -465.9828pt)
 -- (858.0334pt, -465.9828pt)
 -- (858.0334pt, -465.9828pt) .. controls (858.0334pt, -465.7015pt) and (858.0334pt, -465.6234pt) .. (857.8147pt, -465.6234pt)
 -- (857.8147pt, -465.6234pt)
 -- (857.8147pt, -465.6234pt)
 -- (857.8147pt, -465.6234pt) .. controls (857.6897pt, -465.6234pt) and (857.6428pt, -465.6234pt) .. (857.5334pt, -465.7796pt)
 -- (857.5334pt, -465.7796pt)
 -- (853.3928pt, -472.1234pt)
 -- (853.3928pt, -472.1234pt)
 -- (853.3928pt, -472.5296pt)
 -- (853.3928pt, -472.5296pt)
 -- (856.9866pt, -472.5296pt)
 -- (856.9866pt, -472.5296pt)
 -- (856.9866pt, -473.7171pt)
 -- (856.9866pt, -473.7171pt)
 -- (856.9866pt, -473.7171pt)
 -- (856.9866pt, -473.7171pt) .. controls (856.9866pt, -474.2015pt) and (856.9553pt, -474.3421pt) .. (855.9553pt, -474.3421pt)
 -- (855.9553pt, -474.3421pt)
 -- (855.6741pt, -474.3421pt)
 -- (855.6741pt, -474.3421pt)
 -- (855.6741pt, -474.764pt)
 -- (855.6741pt, -474.764pt)
 -- (855.6741pt, -474.764pt)
 -- (855.6741pt, -474.764pt) .. controls (856.2366pt, -474.7171pt) and (856.9397pt, -474.7171pt) .. (857.5022pt, -474.7171pt)
 -- (857.5022pt, -474.7171pt)
 -- (857.5022pt, -474.7171pt)
 -- (857.5022pt, -474.7171pt) .. controls (858.0647pt, -474.7171pt) and (858.7834pt, -474.7171pt) .. (859.3303pt, -474.764pt)
 -- (859.3303pt, -474.764pt)
 -- (859.3303pt, -474.3421pt)
 -- (859.3303pt, -474.3421pt)
 -- (859.0491pt, -474.3421pt)
 -- (859.0491pt, -474.3421pt)
 -- (859.0491pt, -474.3421pt)
 -- (859.0491pt, -474.3421pt) .. controls (858.0491pt, -474.3421pt) and (858.0334pt, -474.2015pt) .. (858.0334pt, -473.7171pt)
 -- (858.0334pt, -473.7171pt)
 -- (858.0334pt, -472.5296pt) -- cycle
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -235.25pt) -- (62.625pt, -235.25pt)
 -- (62.625pt, -235.25pt)
 -- (791.625pt, -235.25pt)
;
\draw[color_29791,line width=0.75pt]
(63pt, -235.625pt) -- (63pt, -235.625pt)
 -- (63pt, -235.625pt)
 -- (63pt, -27.125pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -27.5pt) -- (62.625pt, -27.5pt)
 -- (62.625pt, -27.5pt)
 -- (791.625pt, -27.5pt)
;
\draw[color_29791,line width=0.75pt]
(791.25pt, -235.625pt) -- (791.25pt, -235.625pt)
 -- (791.25pt, -235.625pt)
 -- (791.25pt, -27.125pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -532.25pt) -- (62.625pt, -532.25pt)
 -- (62.625pt, -532.25pt)
 -- (791.625pt, -532.25pt)
;
\draw[color_29791,line width=0.75pt]
(63pt, -532.625pt) -- (63pt, -532.625pt)
 -- (63pt, -532.625pt)
 -- (63pt, -323.375pt)
;
\draw[color_29791,line width=0.75pt]
(62.625pt, -323.75pt) -- (62.625pt, -323.75pt)
 -- (62.625pt, -323.75pt)
 -- (791.625pt, -323.75pt)
;
\draw[color_29791,line width=0.75pt]
(791.25pt, -532.625pt) -- (791.25pt, -532.625pt)
 -- (791.25pt, -532.625pt)
 -- (791.25pt, -323.375pt)
;
\end{tikzpicture}
\end{document}
